Decentralized Eigendecomposition for Online Learning over Graphs with Applications

In this paper, the problem of decentralized eigenvalue decomposition of a general symmetric matrix that is important, e.g., in Principal Component Analysis, is studied, and a decentralized online learning algorithm is proposed. Instead of collecting all information in a fusion center, the proposed algorithm involves only local interactions among adjacent agents. It benefits from the representation of the matrix as a sum of rank-one components which makes the algorithm attractive for online eigenvalue and eigenvector tracking applications. We examine the performance of the proposed algorithm in two types of important application examples: First, we consider the online eigendecomposition of a sample covariance matrix over the network, with application in decentralized Direction-of-Arrival (DoA) estimation and DoA tracking applications. Then, we investigate the online computation of the spectra of the graph Laplacian that is important in, e.g., Graph Fourier Analysis and graph dependent filter design. We apply our proposed algorithm to track the spectra of the graph Laplacian in static and dynamic networks. Simulation results reveal that the proposed algorithm outperforms existing decentralized algorithms both in terms of estimation accuracy as well as communication cost.

==> simulations/DOA_tracking1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, width=3cm, height=2cm,cyan,magnification=2.8, connect spies, fill opacity=1}]
	\node at (1.4cm,-1.2cm) {
		\begin{axis}[
		width=6.6cm,
		height=4.4cm,
		at={(-1.4cm,0.6cm)},
		scale only axis,
		legend cell align={left},
		legend style={fill opacity=0,	draw opacity=1,	text opacity=1, at={(0.25,0.85)}, anchor=west, draw=none},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Snapshots},
		xmin=0, xmax=500,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={Location (deg)},
		ymin=0, 
		ymax=60,
		xmajorgrids,
		ymajorgrids,
		ytick style={color=black}
		]
		\addplot [line width = 1pt, blue]
			table {%
				1 0
				2 0.1
				3 0.2
				4 0.3
				5 0.4
				6 0.5
				7 0.6
				8 0.7
				9 0.8
				10 0.9
				11 1
				12 1.1
				13 1.2
				14 1.3
				15 1.4
				16 1.5
				17 1.6
				18 1.7
				19 1.8
				20 1.9
				21 2
				22 2.1
				23 2.2
				24 2.3
				25 2.4
				26 2.5
				27 2.6
				28 2.7
				29 2.8
				30 2.9
				31 3
				32 3.1
				33 3.2
				34 3.3
				35 3.4
				36 3.5
				37 3.6
				38 3.7
				39 3.8
				40 3.9
				41 4
				42 4.1
				43 4.2
				44 4.3
				45 4.4
				46 4.5
				47 4.6
				48 4.7
				49 4.8
				50 4.9
				51 5
				52 5.1
				53 5.2
				54 5.3
				55 5.4
				56 5.5
				57 5.6
				58 5.7
				59 5.8
				60 5.9
				61 6
				62 6.1
				63 6.2
				64 6.3
				65 6.4
				66 6.5
				67 6.6
				68 6.7
				69 6.8
				70 6.9
				71 7
				72 7.1
				73 7.2
				74 7.3
				75 7.4
				76 7.5
				77 7.6
				78 7.7
				79 7.8
				80 7.9
				81 8
				82 8.1
				83 8.2
				84 8.3
				85 8.4
				86 8.5
				87 8.6
				88 8.7
				89 8.8
				90 8.9
				91 9
				92 9.1
				93 9.2
				94 9.3
				95 9.4
				96 9.5
				97 9.6
				98 9.7
				99 9.8
				100 9.9
				101 10
				102 10.1
				103 10.2
				104 10.3
				105 10.4
				106 10.5
				107 10.6
				108 10.7
				109 10.8
				110 10.9
				111 11
				112 11.1
				113 11.2
				114 11.3
				115 11.4
				116 11.5
				117 11.6
				118 11.7
				119 11.8
				120 11.9
				121 12
				122 12.1
				123 12.2
				124 12.3
				125 12.4
				126 12.5
				127 12.6
				128 12.7
				129 12.8
				130 12.9
				131 13
				132 13.1
				133 13.2
				134 13.3
				135 13.4
				136 13.5
				137 13.6
				138 13.7
				139 13.8
				140 13.9
				141 14
				142 14.1
				143 14.2
				144 14.3
				145 14.4
				146 14.5
				147 14.6
				148 14.7
				149 14.8
				150 14.9
				151 15
				152 15.1
				153 15.2
				154 15.3
				155 15.4
				156 15.5
				157 15.6
				158 15.7
				159 15.8
				160 15.9
				161 16
				162 16.1
				163 16.2
				164 16.3
				165 16.4
				166 16.5
				167 16.6
				168 16.7
				169 16.8
				170 16.9
				171 17
				172 17.1
				173 17.2
				174 17.3
				175 17.4
				176 17.5
				177 17.6
				178 17.7
				179 17.8
				180 17.9
				181 18
				182 18.1
				183 18.2
				184 18.3
				185 18.4
				186 18.5
				187 18.6
				188 18.7
				189 18.8
				190 18.9
				191 19
				192 19.1
				193 19.2
				194 19.3
				195 19.4
				196 19.5
				197 19.6
				198 19.7
				199 19.8
				200 19.9
				201 20
				202 20.1
				203 20.2
				204 20.3
				205 20.4
				206 20.5
				207 20.6
				208 20.7
				209 20.8
				210 20.9
				211 21
				212 21.1
				213 21.2
				214 21.3
				215 21.4
				216 21.5
				217 21.6
				218 21.7
				219 21.8
				220 21.9
				221 22
				222 22.1
				223 22.2
				224 22.3
				225 22.4
				226 22.5
				227 22.6
				228 22.7
				229 22.8
				230 22.9
				231 23
				232 23.1
				233 23.2
				234 23.3
				235 23.4
				236 23.5
				237 23.6
				238 23.7
				239 23.8
				240 23.9
				241 24
				242 24.1
				243 24.2
				244 24.3
				245 24.4
				246 24.5
				247 24.6
				248 24.7
				249 24.8
				250 24.9
				251 25
				252 25.1
				253 25.2
				254 25.3
				255 25.4
				256 25.5
				257 25.6
				258 25.7
				259 25.8
				260 25.9
				261 26
				262 26.1
				263 26.2
				264 26.3
				265 26.4
				266 26.5
				267 26.6
				268 26.7
				269 26.8
				270 26.9
				271 27
				272 27.1
				273 27.2
				274 27.3
				275 27.4
				276 27.5
				277 27.6
				278 27.7
				279 27.8
				280 27.9
				281 28
				282 28.1
				283 28.2
				284 28.3
				285 28.4
				286 28.5
				287 28.6
				288 28.7
				289 28.8
				290 28.9
				291 29
				292 29.1
				293 29.2
				294 29.3
				295 29.4
				296 29.5
				297 29.6
				298 29.7
				299 29.8
				300 29.9
				301 30
				302 30.1
				303 30.2
				304 30.3
				305 30.4
				306 30.5
				307 30.6
				308 30.7
				309 30.8
				310 30.9
				311 31
				312 31.1
				313 31.2
				314 31.3
				315 31.4
				316 31.5
				317 31.6
				318 31.7
				319 31.8
				320 31.9
				321 32
				322 32.1
				323 32.2
				324 32.3
				325 32.4
				326 32.5
				327 32.6
				328 32.7
				329 32.8
				330 32.9
				331 33
				332 33.1
				333 33.2
				334 33.3
				335 33.4
				336 33.5
				337 33.6
				338 33.7
				339 33.8
				340 33.9
				341 34
				342 34.1
				343 34.2
				344 34.3
				345 34.4
				346 34.5
				347 34.6
				348 34.7
				349 34.8
				350 34.9
				351 35
				352 35.1
				353 35.2
				354 35.3
				355 35.4
				356 35.5
				357 35.6
				358 35.7
				359 35.8
				360 35.9
				361 36
				362 36.1
				363 36.2
				364 36.3
				365 36.4
				366 36.5
				367 36.6
				368 36.7
				369 36.8
				370 36.9
				371 37
				372 37.1
				373 37.2
				374 37.3
				375 37.4
				376 37.5
				377 37.6
				378 37.7
				379 37.8
				380 37.9
				381 38
				382 38.1
				383 38.2
				384 38.3
				385 38.4
				386 38.5
				387 38.6
				388 38.7
				389 38.8
				390 38.9
				391 39
				392 39.1
				393 39.2
				394 39.3
				395 39.4
				396 39.5
				397 39.6
				398 39.7
				399 39.8
				400 39.9
				401 40
				402 40.1
				403 40.2
				404 40.3
				405 40.4
				406 40.5
				407 40.6
				408 40.7
				409 40.8
				410 40.9
				411 41
				412 41.1
				413 41.2
				414 41.3
				415 41.4
				416 41.5
				417 41.6
				418 41.7
				419 41.8
				420 41.9
				421 42
				422 42.1
				423 42.2
				424 42.3
				425 42.4
				426 42.5
				427 42.6
				428 42.7
				429 42.8
				430 42.9
				431 43
				432 43.1
				433 43.2
				434 43.3
				435 43.4
				436 43.5
				437 43.6
				438 43.7
				439 43.8
				440 43.9
				441 44
				442 44.1
				443 44.2
				444 44.3
				445 44.4
				446 44.5
				447 44.6
				448 44.7
				449 44.8
				450 44.9
				451 45
				452 45.1
				453 45.2
				454 45.3
				455 45.4
				456 45.5
				457 45.6
				458 45.7
				459 45.8
				460 45.9
				461 46
				462 46.1
				463 46.2
				464 46.3
				465 46.4
				466 46.5
				467 46.6
				468 46.7
				469 46.8
				470 46.9
				471 47
				472 47.1
				473 47.2
				474 47.3
				475 47.4
				476 47.5
				477 47.6
				478 47.7
				479 47.8
				480 47.9
				481 48
				482 48.1
				483 48.2
				484 48.3
				485 48.4
				486 48.5
				487 48.6
				488 48.7
				489 48.8
				490 48.9
				491 49
				492 49.1
				493 49.2
				494 49.3
				495 49.4
				496 49.5
				497 49.6
				498 49.7
				499 49.8
				500 49.9
			};
		\addlegendentry{Actual DoAs}
		\addplot [line width = 1pt, blue, forget plot]
		table {%
			1 50
			2 49.9
			3 49.8
			4 49.7
			5 49.6
			6 49.5
			7 49.4
			8 49.3
			9 49.2
			10 49.1
			11 49
			12 48.9
			13 48.8
			14 48.7
			15 48.6
			16 48.5
			17 48.4
			18 48.3
			19 48.2
			20 48.1
			21 48
			22 47.9
			23 47.8
			24 47.7
			25 47.6
			26 47.5
			27 47.4
			28 47.3
			29 47.2
			30 47.1
			31 47
			32 46.9
			33 46.8
			34 46.7
			35 46.6
			36 46.5
			37 46.4
			38 46.3
			39 46.2
			40 46.1
			41 46
			42 45.9
			43 45.8
			44 45.7
			45 45.6
			46 45.5
			47 45.4
			48 45.3
			49 45.2
			50 45.1
			51 45
			52 44.9
			53 44.8
			54 44.7
			55 44.6
			56 44.5
			57 44.4
			58 44.3
			59 44.2
			60 44.1
			61 44
				62 43.9
				63 43.8
				64 43.7
				65 43.6
				66 43.5
				67 43.4
				68 43.3
				69 43.2
				70 43.1
				71 43
				72 42.9
				73 42.8
				74 42.7
				75 42.6
				76 42.5
				77 42.4
				78 42.3
				79 42.2
				80 42.1
				81 42
				82 41.9
				83 41.8
				84 41.7
				85 41.6
				86 41.5
				87 41.4
				88 41.3
				89 41.2
				90 41.1
				91 41
				92 40.9
				93 40.8
				94 40.7
				95 40.6
				96 40.5
				97 40.4
				98 40.3
				99 40.2
				100 40.1
				101 40
				102 39.9
				103 39.8
				104 39.7
				105 39.6
				106 39.5
				107 39.4
				108 39.3
				109 39.2
				110 39.1
				111 39
				112 38.9
				113 38.8
				114 38.7
				115 38.6
				116 38.5
				117 38.4
				118 38.3
				119 38.2
				120 38.1
				121 38
				122 37.9
				123 37.8
				124 37.7
				125 37.6
				126 37.5
				127 37.4
				128 37.3
				129 37.2
				130 37.1
				131 37
				132 36.9
				133 36.8
				134 36.7
				135 36.6
				136 36.5
				137 36.4
				138 36.3
				139 36.2
				140 36.1
				141 36
				142 35.9
				143 35.8
				144 35.7
				145 35.6
				146 35.5
				147 35.4
				148 35.3
				149 35.2
				150 35.1
				151 35
				152 34.9
				153 34.8
				154 34.7
				155 34.6
				156 34.5
				157 34.4
				158 34.3
				159 34.2
				160 34.1
				161 34
				162 33.9
				163 33.8
				164 33.7
				165 33.6
				166 33.5
				167 33.4
				168 33.3
				169 33.2
				170 33.1
				171 33
				172 32.9
				173 32.8
				174 32.7
				175 32.6
				176 32.5
				177 32.4
				178 32.3
				179 32.2
				180 32.1
				181 32
				182 31.9
				183 31.8
				184 31.7
				185 31.6
				186 31.5
				187 31.4
				188 31.3
				189 31.2
				190 31.1
				191 31
				192 30.9
				193 30.8
				194 30.7
				195 30.6
				196 30.5
				197 30.4
				198 30.3
				199 30.2
				200 30.1
				201 30
				202 29.9
				203 29.8
				204 29.7
				205 29.6
				206 29.5
				207 29.4
				208 29.3
				209 29.2
				210 29.1
				211 29
				212 28.9
				213 28.8
				214 28.7
				215 28.6
				216 28.5
				217 28.4
				218 28.3
				219 28.2
				220 28.1
				221 28
				222 27.9
				223 27.8
				224 27.7
				225 27.6
				226 27.5
				227 27.4
				228 27.3
				229 27.2
				230 27.1
				231 27
				232 26.9
				233 26.8
				234 26.7
				235 26.6
				236 26.5
				237 26.4
				238 26.3
				239 26.2
				240 26.1
				241 26
				242 25.9
				243 25.8
				244 25.7
				245 25.6
				246 25.5
				247 25.4
				248 25.3
				249 25.2
				250 25.1
				251 25
				252 24.9
				253 24.8
				254 24.7
				255 24.6
				256 24.5
				257 24.4
				258 24.3
				259 24.2
				260 24.1
				261 24
				262 23.9
				263 23.8
				264 23.7
				265 23.6
				266 23.5
				267 23.4
				268 23.3
				269 23.2
				270 23.1
				271 23
				272 22.9
				273 22.8
				274 22.7
				275 22.6
				276 22.5
				277 22.4
				278 22.3
				279 22.2
				280 22.1
				281 22
				282 21.9
				283 21.8
				284 21.7
				285 21.6
				286 21.5
				287 21.4
				288 21.3
				289 21.2
				290 21.1
				291 21
				292 20.9
				293 20.8
				294 20.7
				295 20.6
				296 20.5
				297 20.4
				298 20.3
				299 20.2
				300 20.1
				301 20
				302 19.9
				303 19.8
				304 19.7
				305 19.6
				306 19.5
				307 19.4
				308 19.3
				309 19.2
				310 19.1
				311 19
				312 18.9
				313 18.8
				314 18.7
				315 18.6
				316 18.5
				317 18.4
				318 18.3
				319 18.2
				320 18.1
				321 18
				322 17.9
				323 17.8
				324 17.7
				325 17.6
				326 17.5
				327 17.4
				328 17.3
				329 17.2
				330 17.1
				331 17
				332 16.9
				333 16.8
				334 16.7
				335 16.6
				336 16.5
				337 16.4
				338 16.3
				339 16.2
				340 16.1
				341 16
				342 15.9
				343 15.8
				344 15.7
				345 15.6
				346 15.5
				347 15.4
				348 15.3
				349 15.2
				350 15.1
				351 15
				352 14.9
				353 14.8
				354 14.7
				355 14.6
				356 14.5
				357 14.4
				358 14.3
				359 14.2
				360 14.1
				361 14
				362 13.9
				363 13.8
				364 13.7
				365 13.6
				366 13.5
				367 13.4
				368 13.3
				369 13.2
				370 13.1
				371 13
				372 12.9
				373 12.8
				374 12.7
				375 12.6
				376 12.5
				377 12.4
				378 12.3
				379 12.2
				380 12.1
				381 12
				382 11.9
				383 11.8
				384 11.7
				385 11.6
				386 11.5
				387 11.4
				388 11.3
				389 11.2
				390 11.1
				391 11
				392 10.9
				393 10.8
				394 10.7
				395 10.6
				396 10.5
				397 10.4
				398 10.3
				399 10.2
				400 10.1
				401 10
				402 9.9
				403 9.8
				404 9.7
				405 9.6
				406 9.5
				407 9.4
				408 9.3
				409 9.2
				410 9.1
				411 9
				412 8.9
				413 8.8
				414 8.7
				415 8.6
				416 8.5
				417 8.4
				418 8.3
				419 8.2
				420 8.1
				421 8
				422 7.9
				423 7.8
				424 7.7
				425 7.6
				426 7.5
				427 7.4
				428 7.3
				429 7.2
				430 7.1
				431 7
				432 6.9
				433 6.8
				434 6.7
				435 6.6
				436 6.5
				437 6.4
				438 6.3
				439 6.2
				440 6.1
				441 6
				442 5.9
				443 5.8
				444 5.7
				445 5.6
				446 5.5
				447 5.4
				448 5.3
				449 5.2
				450 5.1
				451 5
				452 4.9
				453 4.8
				454 4.7
				455 4.6
				456 4.5
				457 4.4
				458 4.3
				459 4.2
				460 4.1
				461 4
				462 3.9
				463 3.8
				464 3.7
				465 3.6
				466 3.5
				467 3.4
				468 3.3
				469 3.2
				470 3.1
				471 3
				472 2.9
				473 2.8
				474 2.7
				475 2.6
				476 2.5
				477 2.4
				478 2.3
				479 2.2
				480 2.1
				481 2
				482 1.9
				483 1.8
				484 1.7
				485 1.6
				486 1.5
				487 1.4
				488 1.3
				489 1.2
				490 1.1
				491 1
				492 0.899999999999999
				493 0.799999999999997
				494 0.700000000000003
				495 0.600000000000001
				496 0.5
				497 0.399999999999999
				498 0.299999999999997
				499 0.200000000000003
				500 0.100000000000001
			};
		\addplot [line width = 1pt, red]
			table {%
				1 25.4984207804608
				2 2.77562746723637
				3 3.71161965560162
				4 0.214238042821925
				5 -1.0771098926453
				6 -0.226286258098311
				7 0.0173188735970386
				8 -0.16601840085503
				9 -0.946723184662981
				10 -0.541990902600364
				11 0.0532299841036146
				12 0.773149358632882
				13 1.43681085954974
				14 0.77154560459006
				15 1.02513948577443
				16 1.91109236903841
				17 2.1290806710781
				18 2.80586050340148
				19 2.2580482337247
				20 1.78822772777416
				21 2.02596063143939
				22 1.66678066287803
				23 2.21885719908409
				24 3.20653069338782
				25 4.24198333343012
				26 4.62998966760247
				27 4.16273487081085
				28 3.39700309994607
				29 2.76888562568358
				30 3.19909652301261
				31 3.75302865452934
				32 4.32361465687433
				33 4.11335147234269
				34 3.9913803739227
				35 4.49630910670577
				36 4.7156387568284
				37 4.69398764997008
				38 4.78756792670123
				39 4.33921415769883
				40 4.38919823403385
				41 4.6173425812314
				42 4.55717437211447
				43 4.36033074684319
				44 4.71638846932753
				45 4.67007739292688
				46 4.26513038620404
				47 4.20589668011705
				48 4.25154023334809
				49 3.5458495547044
				50 3.60839673205394
				51 3.85479305254971
				52 4.41872620814536
				53 5.45906719148397
				54 6.4100557553133
				55 6.25699432265392
				56 5.2345999999555
				57 5.19518039073268
				58 4.95363577891823
				59 5.46280042518098
				60 5.40020465018372
				61 4.93283619727626
				62 4.73999947356448
				63 4.82749300780606
				64 5.48885748740662
				65 6.02498574421818
				66 5.8084539260357
				67 5.61458090944705
				68 5.93636653276454
				69 6.15324395053315
				70 6.67754977597178
				71 6.51082683264042
				72 6.61885451737223
				73 6.952648571278
				74 7.00161959220205
				75 7.53613655733765
				76 8.18383469768698
				77 8.11287038092546
				78 8.50573049175834
				79 8.53011347641058
				80 8.46942162608117
				81 9.30123527529485
				82 8.72808434538265
				83 9.35874848303649
				84 9.11025830114151
				85 9.20190605547713
				86 9.28249345291136
				87 9.15247454893945
				88 9.77756290650926
				89 9.25552499585809
				90 9.26418353458722
				91 9.52020402204795
				92 8.8154963686369
				93 8.62222532783714
				94 9.37396848544003
				95 9.2256133473579
				96 9.37909525059303
				97 9.53156100340569
				98 9.57145317277759
				99 9.45115579102727
				100 9.31039797829692
				101 9.18013242457016
				102 9.08016397593045
				103 8.68890835843906
				104 9.35058950416453
				105 8.84571505621984
				106 8.46577989897241
				107 8.76811633719955
				108 9.46477703877327
				109 9.36616445077855
				110 8.98106108250304
				111 8.94611390113589
				112 9.0213739770043
				113 9.10568608412509
				114 9.84696232322411
				115 10.161809595827
				116 10.2849447458361
				117 11.2410909229938
				118 11.2169431326866
				119 11.3365288488689
				120 11.6184783445145
				121 12.2836105190223
				122 12.4064411984655
				123 12.8560439009116
				124 13.3742907764521
				125 13.7490718112796
				126 13.4883834973771
				127 13.9065834654975
				128 14.5800208808786
				129 14.2790032842679
				130 13.9958661906469
				131 13.5170870865447
				132 13.5693490412968
				133 14.0199573577171
				134 13.9593252878814
				135 14.3486265704373
				136 13.4832713821148
				137 13.1273331656215
				138 13.1792356140225
				139 12.8642794402536
				140 13.0981697523431
				141 13.6008054169595
				142 14.2730671352858
				143 13.5912101028435
				144 13.6948168217248
				145 13.8026722332122
				146 14.4190506846762
				147 14.5415123942787
				148 14.3101197921096
				149 14.7909857976249
				150 15.2532054671497
				151 15.5872690281816
				152 15.5306866244317
				153 15.5113142042124
				154 15.8332230654755
				155 15.2689429954405
				156 14.7570649409718
				157 14.4732977118196
				158 14.4612510400796
				159 14.8091346807911
				160 15.1557779040836
				161 15.0172934565493
				162 15.2298372307312
				163 16.2296581622251
				164 16.7076311231312
				165 16.6060637962153
				166 16.8487114832297
				167 16.7874183844743
				168 17.3826937739123
				169 17.3747058783993
				170 17.4905166064745
				171 18.0525489963378
				172 17.8681251367537
				173 18.2323119007228
				174 18.6023309156938
				175 18.7602180889531
				176 18.9316834904764
				177 18.113410286361
				178 18.0534628358415
				179 17.532033699204
				180 17.0329417424157
				181 16.8266139916056
				182 16.8519934781958
				183 17.0128017676911
				184 17.7266504933149
				185 17.7062924005734
				186 17.3376499028248
				187 17.2240293365264
				188 18.3667717683867
				189 18.1022443220038
				190 18.3969971719827
				191 19.1125656494654
				192 19.154645360959
				193 19.3809621247127
				194 20.0899418104449
				195 20.2381190236523
				196 19.9085762870476
				197 20.1781940707489
				198 20.7931088401368
				199 20.3730850897088
				200 19.9356852402066
				201 19.8400665420934
				202 20.1174350705341
				203 20.7146979165281
				204 21.047835870118
				205 21.2200701946711
				206 20.1977472641628
				207 19.9416368250653
				208 19.8428418049323
				209 20.27339901824
				210 21.3733617731135
				211 21.8071138799436
				212 21.5030677260079
				213 21.9380278957913
				214 21.8642095196073
				215 20.8764702447638
				216 21.3324516734493
				217 21.740345376256
				218 21.3241465807873
				219 21.5455850486743
				220 22.4911306149981
				221 22.8366588493463
				222 22.4579903618293
				223 22.681968924821
				224 22.1753220613481
				225 21.8853357371847
				226 21.7083273225629
				227 21.4618158589108
				228 21.4139422845152
				229 20.7210535590936
				230 21.2730457038917
				231 21.1322673355238
				232 20.1609860523156
				233 20.5226924132021
				234 20.4857805626229
				235 20.2548398831119
				236 19.8866214210067
				237 20.696603903104
				238 21.0526100349558
				239 21.0270946282568
				240 21.0162823924923
				241 20.1268493310903
				242 20.4954426017173
				243 20.4737103568084
				244 20.4005527710491
				245 20.4974226343918
				246 21.3688363987849
				247 20.9548769197122
				248 21.2389236180463
				249 20.8146995019619
				250 21.3299958209522
				251 21.3822409308144
				252 21.2570850126856
				253 21.4945618023345
				254 20.0541488566341
				255 17.6650607184103
				256 17.3612484556275
				257 19.1539585677063
				258 19.2388301562258
				259 22.9482229397888
				260 24.4232752022823
				261 24.4908200831655
				262 24.6431421769616
				263 21.6976497634431
				264 21.5742834538488
				265 23.9397748662133
				266 23.9249068885435
				267 23.8277139537046
				268 21.4853545244917
				269 21.3015051990708
				270 20.8294021180709
				271 22.2587134310912
				272 22.5231094168099
				273 21.8211945293288
				274 20.805929481691
				275 20.8989762889611
				276 20.7638755124624
				277 20.7188664487822
				278 21.7218694246232
				279 21.4528130026494
				280 20.8925599591606
				281 21.8673022092495
				282 21.9497598897576
				283 22.2915695825918
				284 22.2101972711968
				285 22.3232628249665
				286 22.2881983815702
				287 22.4515737719233
				288 22.8310795520748
				289 22.9229093752681
				290 21.6322856539463
				291 21.4194350391093
				292 21.0553038494843
				293 20.2543504521469
				294 20.1915273993653
				295 19.9467216880623
				296 19.7547575233289
				297 19.8860507770461
				298 19.6947171864491
				299 20.2097012911351
				300 20.5538238819649
				301 21.2570261782862
				302 21.5895803395519
				303 20.9047243688699
				304 20.4585263076152
				305 20.1919692204599
				306 19.6763715054191
				307 20.1671267698033
				308 20.5468976802188
				309 21.1247088763759
				310 21.1337010405055
				311 21.1816603253219
				312 21.0492208022182
				313 20.8052821894228
				314 21.1410051242876
				315 20.7096258543296
				316 19.2552864824011
				317 18.6803690256193
				318 18.7193118649051
				319 19.0849929451452
				320 18.416347475694
				321 17.893001365006
				322 18.312575013188
				323 17.7771039048451
				324 18.0459525825833
				325 18.2971215511026
				326 17.8714056945782
				327 17.6587201965093
				328 17.8047801123887
				329 17.9568141044015
				330 18.1939231922067
				331 17.9626347413016
				332 17.699634038552
				333 17.3206940445727
				334 17.3575619420705
				335 17.3236500366636
				336 17.0992449929383
				337 17.707238984737
				338 18.2298125634056
				339 17.8734475383679
				340 17.6796186919776
				341 17.6493283386709
				342 17.5560101688147
				343 18.1317753537775
				344 17.5345059788448
				345 16.8168756680453
				346 17.3304560212424
				347 17.0544665866938
				348 16.7644232449943
				349 16.4926982207727
				350 15.5081562033955
				351 15.571118032697
				352 15.6567983809097
				353 16.1483313209774
				354 16.3623402174963
				355 15.5405483723959
				356 15.1568471263529
				357 14.654598634383
				358 14.4629657750309
				359 14.7122131673962
				360 14.5757838204541
				361 14.2422921256025
				362 14.3525174082618
				363 14.9488516921125
				364 14.89868752233
				365 14.4915297733855
				366 14.3281095361916
				367 14.3880113010439
				368 14.4869673968938
				369 14.2623898291722
				370 14.3885275010489
				371 13.4603924300498
				372 13.1776801703496
				373 13.1295761091608
				374 12.6482962757492
				375 13.1681117710501
				376 13.0086294090612
				377 11.8405196583768
				378 11.6405023656755
				379 12.5810386916638
				380 12.2326234656353
				381 11.825492616815
				382 11.808856743528
				383 11.9671090767431
				384 12.1117246245227
				385 11.7967237157644
				386 11.6762353973612
				387 11.7220247088305
				388 11.9758912528211
				389 11.4680809606372
				390 11.2943878905537
				391 11.6307571666675
				392 11.2771628659456
				393 11.6940433009297
				394 11.3611783028609
				395 11.4405792610153
				396 11.3969857420101
				397 10.8670709394307
				398 10.7634743863789
				399 10.8770421382515
				400 10.6637886587276
				401 10.0938632712551
				402 10.9187341608923
				403 11.0494508915048
				404 11.0720179898238
				405 10.7242274389258
				406 10.6549442099174
				407 11.1018995931548
				408 10.8907300221814
				409 10.8693698819828
				410 11.1644670985049
				411 10.4689128183421
				412 10.3080235799847
				413 9.86379930078227
				414 9.0649691108237
				415 9.7505370024635
				416 9.67844366609294
				417 9.08253089747467
				418 8.94068064427965
				419 9.26265428681597
				420 9.34522780842752
				421 9.18191465805931
				422 8.62873867459257
				423 8.44282391898222
				424 8.18672224686464
				425 7.88434103114479
				426 7.07521769724881
				427 6.92068455276036
				428 7.06448078080499
				429 7.25103387633031
				430 8.24678484651677
				431 7.52147261035291
				432 8.17102142342697
				433 8.08154536432307
				434 8.09912246651326
				435 7.05910727892959
				436 7.19759879763332
				437 7.13455719927412
				438 6.27923421409493
				439 6.35404179762774
				440 6.96493986965191
				441 6.85841648380192
				442 6.54522388659064
				443 6.5443581296414
				444 5.93771660815778
				445 6.06210470522315
				446 6.39191810301671
				447 5.90290992387591
				448 5.33597521570306
				449 5.0306752365411
				450 4.83751512926201
				451 4.31673138992117
				452 5.00217864958319
				453 4.33912504328829
				454 4.43127520827948
				455 4.64813087777503
				456 3.49242523231882
				457 4.4087487944254
				458 4.20912745148016
				459 4.39337249471329
				460 4.101596701363
				461 3.54679867954687
				462 2.79522778852493
				463 2.97536392252696
				464 3.28685111975952
				465 2.5971546953709
				466 3.32026723469674
				467 4.26796912789923
				468 3.93743773802542
				469 4.02667901415015
				470 3.87808306862438
				471 3.49379371423817
				472 3.17211267628925
				473 3.26686965416265
				474 3.5728596373238
				475 3.02367833232715
				476 3.11737491240904
				477 3.78571752117311
				478 4.05966035187149
				479 4.11867366252303
				480 4.33116475240074
				481 2.15562622653844
				482 2.09577087477297
				483 2.31402268138125
				484 2.52088140106987
				485 1.48099555823117
				486 1.1808154440485
				487 0.695656026381805
				488 0.264709060573522
				489 0.646081003282553
				490 0.779687876321449
				491 0.840421666596659
				492 0.10337908154699
				493 0.81594806805499
				494 0.633058739547258
				495 1.21976315992224
				496 1.34394805615156
				497 0.293077990424531
				498 0.212902938632895
				499 0.406433373077258
				500 -0.436456626108889
			};
		\addlegendentry{Estimated DoAs}
		\addplot [line width = 1pt, red, forget plot]
			table {%
				1 89.5370377407653
				2 47.8848582769591
				3 49.6155551912913
				4 49.1369298840705
				5 50.2696711613249
				6 50.733648409839
				7 50.0383421452838
				8 50.185173053775
				9 51.7912683493547
				10 50.8492813394197
				11 50.769301101847
				12 50.7530657505683
				13 49.6156463535013
				14 49.1711176612148
				15 48.6241228625078
				16 48.7383058745481
				17 49.5564294359521
				18 49.2727817690081
				19 49.1834494479141
				20 48.5936309740169
				21 48.5101861737336
				22 49.2788579120548
				23 48.4179676943798
				24 47.6683724685903
				25 47.9542642148648
				26 47.7060740240819
				27 47.8250510291062
				28 47.7673444929757
				29 47.3787394917413
				30 46.7025205089712
				31 46.5528969038972
				32 46.0819430776243
				33 46.8475742157056
				34 46.5974285574438
				35 46.3671658830157
				36 46.2383299860817
				37 47.0517211028169
				38 46.7736780883236
				39 47.4285216451204
				40 47.1528894259039
				41 46.8288411259225
				42 46.6419270071508
				43 46.8011053200864
				44 46.7324040059669
				45 45.9834006870987
				46 46.8225449905058
				47 46.4351687713784
				48 46.7095437576255
				49 47.2547385032091
				50 47.0615543317399
				51 45.5589106149601
				52 45.300624008306
				53 45.1709484171392
				54 45.1619071603734
				55 44.8577060012283
				56 44.8442124444281
				57 44.6588558633268
				58 44.6507687601705
				59 44.7404096734096
				60 43.9690737266983
				61 43.5014055660666
				62 43.1074252013444
				63 42.9501253682798
				64 43.0945461255847
				65 43.5327981540941
				66 42.7365527285022
				67 42.7336307669816
				68 42.5814480265529
				69 42.3201230612289
				70 42.868824448449
				71 42.9981204928052
				72 43.3091471660427
				73 43.190125351476
				74 43.441027380858
				75 43.7066770535983
				76 43.2467087307013
				77 43.4430893850535
				78 43.4382817975349
				79 43.0000876477217
				80 42.7909832604787
				81 42.812055941041
				82 42.4427846287946
				83 41.6755604940906
				84 41.5348473323326
				85 41.4219643697691
				86 41.3575327015595
				87 41.0897459576183
				88 40.9653619609398
				89 41.5311861247075
				90 41.7799313156073
				91 41.4115115094661
				92 40.6852521095699
				93 41.5321409860972
				94 41.5602908316883
				95 41.8847977032285
				96 41.1336587011712
				97 40.8554840832165
				98 41.2648785018462
				99 41.0874787589774
				100 41.022421949463
				101 40.8172211215872
				102 40.9430043822184
				103 40.452566893527
				104 40.6689128786752
				105 40.6311855360279
				106 40.4540347321842
				107 41.1696102537152
				108 40.0719688235999
				109 40.2943087522892
				110 40.1937129163921
				111 39.9883594349346
				112 39.852984691619
				113 40.1678548380612
				114 39.6650642107487
				115 39.9629599606234
				116 39.729484870111
				117 40.2245309610851
				118 40.7206857389632
				119 41.0837243247444
				120 40.9575646770605
				121 40.3057524390699
				122 39.2517785326081
				123 39.4789490464352
				124 38.5144885847813
				125 38.1056571720797
				126 38.1760101262408
				127 37.6909268724763
				128 37.2035274633822
				129 36.8165875555645
				130 36.8580202161464
				131 37.2474784601044
				132 36.8807674009109
				133 37.4252912709175
				134 37.2895202346782
				135 38.2380945781168
				136 37.5306994935568
				137 37.6494994795141
				138 38.0471832572576
				139 37.103615531732
				140 36.5327762247249
				141 36.0236203644794
				142 36.5617900470965
				143 36.2258666598625
				144 36.0255699744104
				145 36.360298424054
				146 36.3975526901592
				147 36.0968847626119
				148 35.8505854871855
				149 35.7654792737361
				150 35.8168360415174
				151 34.898264872556
				152 34.8976630447852
				153 34.3439451132983
				154 35.056663276437
				155 34.7133016115169
				156 34.1615117287351
				157 33.4377089738092
				158 34.2676670601927
				159 33.4353848295963
				160 33.9006680723026
				161 34.3350649462681
				162 34.3984087848905
				163 34.5700591425568
				164 34.8775115544777
				165 35.2801327852861
				166 35.3139507924841
				167 35.1270829968293
				168 34.7635492715275
				169 34.5821447698784
				170 34.0275720295237
				171 34.1788354764739
				172 33.946425705689
				173 33.9644222915827
				174 34.6265067621365
				175 33.5193418939293
				176 33.4605683499038
				177 33.1315420425569
				178 32.6835778575251
				179 32.3689517984973
				180 32.271007005231
				181 31.6854870947616
				182 31.930637007527
				183 32.6261025355952
				184 32.7847695492865
				185 32.5940609331415
				186 32.4776039394818
				187 32.2944077968063
				188 31.9926205176065
				189 31.6367681761243
				190 31.4431342555844
				191 31.5298457740683
				192 31.4186934339234
				193 31.3878509946959
				194 30.6203855088598
				195 30.5170357124839
				196 30.2359007750774
				197 30.0163485321671
				198 29.7810436952625
				199 29.6429491685413
				200 29.7039139553959
				201 29.7941002660338
				202 29.3129110608479
				203 29.3321184462535
				204 28.5478134417618
				205 29.8447661084406
				206 29.4504135484913
				207 30.1053376131717
				208 30.2737479450812
				209 29.9605835224136
				210 29.9665521667749
				211 29.8354495774693
				212 29.96002105314
				213 30.3809434512269
				214 30.240538822626
				215 29.78510826533
				216 28.7802692843972
				217 29.0891988283886
				218 29.5319687671395
				219 29.3713151787202
				220 28.2268996220777
				221 29.2694255111335
				222 29.1483822312452
				223 28.6829854755125
				224 28.984679017315
				225 28.6584437891167
				226 28.4918216010793
				227 27.7373809423074
				228 27.6012082990506
				229 27.2146063708581
				230 26.3947747066927
				231 25.913947723879
				232 25.5421314756177
				233 26.3410447770111
				234 26.4910463172381
				235 26.367349862113
				236 26.5745695355014
				237 26.507307918923
				238 25.9253202652336
				239 25.7576699383211
				240 25.6818810720195
				241 27.5445956747756
				242 27.7394218606314
				243 26.6715758645423
				244 26.4733095274085
				245 26.9708385050571
				246 25.8734878378553
				247 26.9665166846185
				248 26.8558262138
				249 26.6500233133466
				250 26.4403263141851
				251 26.5712443346021
				252 26.5360165223261
				253 26.4888306306423
				254 26.1499085052772
				255 26.4689712633247
				256 26.4292006440535
				257 26.2980293430139
				258 25.9569472257937
				259 26.4126449788211
				260 25.5098664912331
				261 25.1170129472398
				262 26.4416879796335
				263 24.6549390276647
				264 24.912289158899
				265 26.4703312251173
				266 28.6072923849254
				267 27.5386684224758
				268 26.8995020483933
				269 27.053697598199
				270 26.1562292405288
				271 26.9088226290474
				272 25.2552724660434
				273 25.8091465061163
				274 24.9391032535722
				275 25.8403154274027
				276 26.4865100948371
				277 27.0333914967278
				278 28.057417596382
				279 27.8906064076518
				280 27.0018317893512
				281 27.2974610890801
				282 27.0128057853162
				283 27.1237059929139
				284 27.7765343339825
				285 27.8328519898011
				286 28.0204296865309
				287 28.2997791349512
				288 28.1832215887151
				289 28.798597419543
				290 29.2910030487991
				291 29.7388798361838
				292 30.0232038603632
				293 30.4375249649818
				294 30.1523539045241
				295 30.455906974799
				296 30.4611769600268
				297 30.6179824695604
				298 30.8473645072507
				299 30.6443526328377
				300 31.5909518712469
				301 31.541844319612
				302 31.4683564118993
				303 31.4027962694972
				304 30.5731312311488
				305 30.4567682758567
				306 30.3990793376212
				307 30.1587542553559
				308 30.3963149786243
				309 30.6885694932749
				310 30.585391767416
				311 30.4497926908465
				312 30.7053089109092
				313 30.7843036896688
				314 30.9755295341761
				315 31.11750056565
				316 30.8009558891677
				317 30.0658579922102
				318 30.243009530525
				319 30.5017751511894
				320 31.0454571762133
				321 30.9679152750144
				322 31.4988058980119
				323 32.1119033920054
				324 31.7999065735319
				325 31.713688906703
				326 31.246112703859
				327 30.8611999586528
				328 30.5888265834344
				329 31.0826578422649
				330 31.445471899893
				331 32.4933598656393
				332 32.4519062974426
				333 32.8761855326361
				334 32.6408181202542
				335 33.3353523502707
				336 33.3531578116113
				337 33.4561171043128
				338 33.3366548707656
				339 33.4882295024301
				340 33.7304799556998
				341 33.6892597067213
				342 33.2455661846362
				343 33.6888062423568
				344 33.4963202259311
				345 33.7910754696216
				346 33.9872442415453
				347 33.44918385713
				348 33.7262700302182
				349 33.7236355928257
				350 33.6887011243669
				351 33.6269692175451
				352 34.3880949487388
				353 34.5396206113406
				354 35.090879974594
				355 35.4854008888082
				356 34.5722381947918
				357 34.9368755967009
				358 35.2176271365331
				359 35.4525885358371
				360 36.0660053501459
				361 36.0674331540218
				362 36.0267809188678
				363 36.3511179742685
				364 36.3649455142379
				365 36.4879360543011
				366 36.175204468017
				367 36.5088388968478
				368 36.1445786762166
				369 36.1326254584075
				370 36.1539296675395
				371 36.3640271640975
				372 36.0441743974938
				373 36.0929444262585
				374 36.2163994982536
				375 36.4384551130831
				376 36.4538008029321
				377 36.5939496648451
				378 36.2406156602049
				379 35.3847379084957
				380 36.5472807322714
				381 37.5913126909015
				382 38.2472798105873
				383 38.1216345108376
				384 37.937781680509
				385 37.9553757528865
				386 38.1500853920455
				387 37.8065712054666
				388 37.5925181533012
				389 37.772745416245
				390 38.3743210628775
				391 38.5311588823503
				392 39.1126740994277
				393 39.6842346302401
				394 39.667418026007
				395 39.9193509892243
				396 39.7796180263778
				397 39.6097319835777
				398 39.2357076439455
				399 39.3951732425662
				400 39.0532125186968
				401 38.2962456180475
				402 38.4668135529404
				403 38.2122140476439
				404 38.9537087545812
				405 39.0970420044607
				406 39.0062222949121
				407 39.8975077284802
				408 40.2183484672024
				409 40.2561714530136
				410 39.877562997495
				411 39.5276433527532
				412 39.9905246845976
				413 39.9040843915867
				414 39.6134109722442
				415 39.9939363312921
				416 40.0749602498849
				417 40.9176203049338
				418 41.0452237652224
				419 41.3218506228486
				420 41.0997766913363
				421 40.7705342521636
				422 40.5173777703479
				423 40.3259973215868
				424 40.2066636007975
				425 40.2421548419309
				426 40.7520032824252
				427 41.2461560832737
				428 42.0225489787293
				429 42.1036605712353
				430 42.8648875340114
				431 42.4370497207941
				432 42.1521208401907
				433 42.9729847339292
				434 42.6284784207757
				435 42.588854458281
				436 42.8849717278808
				437 42.5397554287154
				438 43.3001699389652
				439 43.5080591908819
				440 43.2874078865889
				441 43.5545482593031
				442 43.7383005406332
				443 43.9962196460532
				444 44.3336482494393
				445 44.1358505632487
				446 43.8251343021631
				447 44.5360900921224
				448 44.6308085696966
				449 44.6802529875848
				450 44.8122323193375
				451 45.1718180259954
				452 44.9601095503399
				453 45.6228155900705
				454 44.7652754501059
				455 44.7312303308924
				456 44.4434314090127
				457 45.2068539987984
				458 45.1386135620494
				459 44.8604455024622
				460 45.5154028079696
				461 45.3966209917902
				462 45.9501932291635
				463 45.8029429632914
				464 45.4558956875539
				465 45.8545622722997
				466 45.5249339513194
				467 45.2575723054962
				468 45.5720030200981
				469 45.8077129193085
				470 46.0782398768483
				471 46.2167892035484
				472 45.5808182368196
				473 45.9227715278038
				474 44.9766968564465
				475 44.9908979057096
				476 44.9996116977196
				477 44.9958037843491
				478 44.3597745759811
				479 44.1369090622974
				480 44.4999840623065
				481 45.1887445325922
				482 45.1620684886542
				483 45.6164131647594
				484 45.991250357581
				485 46.9363062579252
				486 48.0283846279935
				487 47.7807291781603
				488 48.8097153519411
				489 49.0191278901332
				490 48.6464975324248
				491 48.4137299783259
				492 48.3802637969061
				493 48.391578081323
				494 48.7140095407835
				495 48.1295900860657
				496 48.8748950811934
				497 49.2139827516332
				498 49.242933661673
				499 49.3055423481205
				500 49.7509628906169
			};
		\end{axis}
	};
	\spy on (4.5,1.3) in node [fill=white] at (7.1,1.3);
	
\end{tikzpicture}


==> simulations/DOA_trackingOja.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, width=3cm, height=2cm,cyan,magnification=2.8, connect spies}]
	\node at (1.4cm,-1.2cm) {
		\begin{axis}[
		width=6.6cm,
		height=4.4cm,
		at={(-1.4cm,0.6cm)},
		scale only axis,
		legend cell align={left},
		legend style={fill opacity=0.8,	draw opacity=1,	text opacity=1, at={(0.25,0.85)}, anchor=west, draw=none},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Snapshots},
		xmin=0, xmax=500,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={Location (deg)},
		ymin=0, 
		ymax=60,
		xmajorgrids,
		ymajorgrids,
		ytick style={color=black}
		]
		\addplot [line width = 1pt, blue]
			table {%
				1 0
				2 0.1
				3 0.2
				4 0.3
				5 0.4
				6 0.5
				7 0.6
				8 0.7
				9 0.8
				10 0.9
				11 1
				12 1.1
				13 1.2
				14 1.3
				15 1.4
				16 1.5
				17 1.6
				18 1.7
				19 1.8
				20 1.9
				21 2
				22 2.1
				23 2.2
				24 2.3
				25 2.4
				26 2.5
				27 2.6
				28 2.7
				29 2.8
				30 2.9
				31 3
				32 3.1
				33 3.2
				34 3.3
				35 3.4
				36 3.5
				37 3.6
				38 3.7
				39 3.8
				40 3.9
				41 4
				42 4.1
				43 4.2
				44 4.3
				45 4.4
				46 4.5
				47 4.6
				48 4.7
				49 4.8
				50 4.9
				51 5
				52 5.1
				53 5.2
				54 5.3
				55 5.4
				56 5.5
				57 5.6
				58 5.7
				59 5.8
				60 5.9
				61 6
				62 6.1
				63 6.2
				64 6.3
				65 6.4
				66 6.5
				67 6.6
				68 6.7
				69 6.8
				70 6.9
				71 7
				72 7.1
				73 7.2
				74 7.3
				75 7.4
				76 7.5
				77 7.6
				78 7.7
				79 7.8
				80 7.9
				81 8
				82 8.1
				83 8.2
				84 8.3
				85 8.4
				86 8.5
				87 8.6
				88 8.7
				89 8.8
				90 8.9
				91 9
				92 9.1
				93 9.2
				94 9.3
				95 9.4
				96 9.5
				97 9.6
				98 9.7
				99 9.8
				100 9.9
				101 10
				102 10.1
				103 10.2
				104 10.3
				105 10.4
				106 10.5
				107 10.6
				108 10.7
				109 10.8
				110 10.9
				111 11
				112 11.1
				113 11.2
				114 11.3
				115 11.4
				116 11.5
				117 11.6
				118 11.7
				119 11.8
				120 11.9
				121 12
				122 12.1
				123 12.2
				124 12.3
				125 12.4
				126 12.5
				127 12.6
				128 12.7
				129 12.8
				130 12.9
				131 13
				132 13.1
				133 13.2
				134 13.3
				135 13.4
				136 13.5
				137 13.6
				138 13.7
				139 13.8
				140 13.9
				141 14
				142 14.1
				143 14.2
				144 14.3
				145 14.4
				146 14.5
				147 14.6
				148 14.7
				149 14.8
				150 14.9
				151 15
				152 15.1
				153 15.2
				154 15.3
				155 15.4
				156 15.5
				157 15.6
				158 15.7
				159 15.8
				160 15.9
				161 16
				162 16.1
				163 16.2
				164 16.3
				165 16.4
				166 16.5
				167 16.6
				168 16.7
				169 16.8
				170 16.9
				171 17
				172 17.1
				173 17.2
				174 17.3
				175 17.4
				176 17.5
				177 17.6
				178 17.7
				179 17.8
				180 17.9
				181 18
				182 18.1
				183 18.2
				184 18.3
				185 18.4
				186 18.5
				187 18.6
				188 18.7
				189 18.8
				190 18.9
				191 19
				192 19.1
				193 19.2
				194 19.3
				195 19.4
				196 19.5
				197 19.6
				198 19.7
				199 19.8
				200 19.9
				201 20
				202 20.1
				203 20.2
				204 20.3
				205 20.4
				206 20.5
				207 20.6
				208 20.7
				209 20.8
				210 20.9
				211 21
				212 21.1
				213 21.2
				214 21.3
				215 21.4
				216 21.5
				217 21.6
				218 21.7
				219 21.8
				220 21.9
				221 22
				222 22.1
				223 22.2
				224 22.3
				225 22.4
				226 22.5
				227 22.6
				228 22.7
				229 22.8
				230 22.9
				231 23
				232 23.1
				233 23.2
				234 23.3
				235 23.4
				236 23.5
				237 23.6
				238 23.7
				239 23.8
				240 23.9
				241 24
				242 24.1
				243 24.2
				244 24.3
				245 24.4
				246 24.5
				247 24.6
				248 24.7
				249 24.8
				250 24.9
				251 25
				252 25.1
				253 25.2
				254 25.3
				255 25.4
				256 25.5
				257 25.6
				258 25.7
				259 25.8
				260 25.9
				261 26
				262 26.1
				263 26.2
				264 26.3
				265 26.4
				266 26.5
				267 26.6
				268 26.7
				269 26.8
				270 26.9
				271 27
				272 27.1
				273 27.2
				274 27.3
				275 27.4
				276 27.5
				277 27.6
				278 27.7
				279 27.8
				280 27.9
				281 28
				282 28.1
				283 28.2
				284 28.3
				285 28.4
				286 28.5
				287 28.6
				288 28.7
				289 28.8
				290 28.9
				291 29
				292 29.1
				293 29.2
				294 29.3
				295 29.4
				296 29.5
				297 29.6
				298 29.7
				299 29.8
				300 29.9
				301 30
				302 30.1
				303 30.2
				304 30.3
				305 30.4
				306 30.5
				307 30.6
				308 30.7
				309 30.8
				310 30.9
				311 31
				312 31.1
				313 31.2
				314 31.3
				315 31.4
				316 31.5
				317 31.6
				318 31.7
				319 31.8
				320 31.9
				321 32
				322 32.1
				323 32.2
				324 32.3
				325 32.4
				326 32.5
				327 32.6
				328 32.7
				329 32.8
				330 32.9
				331 33
				332 33.1
				333 33.2
				334 33.3
				335 33.4
				336 33.5
				337 33.6
				338 33.7
				339 33.8
				340 33.9
				341 34
				342 34.1
				343 34.2
				344 34.3
				345 34.4
				346 34.5
				347 34.6
				348 34.7
				349 34.8
				350 34.9
				351 35
				352 35.1
				353 35.2
				354 35.3
				355 35.4
				356 35.5
				357 35.6
				358 35.7
				359 35.8
				360 35.9
				361 36
				362 36.1
				363 36.2
				364 36.3
				365 36.4
				366 36.5
				367 36.6
				368 36.7
				369 36.8
				370 36.9
				371 37
				372 37.1
				373 37.2
				374 37.3
				375 37.4
				376 37.5
				377 37.6
				378 37.7
				379 37.8
				380 37.9
				381 38
				382 38.1
				383 38.2
				384 38.3
				385 38.4
				386 38.5
				387 38.6
				388 38.7
				389 38.8
				390 38.9
				391 39
				392 39.1
				393 39.2
				394 39.3
				395 39.4
				396 39.5
				397 39.6
				398 39.7
				399 39.8
				400 39.9
				401 40
				402 40.1
				403 40.2
				404 40.3
				405 40.4
				406 40.5
				407 40.6
				408 40.7
				409 40.8
				410 40.9
				411 41
				412 41.1
				413 41.2
				414 41.3
				415 41.4
				416 41.5
				417 41.6
				418 41.7
				419 41.8
				420 41.9
				421 42
				422 42.1
				423 42.2
				424 42.3
				425 42.4
				426 42.5
				427 42.6
				428 42.7
				429 42.8
				430 42.9
				431 43
				432 43.1
				433 43.2
				434 43.3
				435 43.4
				436 43.5
				437 43.6
				438 43.7
				439 43.8
				440 43.9
				441 44
				442 44.1
				443 44.2
				444 44.3
				445 44.4
				446 44.5
				447 44.6
				448 44.7
				449 44.8
				450 44.9
				451 45
				452 45.1
				453 45.2
				454 45.3
				455 45.4
				456 45.5
				457 45.6
				458 45.7
				459 45.8
				460 45.9
				461 46
				462 46.1
				463 46.2
				464 46.3
				465 46.4
				466 46.5
				467 46.6
				468 46.7
				469 46.8
				470 46.9
				471 47
				472 47.1
				473 47.2
				474 47.3
				475 47.4
				476 47.5
				477 47.6
				478 47.7
				479 47.8
				480 47.9
				481 48
				482 48.1
				483 48.2
				484 48.3
				485 48.4
				486 48.5
				487 48.6
				488 48.7
				489 48.8
				490 48.9
				491 49
				492 49.1
				493 49.2
				494 49.3
				495 49.4
				496 49.5
				497 49.6
				498 49.7
				499 49.8
				500 49.9
			};
		\addlegendentry{Actual DoAs}
		\addplot [line width = 1pt, blue, forget plot]
		table {%
			1 50
			2 49.9
			3 49.8
			4 49.7
			5 49.6
			6 49.5
			7 49.4
			8 49.3
			9 49.2
			10 49.1
			11 49
			12 48.9
			13 48.8
			14 48.7
			15 48.6
			16 48.5
			17 48.4
			18 48.3
			19 48.2
			20 48.1
			21 48
			22 47.9
			23 47.8
			24 47.7
			25 47.6
			26 47.5
			27 47.4
			28 47.3
			29 47.2
			30 47.1
			31 47
			32 46.9
			33 46.8
			34 46.7
			35 46.6
			36 46.5
			37 46.4
			38 46.3
			39 46.2
			40 46.1
			41 46
			42 45.9
			43 45.8
			44 45.7
			45 45.6
			46 45.5
			47 45.4
			48 45.3
			49 45.2
			50 45.1
			51 45
			52 44.9
			53 44.8
			54 44.7
			55 44.6
			56 44.5
			57 44.4
			58 44.3
			59 44.2
			60 44.1
			61 44
				62 43.9
				63 43.8
				64 43.7
				65 43.6
				66 43.5
				67 43.4
				68 43.3
				69 43.2
				70 43.1
				71 43
				72 42.9
				73 42.8
				74 42.7
				75 42.6
				76 42.5
				77 42.4
				78 42.3
				79 42.2
				80 42.1
				81 42
				82 41.9
				83 41.8
				84 41.7
				85 41.6
				86 41.5
				87 41.4
				88 41.3
				89 41.2
				90 41.1
				91 41
				92 40.9
				93 40.8
				94 40.7
				95 40.6
				96 40.5
				97 40.4
				98 40.3
				99 40.2
				100 40.1
				101 40
				102 39.9
				103 39.8
				104 39.7
				105 39.6
				106 39.5
				107 39.4
				108 39.3
				109 39.2
				110 39.1
				111 39
				112 38.9
				113 38.8
				114 38.7
				115 38.6
				116 38.5
				117 38.4
				118 38.3
				119 38.2
				120 38.1
				121 38
				122 37.9
				123 37.8
				124 37.7
				125 37.6
				126 37.5
				127 37.4
				128 37.3
				129 37.2
				130 37.1
				131 37
				132 36.9
				133 36.8
				134 36.7
				135 36.6
				136 36.5
				137 36.4
				138 36.3
				139 36.2
				140 36.1
				141 36
				142 35.9
				143 35.8
				144 35.7
				145 35.6
				146 35.5
				147 35.4
				148 35.3
				149 35.2
				150 35.1
				151 35
				152 34.9
				153 34.8
				154 34.7
				155 34.6
				156 34.5
				157 34.4
				158 34.3
				159 34.2
				160 34.1
				161 34
				162 33.9
				163 33.8
				164 33.7
				165 33.6
				166 33.5
				167 33.4
				168 33.3
				169 33.2
				170 33.1
				171 33
				172 32.9
				173 32.8
				174 32.7
				175 32.6
				176 32.5
				177 32.4
				178 32.3
				179 32.2
				180 32.1
				181 32
				182 31.9
				183 31.8
				184 31.7
				185 31.6
				186 31.5
				187 31.4
				188 31.3
				189 31.2
				190 31.1
				191 31
				192 30.9
				193 30.8
				194 30.7
				195 30.6
				196 30.5
				197 30.4
				198 30.3
				199 30.2
				200 30.1
				201 30
				202 29.9
				203 29.8
				204 29.7
				205 29.6
				206 29.5
				207 29.4
				208 29.3
				209 29.2
				210 29.1
				211 29
				212 28.9
				213 28.8
				214 28.7
				215 28.6
				216 28.5
				217 28.4
				218 28.3
				219 28.2
				220 28.1
				221 28
				222 27.9
				223 27.8
				224 27.7
				225 27.6
				226 27.5
				227 27.4
				228 27.3
				229 27.2
				230 27.1
				231 27
				232 26.9
				233 26.8
				234 26.7
				235 26.6
				236 26.5
				237 26.4
				238 26.3
				239 26.2
				240 26.1
				241 26
				242 25.9
				243 25.8
				244 25.7
				245 25.6
				246 25.5
				247 25.4
				248 25.3
				249 25.2
				250 25.1
				251 25
				252 24.9
				253 24.8
				254 24.7
				255 24.6
				256 24.5
				257 24.4
				258 24.3
				259 24.2
				260 24.1
				261 24
				262 23.9
				263 23.8
				264 23.7
				265 23.6
				266 23.5
				267 23.4
				268 23.3
				269 23.2
				270 23.1
				271 23
				272 22.9
				273 22.8
				274 22.7
				275 22.6
				276 22.5
				277 22.4
				278 22.3
				279 22.2
				280 22.1
				281 22
				282 21.9
				283 21.8
				284 21.7
				285 21.6
				286 21.5
				287 21.4
				288 21.3
				289 21.2
				290 21.1
				291 21
				292 20.9
				293 20.8
				294 20.7
				295 20.6
				296 20.5
				297 20.4
				298 20.3
				299 20.2
				300 20.1
				301 20
				302 19.9
				303 19.8
				304 19.7
				305 19.6
				306 19.5
				307 19.4
				308 19.3
				309 19.2
				310 19.1
				311 19
				312 18.9
				313 18.8
				314 18.7
				315 18.6
				316 18.5
				317 18.4
				318 18.3
				319 18.2
				320 18.1
				321 18
				322 17.9
				323 17.8
				324 17.7
				325 17.6
				326 17.5
				327 17.4
				328 17.3
				329 17.2
				330 17.1
				331 17
				332 16.9
				333 16.8
				334 16.7
				335 16.6
				336 16.5
				337 16.4
				338 16.3
				339 16.2
				340 16.1
				341 16
				342 15.9
				343 15.8
				344 15.7
				345 15.6
				346 15.5
				347 15.4
				348 15.3
				349 15.2
				350 15.1
				351 15
				352 14.9
				353 14.8
				354 14.7
				355 14.6
				356 14.5
				357 14.4
				358 14.3
				359 14.2
				360 14.1
				361 14
				362 13.9
				363 13.8
				364 13.7
				365 13.6
				366 13.5
				367 13.4
				368 13.3
				369 13.2
				370 13.1
				371 13
				372 12.9
				373 12.8
				374 12.7
				375 12.6
				376 12.5
				377 12.4
				378 12.3
				379 12.2
				380 12.1
				381 12
				382 11.9
				383 11.8
				384 11.7
				385 11.6
				386 11.5
				387 11.4
				388 11.3
				389 11.2
				390 11.1
				391 11
				392 10.9
				393 10.8
				394 10.7
				395 10.6
				396 10.5
				397 10.4
				398 10.3
				399 10.2
				400 10.1
				401 10
				402 9.9
				403 9.8
				404 9.7
				405 9.6
				406 9.5
				407 9.4
				408 9.3
				409 9.2
				410 9.1
				411 9
				412 8.9
				413 8.8
				414 8.7
				415 8.6
				416 8.5
				417 8.4
				418 8.3
				419 8.2
				420 8.1
				421 8
				422 7.9
				423 7.8
				424 7.7
				425 7.6
				426 7.5
				427 7.4
				428 7.3
				429 7.2
				430 7.1
				431 7
				432 6.9
				433 6.8
				434 6.7
				435 6.6
				436 6.5
				437 6.4
				438 6.3
				439 6.2
				440 6.1
				441 6
				442 5.9
				443 5.8
				444 5.7
				445 5.6
				446 5.5
				447 5.4
				448 5.3
				449 5.2
				450 5.1
				451 5
				452 4.9
				453 4.8
				454 4.7
				455 4.6
				456 4.5
				457 4.4
				458 4.3
				459 4.2
				460 4.1
				461 4
				462 3.9
				463 3.8
				464 3.7
				465 3.6
				466 3.5
				467 3.4
				468 3.3
				469 3.2
				470 3.1
				471 3
				472 2.9
				473 2.8
				474 2.7
				475 2.6
				476 2.5
				477 2.4
				478 2.3
				479 2.2
				480 2.1
				481 2
				482 1.9
				483 1.8
				484 1.7
				485 1.6
				486 1.5
				487 1.4
				488 1.3
				489 1.2
				490 1.1
				491 1
				492 0.899999999999999
				493 0.799999999999997
				494 0.700000000000003
				495 0.600000000000001
				496 0.5
				497 0.399999999999999
				498 0.299999999999997
				499 0.200000000000003
				500 0.100000000000001
			};
		\addplot [line width = 1pt, red]
			table {%
				1   -13.0434
				2   -15.4562
				3   -10.8914
				4   -10.7488
				5   -10.7738
				6   -11.086
				7   -11.8017
				8   -11.308
				9   -10.6956
				10  -10.3952
				11  -10.2876
				12  -10.2901
				13  -10.1525
				14  -10.1813
				15  -9.57781
				16  -9.53442
				17  -8.8413
				18  -9.50616
				19  -9.90407
				20  -10.5295
				21  -10.3917
				22  -9.00599
				23  -8.34439
				24  -8.00996
				25  -8.491
				26  -9.72768
				27  -9.31645
				28  -7.30072
				29  -14.5502
				30  -17.5726
				31  -16.8563
				32  -16.3683
				33  19.8203
				34  23.0496
				35  -2.11111
				36  -3.83217
				37  -4.35618
				38  -4.71011
				39  -4.46735
				40  -4.79632
				41  -4.33934
				42  -3.77549
				43  -3.69008
				44  -3.80164
				45  -4.20389
				46  -3.41489
				47  -2.3605
				48  -1.73625
				49  -0.706109
				50  -1.22741
				51  -0.867414
				52  -1.43224
				53  -0.0616907
				54  0.772501
				55  1.19698
				56  2.35098
				57  3.2622
				58  3.72782
				59  3.88419
				60  3.88827
				61  3.7164
				62  4.1124
				63  4.46169
				64  4.5428
				65  4.38301
				66  4.67992
				67  4.00189
				68  3.93316
				69  4.53631
				70  4.79328
				71  5.40188
				72  5.71775
				73  5.88104
				74  5.97591
				75  5.88026
				76  6.28827
				77  5.68737
				78  5.97603
				79  6.16984
				80  6.69817
				81  6.92497
				82  7.39632
				83  7.37703
				84  8.13101
				85  7.52868
				86  8.03041
				87  7.776
				88  7.51687
				89  7.90859
				90  8.23846
				91  8.30292
				92  7.98283
				93  8.12039
				94  8.42909
				95  8.77353
				96  8.56713
				97  8.60541
				98  8.20183
				99  8.51233
				100 8.58676
				101 8.69757
				102 8.71801
				103 9.16958
				104 9.69283
				105 10.282
				106 10.0801
				107 10.3603
				108 10.6016
				109 11.1565
				110 10.9265
				111 11.7645
				112 11.6896
				113 11.7283
				114 11.8681
				115 11.4694
				116 11.7892
				117 11.1514
				118 11.4942
				119 11.5202
				120 11.7719
				121 12.2555
				122 12.33
				123 12.032
				124 12.053
				125 11.9215
				126 11.6725
				127 11.3538
				128 11.5497
				129 11.5707
				130 11.3316
				131 11.4922
				132 11.7893
				133 11.1779
				134 11.3863
				135 10.8997
				136 11.3138
				137 11.8541
				138 11.4506
				139 11.3225
				140 11.4521
				141 11.4742
				142 12.0017
				143 11.7026
				144 11.9695
				145 12.109
				146 12.6004
				147 12.6993
				148 13.7107
				149 13.6545
				150 13.851
				151 13.8106
				152 13.8843
				153 13.818
				154 13.8181
				155 13.4597
				156 13.6927
				157 14.63
				158 14.6583
				159 15.0459
				160 15.0443
				161 15.2083
				162 15.5187
				163 15.2196
				164 14.753
				165 14.5845
				166 14.6232
				167 14.1468
				168 14.2043
				169 14.4871
				170 14.6328
				171 14.8117
				172 15.0782
				173 15.416
				174 15.9832
				175 16.3643
				176 16.625
				177 16.4961
				178 16.3636
				179 17.0057
				180 17.2908
				181 17.231
				182 16.8715
				183 17.3505
				184 17.3757
				185 17.8145
				186 17.278
				187 17.873
				188 18.0923
				189 17.5471
				190 17.3142
				191 17.6648
				192 18.1447
				193 17.8263
				194 18.1726
				195 18.7989
				196 19.2562
				197 19.5647
				198 19.5705
				199 19.7762
				200 19.9652
				201 20.1878
				202 20.1899
				203 19.9654
				204 19.9428
				205 20.3011
				206 20.7316
				207 21.0425
				208 21.1874
				209 20.8777
				210 20.5075
				211 20.8173
				212 20.7953
				213 21.0305
				214 21.5798
				215 21.9048
				216 22.1027
				217 22.1693
				218 21.8551
				219 20.9197
				220 21.5195
				221 21.4574
				222 21.398
				223 22.6285
				224 22.7334
				225 22.6823
				226 22.5099
				227 22.2916
				228 22.853
				229 23.4954
				230 22.6037
				231 22.9105
				232 22.786
				233 23.8333
				234 23.2454
				235 22.4913
				236 23.1826
				237 23.5326
				238 22.8161
				239 22.5414
				240 21.9545
				241 22.4722
				242 22.3597
				243 22.202
				244 22.4052
				245 22.0655
				246 22.1863
				247 21.9277
				248 22.0601
				249 22.2403
				250 23.0689
				251 22.992
				252 22.3673
				253 23.3845
				254 23.7654
				255 23.7811
				256 23.7785
				257 23.9678
				258 22.3747
				259 22.5729
				260 21.5289
				261 20.6854
				262 21.5481
				263 21.475
				264 21.2809
				265 21.1629
				266 22.3471
				267 22.2805
				268 23.0713
				269 23.8025
				270 24.8238
				271 24.3753
				272 24.2313
				273 23.9172
				274 22.2399
				275 22.2221
				276 23.2471
				277 23.7519
				278 22.8532
				279 21.7126
				280 21.6023
				281 21.7949
				282 22.5308
				283 22.9852
				284 22.5537
				285 21.1995
				286 21.7935
				287 21.8982
				288 21.3467
				289 22.1555
				290 20.9797
				291 21.1319
				292 21.4953
				293 22.2039
				294 22.1983
				295 22.013
				296 21.8639
				297 21.3474
				298 21.428
				299 20.4577
				300 20.5674
				301 20.1521
				302 19.949
				303 20.3314
				304 20.562
				305 20.1863
				306 20.0222
				307 19.442
				308 19.5375
				309 19.0162
				310 18.8055
				311 18.8519
				312 18.898
				313 19.1774
				314 19.0061
				315 19.0478
				316 18.8244
				317 19.134
				318 19.2133
				319 19.334
				320 18.9057
				321 18.6881
				322 18.2837
				323 18.2874
				324 17.7834
				325 17.4825
				326 17.2931
				327 16.7364
				328 17.3259
				329 17.2049
				330 16.8019
				331 16.82
				332 16.678
				333 16.7282
				334 17.0356
				335 17.2026
				336 17.0221
				337 16.563
				338 17.0203
				339 16.8122
				340 16.5381
				341 16.6641
				342 17.2146
				343 16.9511
				344 16.6551
				345 16.4732
				346 16.4946
				347 16.3031
				348 16.2133
				349 15.7196
				350 15.5133
				351 15.1984
				352 15.1138
				353 14.6653
				354 14.6793
				355 14.9769
				356 15.0728
				357 14.8869
				358 15.0343
				359 15.0235
				360 15.0937
				361 15.5431
				362 15.4041
				363 15.1224
				364 15.1105
				365 14.9617
				366 14.8713
				367 15.1547
				368 15.1528
				369 14.8839
				370 14.882
				371 14.6287
				372 15.0403
				373 14.7977
				374 14.243
				375 13.8761
				376 14.1297
				377 13.1405
				378 13.0402
				379 13.3164
				380 13.6219
				381 13.5228
				382 13.5098
				383 13.697
				384 13.6408
				385 13.0021
				386 12.6836
				387 12.8117
				388 12.6785
				389 12.3789
				390 12.2518
				391 11.9761
				392 11.8817
				393 12.2178
				394 11.596
				395 11.0343
				396 10.4161
				397 10.6207
				398 10.9622
				399 11.0773
				400 11.5456
				401 11.3799
				402 10.9177
				403 11.5986
				404 11.9025
				405 11.5844
				406 11.3373
				407 11.0482
				408 11.4079
				409 11.6022
				410 11.0749
				411 10.6628
				412 10.6242
				413 10.376
				414 10.4203
				415 9.91045
				416 9.42565
				417 8.90115
				418 8.64428
				419 8.3287
				420 8.3153
				421 8.62025
				422 8.3401
				423 8.30466
				424 8.42681
				425 8.07351
				426 7.87505
				427 8.11594
				428 8.06985
				429 8.09213
				430 8.20369
				431 8.27237
				432 7.81817
				433 7.38017
				434 7.11038
				435 6.97931
				436 6.78882
				437 6.84222
				438 6.74103
				439 6.51913
				440 6.84818
				441 7.075
				442 7.35357
				443 7.27183
				444 7.22485
				445 6.81195
				446 7.09491
				447 6.73876
				448 6.33017
				449 6.21768
				450 6.59928
				451 5.98413
				452 6.03824
				453 6.01147
				454 5.7107
				455 5.75623
				456 6.03024
				457 6.03351
				458 6.03173
				459 5.95647
				460 5.63388
				461 5.85277
				462 5.34726
				463 5.70001
				464 5.26243
				465 5.90453
				466 5.55511
				467 5.17882
				468 4.82293
				469 4.74057
				470 4.34205
				471 3.90432
				472 3.30661
				473 3.15792
				474 3.48208
				475 3.6393
				476 4.61031
				477 4.12691
				478 3.71277
				479 4.12528
				480 5.1376
				481 5.45853
				482 6.11924
				483 6.04896
				484 5.76606
				485 5.79236
				486 5.65594
				487 4.86716
				488 4.68987
				489 4.00998
				490 3.95128
				491 4.30092
				492 3.83377
				493 5.04284
				494 5.08797
				495 4.5575
				496 4.5994
				497 4.01921
				498 3.26539
				499 3.40598
				500 2.83174
			};
		\addlegendentry{Estimated DoAs}
		\addplot [line width = 1pt, red, forget plot]
			table {%
				1   25.2482
				2   26.3871
				3   25.4016
				4   26.1761
				5   26.3007
				6   25.4698
				7   25.1881
				8   25.007
				9   25.1364
				10  24.2058
				11  24.1894
				12  23.7217
				13  23.7561
				14  23.4776
				15  23.5323
				16  23.6476
				17  23.8746
				18  24.045
				19  24.0728
				20  23.6642
				21  23.5116
				22  23.2191
				23  22.984
				24  23.8629
				25  24.987
				26  25.0365
				27  25.8504
				28  26.3353
				29  24.9957
				30  24.3984
				31  23.6765
				32  23.2027
				33  34.3111
				34  29.3741
				35  52.7913
				36  55.8357
				37  54.5425
				38  55.2112
				39  54.3167
				40  54.3255
				41  54.2585
				42  53.9266
				43  55.0325
				44  55.1863
				45  55.4637
				46  55.1727
				47  53.7067
				48  53.8337
				49  53.0825
				50  52.1083
				51  51.1143
				52  51.5384
				53  50.3664
				54  49.3254
				55  49.2031
				56  48.4325
				57  47.7976
				58  46.774
				59  47.3796
				60  46.595
				61  46.2413
				62  46.4467
				63  46.184
				64  46.1356
				65  45.8341
				66  45.8554
				67  46.1707
				68  45.4982
				69  44.8323
				70  43.9583
				71  43.8694
				72  43.7294
				73  43.6194
				74  43.5377
				75  43.1441
				76  42.6345
				77  43.0244
				78  42.3782
				79  42.2711
				80  42.7366
				81  42.0794
				82  41.7379
				83  41.4883
				84  41.7557
				85  41.5403
				86  41.8219
				87  42.0326
				88  42.0033
				89  41.4176
				90  41.7004
				91  41.5236
				92  41.4892
				93  41.3224
				94  41.3905
				95  41.2661
				96  41.3352
				97  41.6387
				98  42.0197
				99  41.9928
				100 41.6086
				101 41.209
				102 41.3774
				103 41.1466
				104 40.8867
				105 40.0629
				106 40.0278
				107 39.6473
				108 39.7652
				109 39.7562
				110 39.9793
				111 38.9309
				112 38.8022
				113 38.4427
				114 37.6697
				115 37.8058
				116 37.1989
				117 37.8809
				118 37.8218
				119 38.2512
				120 38.1279
				121 38.1822
				122 37.5307
				123 37.2137
				124 37.3925
				125 37.0291
				126 37.4016
				127 37.2915
				128 37.8108
				129 37.4929
				130 37.5056
				131 37.153
				132 37.0351
				133 37.4778
				134 36.9539
				135 37.5593
				136 37.3077
				137 37.0276
				138 37.2456
				139 37.1165
				140 37.0513
				141 36.7943
				142 36.9905
				143 37.0597
				144 36.6952
				145 36.5824
				146 36.5953
				147 36.4764
				148 36.0324
				149 36.1499
				150 36.3221
				151 35.9636
				152 36.2469
				153 36.2899
				154 35.6852
				155 35.8633
				156 35.6603
				157 35.8931
				158 36.0316
				159 35.8979
				160 36.0429
				161 35.9609
				162 36.0781
				163 35.4091
				164 34.9581
				165 35.235
				166 34.619
				167 34.18
				168 33.6599
				169 34.0914
				170 34.0741
				171 34.0123
				172 33.4147
				173 33.1528
				174 33.0178
				175 33.1587
				176 33.0292
				177 33.1577
				178 33.5485
				179 32.7517
				180 32.9943
				181 32.9604
				182 33.0346
				183 32.6186
				184 32.3285
				185 32.1217
				186 32.637
				187 32.3787
				188 32.0591
				189 31.6244
				190 31.6041
				191 31.4222
				192 30.6742
				193 30.3928
				194 30.5054
				195 29.9408
				196 30.2259
				197 29.7684
				198 30.7231
				199 31.1005
				200 31.0375
				201 30.9482
				202 31.1435
				203 31.0747
				204 31.0806
				205 31.0798
				206 30.6104
				207 30.5018
				208 30.3061
				209 30.8944
				210 31.3956
				211 31.1758
				212 31.1699
				213 30.7323
				214 30.8585
				215 29.48
				216 28.4249
				217 28.7444
				218 28.4415
				219 27.9946
				220 28.1685
				221 27.8629
				222 27.6563
				223 27.3844
				224 27.5879
				225 27.2977
				226 27.1186
				227 27.2023
				228 26.6255
				229 25.536
				230 25.7941
				231 25.7042
				232 25.9486
				233 25.151
				234 25.8784
				235 26.0172
				236 25.6572
				237 25.2895
				238 26.1798
				239 26.082
				240 27.3185
				241 26.6192
				242 26.6416
				243 27.226
				244 26.3298
				245 26.6869
				246 26.323
				247 26.4143
				248 26.5203
				249 26.6843
				250 25.6516
				251 26.09
				252 26.7005
				253 25.9296
				254 26.4673
				255 25.5805
				256 25.5476
				257 25.44
				258 26.7049
				259 26.4746
				260 27.355
				261 27.7279
				262 26.9827
				263 27.2414
				264 27.2851
				265 27.9953
				266 26.7283
				267 26.5039
				268 26.7596
				269 26.7497
				270 25.3762
				271 25.7835
				272 25.7286
				273 26.1311
				274 27.4738
				275 27.3239
				276 26.5021
				277 26.0562
				278 26.6099
				279 27.2436
				280 27.4897
				281 27.5173
				282 26.3942
				283 26.0908
				284 26.5676
				285 27.4932
				286 27.1117
				287 27.2487
				288 27.7087
				289 26.8678
				290 26.8425
				291 26.5589
				292 26.1908
				293 26.0217
				294 26.0887
				295 26.7959
				296 26.8133
				297 26.8186
				298 26.67
				299 27.1897
				300 28.0873
				301 28.0589
				302 28.6685
				303 28.8972
				304 28.6544
				305 29.1038
				306 29.2646
				307 29.9158
				308 29.9541
				309 30.0075
				310 30.1563
				311 30.7844
				312 31.5288
				313 31.3112
				314 31.1553
				315 30.7476
				316 30.8978
				317 31.0464
				318 30.7621
				319 30.6238
				320 31.2513
				321 31.2586
				322 31.2068
				323 31.8925
				324 32.272
				325 31.6951
				326 31.7728
				327 32.004
				328 32.1268
				329 32.6723
				330 32.9066
				331 32.476
				332 32.6077
				333 33.064
				334 32.8917
				335 33.1616
				336 32.6942
				337 32.9597
				338 33.2769
				339 32.9633
				340 33.7343
				341 33.9678
				342 34.1842
				343 34.0637
				344 34.0524
				345 33.9071
				346 34.3003
				347 34.0891
				348 33.2537
				349 33.2865
				350 33.9003
				351 33.3284
				352 33.0861
				353 33.277
				354 34.1157
				355 33.8719
				356 34.0674
				357 34.1881
				358 34.8003
				359 34.7836
				360 35.3777
				361 35.0179
				362 35.1789
				363 35.4054
				364 35.2527
				365 35.3666
				366 35.077
				367 35.1312
				368 35.3476
				369 35.9708
				370 36.1748
				371 35.8169
				372 35.6972
				373 35.5709
				374 35.6947
				375 35.4803
				376 34.8819
				377 35.6138
				378 35.7219
				379 35.8258
				380 36.0655
				381 36.3731
				382 36.7576
				383 37.1588
				384 37.6364
				385 37.8513
				386 38.6252
				387 37.7101
				388 38.0412
				389 37.9179
				390 37.5331
				391 37.9402
				392 38.4824
				393 38.9843
				394 39.1625
				395 39.1715
				396 39.0704
				397 38.9161
				398 39.2224
				399 39.2097
				400 38.8907
				401 39.4966
				402 39.4419
				403 39.6373
				404 39.5319
				405 40.5803
				406 40.7848
				407 40.3762
				408 39.6626
				409 39.64
				410 39.8466
				411 39.7831
				412 39.7568
				413 39.8467
				414 39.8899
				415 39.8447
				416 40.3529
				417 40.3256
				418 40.7674
				419 40.7598
				420 40.8761
				421 40.9745
				422 41.265
				423 41.171
				424 41.7852
				425 41.4962
				426 41.2412
				427 41.2453
				428 41.1613
				429 41.1282
				430 41.3953
				431 41.597
				432 42.0363
				433 42.5591
				434 42.3909
				435 42.613
				436 43.4236
				437 43.2889
				438 42.4195
				439 42.625
				440 42.5982
				441 42.7828
				442 43.3799
				443 42.9045
				444 43.4218
				445 43.617
				446 44.4923
				447 44.4885
				448 44.4967
				449 44.5697
				450 44.8411
				451 45.2428
				452 45.2343
				453 45.6439
				454 45.6333
				455 45.1875
				456 45.169
				457 44.6188
				458 44.6292
				459 45.0228
				460 45.5718
				461 45.4391
				462 45.5707
				463 44.9367
				464 45.2988
				465 44.1776
				466 44.0481
				467 44.6777
				468 44.866
				469 45.3538
				470 45.1905
				471 44.9143
				472 45.6688
				473 46.0446
				474 45.6074
				475 45.5448
				476 45.0222
				477 45.0379
				478 45.5278
				479 45.3247
				480 45.0161
				481 44.4338
				482 44.8258
				483 44.8489
				484 44.3809
				485 43.874
				486 43.9423
				487 44.7638
				488 43.6302
				489 44.3654
				490 44.0575
				491 44.6789
				492 45.4248
				493 44.1168
				494 43.2855
				495 43.8467
				496 43.6125
				497 44.4071
				498 44.6218
				499 45.6658
				500 46.0585
			};
		\end{axis}
	};
	\spy on (4.5,1.3) in node [fill=white] at (7.1,1.3);
	
\end{tikzpicture}


==> simulations/case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample Vector Update},
xtick={0,200,400,600,800,1000},
ymode=log,
ymin=0.0562545012732371,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend columns = 3,
legend style={legend cell align=left, align=right, draw=none, fill=none}
]
%%\addplot [line width = 1pt, mark size = 3pt, color=mycolor1, mark=*, mark options={fill=white},mark repeat=100]
%%  table[row sep=crcr]{%
%%1	5.82576049880429\\
%%2	3.9269098705868\\
%%3	3.12293041295819\\
%%4	2.66479670896859\\
%%5	2.36562124976081\\
%%6	2.14925863945204\\
%%7	1.9699489631821\\
%%8	1.82221002720411\\
%%9	1.69774894092401\\
%%10	1.59820239994785\\
%%11	1.52138647011672\\
%%12	1.44314231400355\\
%%13	1.37343007589963\\
%%14	1.32724699818277\\
%%15	1.27834306542644\\
%%16	1.23936229011352\\
%%17	1.20742154992146\\
%%18	1.17249325710678\\
%%19	1.14476041195703\\
%%20	1.11573002830087\\
%%21	1.08819168215663\\
%%22	1.06546146187829\\
%%23	1.04133350997398\\
%%24	1.0209951105543\\
%%25	0.998204072795522\\
%%26	0.977149847899651\\
%%27	0.957048096360114\\
%%28	0.939790845396894\\
%%29	0.923790625610673\\
%%30	0.910647381091079\\
%%31	0.899594940178575\\
%%32	0.885536990758836\\
%%33	0.871628627224939\\
%%34	0.860590095582967\\
%%35	0.850151501019449\\
%%36	0.839078382377017\\
%%37	0.830951827964664\\
%%38	0.822398375366272\\
%%39	0.8142387526176\\
%%40	0.80887857264141\\
%%41	0.800184863313248\\
%%42	0.794215931840394\\
%%43	0.785732164775011\\
%%44	0.777911547955838\\
%%45	0.772315862985528\\
%%46	0.76587572368896\\
%%47	0.759491519572943\\
%%48	0.75171567187115\\
%%49	0.746110796759317\\
%%50	0.738767909101619\\
%%51	0.732368398410425\\
%%52	0.729038473848994\\
%%53	0.72335611078697\\
%%54	0.718039873430274\\
%%55	0.711601099716116\\
%%56	0.705896052968732\\
%%57	0.700650040154767\\
%%58	0.694662993483234\\
%%59	0.690809143436835\\
%%60	0.685510718456186\\
%%61	0.681574010912442\\
%%62	0.678863977118867\\
%%63	0.674443065322641\\
%%64	0.671182114156965\\
%%65	0.667472333815925\\
%%66	0.665013768983664\\
%%67	0.66208900463205\\
%%68	0.658722684245873\\
%%69	0.656281432643259\\
%%70	0.653241501755932\\
%%71	0.649741253239663\\
%%72	0.645791158957452\\
%%73	0.64245434122476\\
%%74	0.637630964247634\\
%%75	0.635684035370356\\
%%76	0.632739484933855\\
%%77	0.630968348403996\\
%%78	0.629084654968553\\
%%79	0.626772302873914\\
%%80	0.625176299006312\\
%%81	0.62333216266068\\
%%82	0.62228460926855\\
%%83	0.619658856628929\\
%%84	0.617923766446475\\
%%85	0.61622675193663\\
%%86	0.615014901942782\\
%%87	0.611473795131235\\
%%88	0.607866809199898\\
%%89	0.606354371587331\\
%%90	0.604303301554251\\
%%91	0.603766877604846\\
%%92	0.601829497276977\\
%%93	0.600668265184698\\
%%94	0.599372796277306\\
%%95	0.59715426394267\\
%%96	0.595646393942094\\
%%97	0.594067690423449\\
%%98	0.59282605443357\\
%%99	0.59207830744745\\
%%100	0.590049214425501\\
%%101	0.58998000754034\\
%%102	0.588159230411304\\
%%103	0.586324644638509\\
%%104	0.584492186801794\\
%%105	0.583188710174807\\
%%106	0.58117548806224\\
%%107	0.580102250334665\\
%%108	0.579192061437582\\
%%109	0.578337834116316\\
%%110	0.57720710689385\\
%%111	0.575913565527529\\
%%112	0.574652520836185\\
%%113	0.572820782123615\\
%%114	0.570889094433581\\
%%115	0.568976189947304\\
%%116	0.567675765647147\\
%%117	0.56638427696209\\
%%118	0.566169628018886\\
%%119	0.565469912503132\\
%%120	0.564263719647049\\
%%121	0.563031444411281\\
%%122	0.561633841983678\\
%%123	0.56140770650422\\
%%124	0.560728116516421\\
%%125	0.559766464068649\\
%%126	0.558527820702254\\
%%127	0.55650689365302\\
%%128	0.55573944247998\\
%%129	0.554803236367264\\
%%130	0.552993039896614\\
%%131	0.553039868171013\\
%%132	0.552132551685737\\
%%133	0.550945226693888\\
%%134	0.54955903897203\\
%%135	0.548136796759849\\
%%136	0.546781713491217\\
%%137	0.54573898723142\\
%%138	0.545016250109112\\
%%139	0.544118731134499\\
%%140	0.543524927819478\\
%%141	0.54263622556864\\
%%142	0.54235538457249\\
%%143	0.541747274865869\\
%%144	0.540891078295483\\
%%145	0.539389161479009\\
%%146	0.53883959366544\\
%%147	0.537336538761299\\
%%148	0.53650633601195\\
%%149	0.535754366596296\\
%%150	0.534443467233833\\
%%151	0.533727170990367\\
%%152	0.533039681409384\\
%%153	0.532548568251259\\
%%154	0.532365658496239\\
%%155	0.531704043027394\\
%%156	0.530843384300355\\
%%157	0.530186848466925\\
%%158	0.529596822201995\\
%%159	0.529163985169686\\
%%160	0.527577833144766\\
%%161	0.526883032701686\\
%%162	0.527202480931704\\
%%163	0.526708820423347\\
%%164	0.526414172063488\\
%%165	0.52562717156028\\
%%166	0.525041381577756\\
%%167	0.524114544652861\\
%%168	0.523387733784495\\
%%169	0.522957106899825\\
%%170	0.523141240893497\\
%%171	0.522600732681079\\
%%172	0.521994081178603\\
%%173	0.520984908666349\\
%%174	0.520567564687304\\
%%175	0.519632536072402\\
%%176	0.519398676309096\\
%%177	0.518427519765475\\
%%178	0.517818141210555\\
%%179	0.517044405791707\\
%%180	0.516861889393618\\
%%181	0.51644310068555\\
%%182	0.515996218843605\\
%%183	0.515524518173505\\
%%184	0.515011056548218\\
%%185	0.514269008454482\\
%%186	0.513828654259172\\
%%187	0.512917375138692\\
%%188	0.512047141141258\\
%%189	0.511676039097162\\
%%190	0.51152146847332\\
%%191	0.510973904330444\\
%%192	0.510031564108462\\
%%193	0.509338934441509\\
%%194	0.508490909878718\\
%%195	0.508273201902608\\
%%196	0.508052820455194\\
%%197	0.507400261114001\\
%%198	0.506840842960744\\
%%199	0.506338876342058\\
%%200	0.505929433592264\\
%%201	0.505217809788254\\
%%202	0.504703545440327\\
%%203	0.503680757103015\\
%%204	0.503210063431751\\
%%205	0.502744947805769\\
%%206	0.502420278874618\\
%%207	0.502025638147548\\
%%208	0.501889995425465\\
%%209	0.501680620059635\\
%%210	0.500921707735635\\
%%211	0.500386159768407\\
%%212	0.499320380900217\\
%%213	0.498863513139176\\
%%214	0.498606160444596\\
%%215	0.498165286579223\\
%%216	0.497559559229535\\
%%217	0.496770386566649\\
%%218	0.496360019364127\\
%%219	0.495792011672135\\
%%220	0.49511017889967\\
%%221	0.494673837668261\\
%%222	0.494147968240438\\
%%223	0.493883061902218\\
%%224	0.493438508579091\\
%%225	0.493372985368316\\
%%226	0.492859742349535\\
%%227	0.492720597444466\\
%%228	0.492023565999246\\
%%229	0.491765105625988\\
%%230	0.491253501845563\\
%%231	0.491125900388287\\
%%232	0.490903884350693\\
%%233	0.49077524261368\\
%%234	0.49053227037181\\
%%235	0.490720291085186\\
%%236	0.490536682389197\\
%%237	0.490747226016219\\
%%238	0.490720639424376\\
%%239	0.490386678659542\\
%%240	0.490213614978291\\
%%241	0.489347023325801\\
%%242	0.489311567576307\\
%%243	0.489061711211694\\
%%244	0.488944601618706\\
%%245	0.488833921114822\\
%%246	0.48850119416894\\
%%247	0.488650272449414\\
%%248	0.488445739281704\\
%%249	0.488115675512729\\
%%250	0.487535624021558\\
%%251	0.487397766752438\\
%%252	0.487451738680781\\
%%253	0.487068583854493\\
%%254	0.487139707926365\\
%%255	0.487041557963052\\
%%256	0.486350555679955\\
%%257	0.485966378008821\\
%%258	0.485468008923956\\
%%259	0.48541209714115\\
%%260	0.485236611042773\\
%%261	0.484643605676535\\
%%262	0.484527324651286\\
%%263	0.484604180293659\\
%%264	0.484183142139018\\
%%265	0.484002674156585\\
%%266	0.484065471485478\\
%%267	0.483743462310411\\
%%268	0.483665346804946\\
%%269	0.483282959312483\\
%%270	0.482934498637071\\
%%271	0.483079766921901\\
%%272	0.482584832941581\\
%%273	0.481868944088635\\
%%274	0.481713507942646\\
%%275	0.481806891436672\\
%%276	0.481627742019354\\
%%277	0.481665162152317\\
%%278	0.481363110758304\\
%%279	0.480997519481156\\
%%280	0.480591515745514\\
%%281	0.480665424048852\\
%%282	0.480535819798595\\
%%283	0.480661570778715\\
%%284	0.480207872553958\\
%%285	0.479909879030871\\
%%286	0.480134484646259\\
%%287	0.479665427300132\\
%%288	0.479572742951165\\
%%289	0.479332500319568\\
%%290	0.479198701066861\\
%%291	0.479031166373775\\
%%292	0.478747466821961\\
%%293	0.478451080952867\\
%%294	0.478010573655156\\
%%295	0.477784970805263\\
%%296	0.477488146022019\\
%%297	0.477257770440211\\
%%298	0.47663213752782\\
%%299	0.47656109729485\\
%%300	0.476780574354277\\
%%301	0.476619168397289\\
%%302	0.47638922526623\\
%%303	0.4759230715184\\
%%304	0.475703143072079\\
%%305	0.475147349278703\\
%%306	0.475215937627978\\
%%307	0.47527168627343\\
%%308	0.4750747576209\\
%%309	0.475507913853336\\
%%310	0.475434798936246\\
%%311	0.475153133671715\\
%%312	0.475007883536477\\
%%313	0.474994782599666\\
%%314	0.474862450847826\\
%%315	0.47472846533638\\
%%316	0.474696077819112\\
%%317	0.474731136140579\\
%%318	0.474515465396613\\
%%319	0.474228947339722\\
%%320	0.473820368380308\\
%%321	0.473814955225844\\
%%322	0.47347417430516\\
%%323	0.473334094089156\\
%%324	0.473157840835291\\
%%325	0.472855082971122\\
%%326	0.472932840985127\\
%%327	0.472857062720244\\
%%328	0.472682174001885\\
%%329	0.472166738792533\\
%%330	0.472076183219249\\
%%331	0.471838653863379\\
%%332	0.471529831065015\\
%%333	0.471057344046009\\
%%334	0.470958776102148\\
%%335	0.470966338146115\\
%%336	0.470605578158165\\
%%337	0.470713666372849\\
%%338	0.470538836606031\\
%%339	0.470252588988434\\
%%340	0.470217953125214\\
%%341	0.46995411591815\\
%%342	0.469815515650686\\
%%343	0.469481436776574\\
%%344	0.469433215354588\\
%%345	0.469289774966106\\
%%346	0.469172913469665\\
%%347	0.468967818703213\\
%%348	0.468734254084371\\
%%349	0.468475164942679\\
%%350	0.468124678447835\\
%%351	0.468338076463242\\
%%352	0.468082720249159\\
%%353	0.468615217831551\\
%%354	0.468082309112049\\
%%355	0.468125928572086\\
%%356	0.467953250285429\\
%%357	0.467559340745674\\
%%358	0.467657895304692\\
%%359	0.467658815876637\\
%%360	0.467884245174265\\
%%361	0.467702276402392\\
%%362	0.467565233784247\\
%%363	0.467767948688258\\
%%364	0.467618443863357\\
%%365	0.467420330489724\\
%%366	0.467243320927004\\
%%367	0.466896831656404\\
%%368	0.466703264053938\\
%%369	0.466562953232761\\
%%370	0.466546358896641\\
%%371	0.466422184591778\\
%%372	0.466480382297953\\
%%373	0.466315686241359\\
%%374	0.466356721305622\\
%%375	0.46645117129531\\
%%376	0.466586001303853\\
%%377	0.466392634738145\\
%%378	0.466387342636823\\
%%379	0.4661513780558\\
%%380	0.466193708515505\\
%%381	0.46607754411567\\
%%382	0.46570910337803\\
%%383	0.465638435602611\\
%%384	0.4654260624044\\
%%385	0.465222007817453\\
%%386	0.465200808861833\\
%%387	0.465004015987733\\
%%388	0.464760514999925\\
%%389	0.464542733764383\\
%%390	0.464588843188695\\
%%391	0.464436708062164\\
%%392	0.464504046079386\\
%%393	0.464575145603708\\
%%394	0.464395570164288\\
%%395	0.46427580046105\\
%%396	0.464153052250139\\
%%397	0.464312624991729\\
%%398	0.463929594422144\\
%%399	0.463993639142032\\
%%400	0.46399933342081\\
%%401	0.464190457108754\\
%%402	0.463937717769321\\
%%403	0.463899695666561\\
%%404	0.46384901542892\\
%%405	0.463528669033869\\
%%406	0.463549511634433\\
%%407	0.463687916718271\\
%%408	0.463767288328162\\
%%409	0.463605765776035\\
%%410	0.463533293431939\\
%%411	0.463583968119267\\
%%412	0.46353801403167\\
%%413	0.4635404566406\\
%%414	0.463089404243313\\
%%415	0.462959464012898\\
%%416	0.462763873717919\\
%%417	0.462907447677163\\
%%418	0.462819701689256\\
%%419	0.4627780606364\\
%%420	0.462830871844081\\
%%421	0.462613236036946\\
%%422	0.462436087230382\\
%%423	0.46229094258467\\
%%424	0.462162743450731\\
%%425	0.462035810647629\\
%%426	0.462193810059375\\
%%427	0.462286219756675\\
%%428	0.462299816175198\\
%%429	0.462644673446484\\
%%430	0.462874957762527\\
%%431	0.462915141540412\\
%%432	0.462795556329896\\
%%433	0.462803100971977\\
%%434	0.462545489383022\\
%%435	0.46212396215162\\
%%436	0.461840260814406\\
%%437	0.461510954693388\\
%%438	0.461636338939257\\
%%439	0.461596234300783\\
%%440	0.461508669180918\\
%%441	0.461463201220158\\
%%442	0.461176003387631\\
%%443	0.461204807731458\\
%%444	0.461317412011147\\
%%445	0.461415623493959\\
%%446	0.460995341853033\\
%%447	0.46076554129196\\
%%448	0.460729339326463\\
%%449	0.460493277201614\\
%%450	0.460730857000962\\
%%451	0.460549127493542\\
%%452	0.460454730473694\\
%%453	0.460319889429898\\
%%454	0.460111001403395\\
%%455	0.460354597530266\\
%%456	0.460313410212393\\
%%457	0.460124252929436\\
%%458	0.460082441780793\\
%%459	0.459936946591161\\
%%460	0.459741110154641\\
%%461	0.459657561804564\\
%%462	0.459293439279105\\
%%463	0.458939609328461\\
%%464	0.458967104267027\\
%%465	0.458801572816251\\
%%466	0.458860667321725\\
%%467	0.458925634184352\\
%%468	0.45901057470066\\
%%469	0.458897250242884\\
%%470	0.458916159986706\\
%%471	0.458842218783708\\
%%472	0.458647245358516\\
%%473	0.458705122459578\\
%%474	0.458506596126584\\
%%475	0.45843963296699\\
%%476	0.458153838580027\\
%%477	0.458256372347845\\
%%478	0.458127642103023\\
%%479	0.458016999608294\\
%%480	0.457755366001225\\
%%481	0.457554163408026\\
%%482	0.457497735226096\\
%%483	0.457559958175787\\
%%484	0.457606824717503\\
%%485	0.457764851462386\\
%%486	0.457732055699565\\
%%487	0.457558624787124\\
%%488	0.457209946320734\\
%%489	0.456981023083425\\
%%490	0.456781366302069\\
%%491	0.456656792087825\\
%%492	0.456547183296805\\
%%493	0.456539814207123\\
%%494	0.456321577437699\\
%%495	0.45625522910442\\
%%496	0.456137369981818\\
%%497	0.45599001948789\\
%%498	0.455854986191535\\
%%499	0.456022969517856\\
%%500	0.455823368101619\\
%%501	0.455819599864638\\
%%502	0.455723798015799\\
%%503	0.455587527312649\\
%%504	0.455591728201653\\
%%505	0.455513513679164\\
%%506	0.455573801887643\\
%%507	0.455505187816949\\
%%508	0.455461511533278\\
%%509	0.455672724773775\\
%%510	0.455661995347901\\
%%511	0.455800104466326\\
%%512	0.455472267208101\\
%%513	0.455528577800034\\
%%514	0.455379415821931\\
%%515	0.455261805411404\\
%%516	0.455370052595895\\
%%517	0.455258203822466\\
%%518	0.455205309908582\\
%%519	0.455126983200152\\
%%520	0.455133497893257\\
%%521	0.45513888575546\\
%%522	0.455107293499786\\
%%523	0.455061013971805\\
%%524	0.45482264780302\\
%%525	0.454757246687825\\
%%526	0.454629802880673\\
%%527	0.45442199590083\\
%%528	0.454464112602043\\
%%529	0.454302884746614\\
%%530	0.454131987679509\\
%%531	0.453848150764184\\
%%532	0.45392480927873\\
%%533	0.453864176721106\\
%%534	0.453702722205022\\
%%535	0.453593426570425\\
%%536	0.453570735487823\\
%%537	0.453406190190304\\
%%538	0.453209794400142\\
%%539	0.453297581525321\\
%%540	0.453275366593259\\
%%541	0.453196867995117\\
%%542	0.453049963539614\\
%%543	0.452922520653315\\
%%544	0.452948341110029\\
%%545	0.452752371587936\\
%%546	0.452738433688281\\
%%547	0.452618073705826\\
%%548	0.452507103017906\\
%%549	0.452522294950899\\
%%550	0.45246124830829\\
%%551	0.452395623447314\\
%%552	0.45216673312007\\
%%553	0.451896959265382\\
%%554	0.451961408293871\\
%%555	0.451996132893836\\
%%556	0.452093090360867\\
%%557	0.452008934587391\\
%%558	0.452059526397202\\
%%559	0.452166930939822\\
%%560	0.452152884036618\\
%%561	0.452148830315707\\
%%562	0.452216940308883\\
%%563	0.452152250884062\\
%%564	0.452380103016993\\
%%565	0.452193087784721\\
%%566	0.452112503657976\\
%%567	0.452189637751315\\
%%568	0.451994268628701\\
%%569	0.451861170377025\\
%%570	0.45170024187455\\
%%571	0.451674643127598\\
%%572	0.451614778125633\\
%%573	0.451616267534902\\
%%574	0.451715062529482\\
%%575	0.45165341644267\\
%%576	0.45149133206452\\
%%577	0.451359654570373\\
%%578	0.451408744236899\\
%%579	0.451286971774587\\
%%580	0.451208311210281\\
%%581	0.451193290276024\\
%%582	0.451252414589818\\
%%583	0.451340413796394\\
%%584	0.451222126354083\\
%%585	0.451144237358511\\
%%586	0.451181680503398\\
%%587	0.451186842775847\\
%%588	0.45115573941616\\
%%589	0.451248602826343\\
%%590	0.45121198198262\\
%%591	0.451218736809973\\
%%592	0.451141774027398\\
%%593	0.451160835644192\\
%%594	0.451063309216548\\
%%595	0.450891289592565\\
%%596	0.450805045491992\\
%%597	0.4507421446397\\
%%598	0.450668729624746\\
%%599	0.450525325754343\\
%%600	0.450464932185341\\
%%601	0.450498898233499\\
%%602	0.45038640304094\\
%%603	0.45017250880429\\
%%604	0.450226195272874\\
%%605	0.450168350647132\\
%%606	0.450004272335203\\
%%607	0.450017748867597\\
%%608	0.449969892783696\\
%%609	0.449757240733864\\
%%610	0.449745917751799\\
%%611	0.449657454168988\\
%%612	0.449744699751617\\
%%613	0.449749173068089\\
%%614	0.449656531662211\\
%%615	0.449606145702655\\
%%616	0.449471780544837\\
%%617	0.449272600942207\\
%%618	0.449270857457287\\
%%619	0.449214883635491\\
%%620	0.449066894607816\\
%%621	0.448887490051615\\
%%622	0.448882412830777\\
%%623	0.448879784622072\\
%%624	0.448955566837626\\
%%625	0.448939152656768\\
%%626	0.44887481630435\\
%%627	0.448744766307206\\
%%628	0.448833861394302\\
%%629	0.448692624078557\\
%%630	0.448707846497768\\
%%631	0.448696051456752\\
%%632	0.448731780827038\\
%%633	0.448565146985535\\
%%634	0.448625601809699\\
%%635	0.448621989684044\\
%%636	0.448741794026838\\
%%637	0.448687212450585\\
%%638	0.448755125907951\\
%%639	0.44852094013795\\
%%640	0.448570640762941\\
%%641	0.448568681755965\\
%%642	0.448491579053428\\
%%643	0.448431661107655\\
%%644	0.448545170215063\\
%%645	0.448370155846225\\
%%646	0.448198639408271\\
%%647	0.448030031538697\\
%%648	0.448067029874552\\
%%649	0.448169702000595\\
%%650	0.448301891495991\\
%%651	0.448214454605278\\
%%652	0.44815954284249\\
%%653	0.44816214383181\\
%%654	0.448193039915513\\
%%655	0.448116580600223\\
%%656	0.448029740883896\\
%%657	0.447818867153654\\
%%658	0.447789226584454\\
%%659	0.447726751705381\\
%%660	0.447702857619081\\
%%661	0.447577142308356\\
%%662	0.447601870795195\\
%%663	0.447663565300135\\
%%664	0.447619261795624\\
%%665	0.44753695895029\\
%%666	0.447564321333789\\
%%667	0.447621704549588\\
%%668	0.447644253112661\\
%%669	0.447750724096984\\
%%670	0.447534762032645\\
%%671	0.447379463732708\\
%%672	0.447258078830124\\
%%673	0.447223287140057\\
%%674	0.447164974039377\\
%%675	0.447370700231533\\
%%676	0.447493985011164\\
%%677	0.44729944627586\\
%%678	0.447234513280094\\
%%679	0.447264341908922\\
%%680	0.447264477951077\\
%%681	0.447287243354842\\
%%682	0.447360898908697\\
%%683	0.447270020996941\\
%%684	0.447189067510171\\
%%685	0.446987085676326\\
%%686	0.446795660888234\\
%%687	0.446757384794179\\
%%688	0.44683233878283\\
%%689	0.44685494508067\\
%%690	0.446883513491953\\
%%691	0.446846834921909\\
%%692	0.446813743677626\\
%%693	0.446915588042423\\
%%694	0.446842048608403\\
%%695	0.446951503818088\\
%%696	0.44694783873627\\
%%697	0.446983471840327\\
%%698	0.446861773011972\\
%%699	0.446806474436341\\
%%700	0.446713388114037\\
%%701	0.446502470890357\\
%%702	0.446392338964422\\
%%703	0.44632970488852\\
%%704	0.446068236144866\\
%%705	0.446109042621139\\
%%706	0.445999832465748\\
%%707	0.446040734876556\\
%%708	0.446102594977533\\
%%709	0.446079620352845\\
%%710	0.445938461062643\\
%%711	0.44592299599403\\
%%712	0.445888284867956\\
%%713	0.445795953737407\\
%%714	0.445779334838285\\
%%715	0.445680754357837\\
%%716	0.445828346881611\\
%%717	0.445706157321396\\
%%718	0.445725072745818\\
%%719	0.445645913811031\\
%%720	0.445545661363324\\
%%721	0.445542053318234\\
%%722	0.445679491958029\\
%%723	0.445656617094856\\
%%724	0.445514620100959\\
%%725	0.445576589545054\\
%%726	0.445500673208232\\
%%727	0.445430994149624\\
%%728	0.445397410105404\\
%%729	0.445428980294001\\
%%730	0.445329930499943\\
%%731	0.445441996916021\\
%%732	0.445519073511389\\
%%733	0.445446858323511\\
%%734	0.445509241929256\\
%%735	0.445603561758288\\
%%736	0.445573948030337\\
%%737	0.445424004827569\\
%%738	0.445390131035836\\
%%739	0.445281111940875\\
%%740	0.445158468620753\\
%%741	0.445295851246305\\
%%742	0.44528563612921\\
%%743	0.445340093419006\\
%%744	0.445389653632142\\
%%745	0.445377384766441\\
%%746	0.445459029758074\\
%%747	0.445296430867806\\
%%748	0.445286905967939\\
%%749	0.445183395113381\\
%%750	0.445298552656765\\
%%751	0.445220111205055\\
%%752	0.445189735648946\\
%%753	0.445239629307161\\
%%754	0.445106017338523\\
%%755	0.444972559874358\\
%%756	0.4449481478258\\
%%757	0.444931437461211\\
%%758	0.444949691072472\\
%%759	0.444925923020023\\
%%760	0.444932599388251\\
%%761	0.44489447205487\\
%%762	0.444824234367984\\
%%763	0.444739126488318\\
%%764	0.444802731695721\\
%%765	0.444867780881718\\
%%766	0.444801444961846\\
%%767	0.44462799220484\\
%%768	0.444443267752245\\
%%769	0.444357151106137\\
%%770	0.444363030736007\\
%%771	0.444398138181586\\
%%772	0.444377505366633\\
%%773	0.444276221311547\\
%%774	0.444157800347477\\
%%775	0.444091218247908\\
%%776	0.444199877604\\
%%777	0.444102405233657\\
%%778	0.444013446700022\\
%%779	0.444116089834701\\
%%780	0.444262918944514\\
%%781	0.444180685183126\\
%%782	0.444160166994615\\
%%783	0.444312598516116\\
%%784	0.444363699758036\\
%%785	0.444247908580838\\
%%786	0.444199678497245\\
%%787	0.44425791738702\\
%%788	0.444060552938406\\
%%789	0.443944569565657\\
%%790	0.443869630990505\\
%%791	0.443933994295462\\
%%792	0.443801892878066\\
%%793	0.443689082194145\\
%%794	0.443655820545589\\
%%795	0.4435843548086\\
%%796	0.443471152179521\\
%%797	0.443438921943956\\
%%798	0.443340646296442\\
%%799	0.44332885741968\\
%%800	0.443186403894937\\
%%801	0.443110527851708\\
%%802	0.442974645712893\\
%%803	0.442879270931042\\
%%804	0.442927431900244\\
%%805	0.442855842284015\\
%%806	0.442774065600729\\
%%807	0.442764824604707\\
%%808	0.442966706306081\\
%%809	0.442951447312941\\
%%810	0.442856954402193\\
%%811	0.443013763631843\\
%%812	0.443055512423475\\
%%813	0.442925916188109\\
%%814	0.442895934532086\\
%%815	0.442919323954821\\
%%816	0.442648135656261\\
%%817	0.442641413003651\\
%%818	0.442638541678434\\
%%819	0.442682348263271\\
%%820	0.442694266587119\\
%%821	0.442774583589263\\
%%822	0.442860927429469\\
%%823	0.442776869582947\\
%%824	0.442668408997088\\
%%825	0.442624469582593\\
%%826	0.442685549972231\\
%%827	0.442728736774547\\
%%828	0.442684767920598\\
%%829	0.442706572121653\\
%%830	0.442593516366794\\
%%831	0.442641881191451\\
%%832	0.442514661295546\\
%%833	0.442600902523312\\
%%834	0.442740983300869\\
%%835	0.442811539463565\\
%%836	0.442793513031124\\
%%837	0.442694647152722\\
%%838	0.44269429094561\\
%%839	0.442559730816254\\
%%840	0.442518073440347\\
%%841	0.442362636238857\\
%%842	0.442335872862157\\
%%843	0.442286381840154\\
%%844	0.442106450833372\\
%%845	0.442194919145199\\
%%846	0.442200231195802\\
%%847	0.442232997891183\\
%%848	0.44218162431683\\
%%849	0.442155014582459\\
%%850	0.442111075752239\\
%%851	0.441985754801211\\
%%852	0.44191891266365\\
%%853	0.441828372306005\\
%%854	0.441810633758821\\
%%855	0.441724073302084\\
%%856	0.441715166471098\\
%%857	0.441818700487421\\
%%858	0.441835593270353\\
%%859	0.441964991600198\\
%%860	0.441916140912677\\
%%861	0.441912887826504\\
%%862	0.441864868853222\\
%%863	0.441847862788001\\
%%864	0.441774325932861\\
%%865	0.44169993609285\\
%%866	0.441706713573711\\
%%867	0.441849877446158\\
%%868	0.441863888495126\\
%%869	0.441823448683098\\
%%870	0.441895370969798\\
%%871	0.441827265171582\\
%%872	0.441787632736996\\
%%873	0.441871908953905\\
%%874	0.441813428758867\\
%%875	0.441834020317094\\
%%876	0.441795267616089\\
%%877	0.441826330578011\\
%%878	0.441740378624656\\
%%879	0.441679891931313\\
%%880	0.441710519249913\\
%%881	0.441755399051991\\
%%882	0.441616922803709\\
%%883	0.44159514307097\\
%%884	0.441582059311315\\
%%885	0.441537916135275\\
%%886	0.441503074572775\\
%%887	0.441436306340346\\
%%888	0.441446294159205\\
%%889	0.44142154883004\\
%%890	0.441424029261714\\
%%891	0.441218342303239\\
%%892	0.441277940024004\\
%%893	0.441296813501622\\
%%894	0.441384219096712\\
%%895	0.441407223901263\\
%%896	0.441513124676428\\
%%897	0.441428086426164\\
%%898	0.441421548946789\\
%%899	0.441307834302871\\
%%900	0.44125197117709\\
%%901	0.441371850630316\\
%%902	0.441517496104387\\
%%903	0.441564630614945\\
%%904	0.441627556407972\\
%%905	0.441547451547675\\
%%906	0.441433895177678\\
%%907	0.44145818857975\\
%%908	0.441467668329365\\
%%909	0.44140992367072\\
%%910	0.441449879794472\\
%%911	0.441446956013448\\
%%912	0.441405248237646\\
%%913	0.441403934122943\\
%%914	0.44144765553398\\
%%915	0.441421318063877\\
%%916	0.441385952790944\\
%%917	0.441308850728667\\
%%918	0.441298549002842\\
%%919	0.441200340467552\\
%%920	0.441017117958773\\
%%921	0.441025168521148\\
%%922	0.441029340168957\\
%%923	0.441054021570139\\
%%924	0.441004002359476\\
%%925	0.440991341963665\\
%%926	0.44107785519947\\
%%927	0.441138724291672\\
%%928	0.440996141326884\\
%%929	0.44094609292469\\
%%930	0.440939200229435\\
%%931	0.440934618494155\\
%%932	0.44095667111449\\
%%933	0.440866131147575\\
%%934	0.440912491930731\\
%%935	0.440908193237254\\
%%936	0.44103669585507\\
%%937	0.440933246626036\\
%%938	0.440766724889178\\
%%939	0.440798625196766\\
%%940	0.440719608099326\\
%%941	0.440647511364593\\
%%942	0.440496970967742\\
%%943	0.440499693686187\\
%%944	0.440412686237209\\
%%945	0.440466091177899\\
%%946	0.440459121162586\\
%%947	0.440332553315932\\
%%948	0.440282083518116\\
%%949	0.44025813460334\\
%%950	0.440283876573525\\
%%951	0.440245476783074\\
%%952	0.440265641711677\\
%%953	0.440315591060474\\
%%954	0.440360627916342\\
%%955	0.440311325758726\\
%%956	0.440258442970639\\
%%957	0.440279993587389\\
%%958	0.440167821721949\\
%%959	0.440179875203495\\
%%960	0.440232663058164\\
%%961	0.440101217283299\\
%%962	0.440106848116887\\
%%963	0.440160938011233\\
%%964	0.440104203994322\\
%%965	0.440015701940727\\
%%966	0.439979126507975\\
%%967	0.439909504444877\\
%%968	0.439805214196048\\
%%969	0.439693167167137\\
%%970	0.439726415453068\\
%%971	0.439712115922806\\
%%972	0.439587596172932\\
%%973	0.439661326280959\\
%%974	0.439538470380523\\
%%975	0.439494399923707\\
%%976	0.439517005362692\\
%%977	0.439522081080914\\
%%978	0.43952680929896\\
%%979	0.439576685095413\\
%%980	0.439489214820916\\
%%981	0.439423974800001\\
%%982	0.439448699901738\\
%%983	0.439573156646494\\
%%984	0.439606776564266\\
%%985	0.439594430370114\\
%%986	0.439587677951495\\
%%987	0.439617658432358\\
%%988	0.439609300621167\\
%%989	0.43959856638916\\
%%990	0.439578940793214\\
%%991	0.439517935765291\\
%%992	0.439516201699356\\
%%993	0.439484307360216\\
%%994	0.439432801827918\\
%%995	0.439497535447341\\
%%996	0.439548475718281\\
%%997	0.439553978010975\\
%%998	0.439504286883319\\
%%999	0.439448073935387\\
%%1000	0.439433033297262\\
%%};
%%\addlegendentry{\large $\eta_{1,\mathtt{ra}}^{(\Gamma=4)}$}
%
\addplot [line width = 1pt, mark size = 2pt, color=mycolor2, mark=*, mark options={fill=mycolor2},mark repeat = 100]
  table[row sep=crcr]{%
1	5.61634264821363\\
2	3.70886421841559\\
3	2.90731816069089\\
4	2.44512265812044\\
5	2.14492954325138\\
6	1.9310740294833\\
7	1.74846688794771\\
8	1.60445006197264\\
9	1.48408027592037\\
10	1.38366850566301\\
11	1.30710694168617\\
12	1.22948952533149\\
13	1.16142407631339\\
14	1.1105419253009\\
15	1.0642972374832\\
16	1.02341941543461\\
17	0.990526904717754\\
18	0.954994938975756\\
19	0.925936522513651\\
20	0.895350453727111\\
21	0.866078075480071\\
22	0.842442556999612\\
23	0.819441052888902\\
24	0.798594723048474\\
25	0.776724151796986\\
26	0.755567095557772\\
27	0.737098755910688\\
28	0.719094091325986\\
29	0.701871872564791\\
30	0.68887211861123\\
31	0.677948431645222\\
32	0.663920655694629\\
33	0.649745426280366\\
34	0.636503833086627\\
35	0.625788656052236\\
36	0.615066204311848\\
37	0.605993442332134\\
38	0.596135725176408\\
39	0.587493425025282\\
40	0.582702388041706\\
41	0.573808097343519\\
42	0.566532897821235\\
43	0.557321497134828\\
44	0.549484400221257\\
45	0.54350683496802\\
46	0.536675768954898\\
47	0.53032206760013\\
48	0.522053265628857\\
49	0.515735881307503\\
50	0.50860489745584\\
51	0.502136090193897\\
52	0.497606583805409\\
53	0.491536908224699\\
54	0.48643579511097\\
55	0.480246570162109\\
56	0.475614833096728\\
57	0.470832031573929\\
58	0.465146959222089\\
59	0.461481852646301\\
60	0.455469204782145\\
61	0.450750460506468\\
62	0.447376116630766\\
63	0.442670639552503\\
64	0.439139379151347\\
65	0.43540206476496\\
66	0.432252475587954\\
67	0.428593697388519\\
68	0.424729472916815\\
69	0.4221751118318\\
70	0.419009295787814\\
71	0.41573513330804\\
72	0.411336679466107\\
73	0.408048334836294\\
74	0.404441002593203\\
75	0.401592260270725\\
76	0.397604743471642\\
77	0.395665648895411\\
78	0.39370779807885\\
79	0.390939695112355\\
80	0.389284463908176\\
81	0.387044294228742\\
82	0.385105389807057\\
83	0.382329152631833\\
84	0.379977674710571\\
85	0.377924637515631\\
86	0.375863258310861\\
87	0.372527064379614\\
88	0.369021043657193\\
89	0.367465075354556\\
90	0.365167699595688\\
91	0.363756520579676\\
92	0.362108271255892\\
93	0.359626489867169\\
94	0.357537070890025\\
95	0.355200030187215\\
96	0.353063362982032\\
97	0.35141518796343\\
98	0.349527276027341\\
99	0.34859144838551\\
100	0.346101589507158\\
101	0.345431298943382\\
102	0.343202964057287\\
103	0.34132747124973\\
104	0.338865001849295\\
105	0.337415666875783\\
106	0.33522438552758\\
107	0.333517852885421\\
108	0.332337313054962\\
109	0.331304491028536\\
110	0.329996759271381\\
111	0.328322626087928\\
112	0.326738462794178\\
113	0.324991076250786\\
114	0.323173299459549\\
115	0.321247189268024\\
116	0.319797071471307\\
117	0.318367099964961\\
118	0.317655377113081\\
119	0.316519915465092\\
120	0.315303385113881\\
121	0.313815032479388\\
122	0.312729643280763\\
123	0.311673179176247\\
124	0.31038693413754\\
125	0.309684960993862\\
126	0.308484004339955\\
127	0.30653635410636\\
128	0.305267355703836\\
129	0.303665248193199\\
130	0.302189041449647\\
131	0.301636314954837\\
132	0.299791387496096\\
133	0.298641722521988\\
134	0.296911039711246\\
135	0.295544798088874\\
136	0.294343920649918\\
137	0.292786952394945\\
138	0.291694404411218\\
139	0.290055985300267\\
140	0.28918804706379\\
141	0.287807331896847\\
142	0.287060809034372\\
143	0.286051769084311\\
144	0.285031451278311\\
145	0.283625796230471\\
146	0.282639361993325\\
147	0.281334331157221\\
148	0.280148776560328\\
149	0.2794104601795\\
150	0.278302611918654\\
151	0.277423140646107\\
152	0.276492239297823\\
153	0.275781513278623\\
154	0.275133626288341\\
155	0.274443679391015\\
156	0.273448935889372\\
157	0.272672178000688\\
158	0.27175984751131\\
159	0.271030146423823\\
160	0.269628271931327\\
161	0.269002499090111\\
162	0.268625200951029\\
163	0.267749789007557\\
164	0.267394337916304\\
165	0.266554679707156\\
166	0.265706121900716\\
167	0.264629543880439\\
168	0.263544428203278\\
169	0.262706781712241\\
170	0.262115907836673\\
171	0.261229240317534\\
172	0.260720974311684\\
173	0.259805720872161\\
174	0.259290515831139\\
175	0.258008246770556\\
176	0.257635158040137\\
177	0.256694513520749\\
178	0.256104508625468\\
179	0.255136133672055\\
180	0.254531754706304\\
181	0.253635274003077\\
182	0.252867359771569\\
183	0.252121537972159\\
184	0.251427709189819\\
185	0.250493810149665\\
186	0.250019111141429\\
187	0.249307952375594\\
188	0.248189618799215\\
189	0.247848166672098\\
190	0.247288383334241\\
191	0.246785755598917\\
192	0.245871918581033\\
193	0.245167169944947\\
194	0.244138589143573\\
195	0.24393057472934\\
196	0.243348188922023\\
197	0.242840590251898\\
198	0.241955902276278\\
199	0.241295377930476\\
200	0.240815047673136\\
201	0.23986391301955\\
202	0.239308164869932\\
203	0.238715168783773\\
204	0.238125289431635\\
205	0.237453576335526\\
206	0.236754535921037\\
207	0.236478845575992\\
208	0.235873917978855\\
209	0.235732453994556\\
210	0.234939861269058\\
211	0.234329494111456\\
212	0.233393412135677\\
213	0.232703035629986\\
214	0.232073599014449\\
215	0.231790032433708\\
216	0.231070609966099\\
217	0.230100483828026\\
218	0.22949630073334\\
219	0.22870291247233\\
220	0.227840896346068\\
221	0.227393551117547\\
222	0.226573930172649\\
223	0.226057627669304\\
224	0.225504605312984\\
225	0.225229538935298\\
226	0.224740741232871\\
227	0.224320314714914\\
228	0.223469251368643\\
229	0.223034528680562\\
230	0.222522969473233\\
231	0.222391887667891\\
232	0.222104125145453\\
233	0.221753672534777\\
234	0.221318709303147\\
235	0.221473078857502\\
236	0.221215827402684\\
237	0.220885361712159\\
238	0.220633277405646\\
239	0.220224466049692\\
240	0.219746284601933\\
241	0.219148377910741\\
242	0.21882006268575\\
243	0.218408994413376\\
244	0.217933829017553\\
245	0.217658513899819\\
246	0.217084830377684\\
247	0.217081178030654\\
248	0.216849987513334\\
249	0.216396142577818\\
250	0.215776872398235\\
251	0.215368183066641\\
252	0.215189203999974\\
253	0.214836054774338\\
254	0.214837527332831\\
255	0.214637215125447\\
256	0.21384470762994\\
257	0.213372681187843\\
258	0.21286814202899\\
259	0.212647936032357\\
260	0.212476987833674\\
261	0.211990571044524\\
262	0.211598916323827\\
263	0.211536524248728\\
264	0.211053164401806\\
265	0.210678122034179\\
266	0.210651693776563\\
267	0.210248752802004\\
268	0.210016267959231\\
269	0.209570621550167\\
270	0.209065993047301\\
271	0.20879736455958\\
272	0.208333256145663\\
273	0.207775029040315\\
274	0.207619113605443\\
275	0.207461899611396\\
276	0.207156144996148\\
277	0.2069477001524\\
278	0.20657125472782\\
279	0.206163144791216\\
280	0.205755876457505\\
281	0.205571405125838\\
282	0.20524451826895\\
283	0.205198850713041\\
284	0.204727048759784\\
285	0.204386979127457\\
286	0.204462441497871\\
287	0.204000622295817\\
288	0.203769601208559\\
289	0.203356768650596\\
290	0.203211033772491\\
291	0.20286806754282\\
292	0.20255104320532\\
293	0.202306635558952\\
294	0.201736701732366\\
295	0.201335414969476\\
296	0.200899392367438\\
297	0.200695717164762\\
298	0.200078747471435\\
299	0.199840031309558\\
300	0.199975334021188\\
301	0.199608331906088\\
302	0.199196024340948\\
303	0.198765510458327\\
304	0.198384299718709\\
305	0.197728334740677\\
306	0.19761213695941\\
307	0.197455065751899\\
308	0.197106581777585\\
309	0.197291613786973\\
310	0.196972108269618\\
311	0.196673821653253\\
312	0.196498648741283\\
313	0.196362859436383\\
314	0.196209892378095\\
315	0.195935966814347\\
316	0.195703471040967\\
317	0.195492683524235\\
318	0.195171870732583\\
319	0.194841529737901\\
320	0.194552978829625\\
321	0.19430640419827\\
322	0.194001538594953\\
323	0.193871766537804\\
324	0.193656555347106\\
325	0.193234121811842\\
326	0.193131862102854\\
327	0.193033199937059\\
328	0.192747791622843\\
329	0.192300754609876\\
330	0.192300892120725\\
331	0.192081389937995\\
332	0.191839797410391\\
333	0.191508588885837\\
334	0.191375843192766\\
335	0.191216880182316\\
336	0.190989845158126\\
337	0.191038811301149\\
338	0.190741993516252\\
339	0.190411461919746\\
340	0.190285879422329\\
341	0.190043597709735\\
342	0.190065486175887\\
343	0.189596147369102\\
344	0.189559755673205\\
345	0.18938905097281\\
346	0.189265413719602\\
347	0.189014869831109\\
348	0.188756060348487\\
349	0.188540183513254\\
350	0.188140067338435\\
351	0.188073284096885\\
352	0.187871805709745\\
353	0.187999224117806\\
354	0.187552598892752\\
355	0.187438188808391\\
356	0.187237471496707\\
357	0.186751614143991\\
358	0.186795348038538\\
359	0.186762579799956\\
360	0.186664925506516\\
361	0.186503896942031\\
362	0.186234093837357\\
363	0.186160013887698\\
364	0.185935868341399\\
365	0.185673624061817\\
366	0.185435069957372\\
367	0.185141369268516\\
368	0.184904063630976\\
369	0.184652303327312\\
370	0.184708211337775\\
371	0.184481077477711\\
372	0.184415556144723\\
373	0.184144146415594\\
374	0.183839328190429\\
375	0.183857119792486\\
376	0.183791610545475\\
377	0.183637388713187\\
378	0.18353728541861\\
379	0.183349686601927\\
380	0.183334401588808\\
381	0.18314451487568\\
382	0.182975139641226\\
383	0.182952809435098\\
384	0.182817100006193\\
385	0.182492380854297\\
386	0.182431856395964\\
387	0.182231145792768\\
388	0.181992838680205\\
389	0.181788233325825\\
390	0.181803012037784\\
391	0.181620371199019\\
392	0.181563154612452\\
393	0.181419579389637\\
394	0.181241505122701\\
395	0.181065115389704\\
396	0.180821110942979\\
397	0.180834560992246\\
398	0.180530617391307\\
399	0.180462680411401\\
400	0.180457497053542\\
401	0.180537334660656\\
402	0.180283363995162\\
403	0.180248676160048\\
404	0.180088059682391\\
405	0.179737563874566\\
406	0.179496776183454\\
407	0.179426922681524\\
408	0.179457234137234\\
409	0.179255172131063\\
410	0.179109708387459\\
411	0.179023018914963\\
412	0.178898444648946\\
413	0.178878813013947\\
414	0.178444980628968\\
415	0.178287268380913\\
416	0.178103781647773\\
417	0.178172621973469\\
418	0.177995499774416\\
419	0.177917054190326\\
420	0.177757351363081\\
421	0.177566310159625\\
422	0.177428581559726\\
423	0.177213343188852\\
424	0.177010326150592\\
425	0.176776769787016\\
426	0.176796712314232\\
427	0.17688257794748\\
428	0.176827541904258\\
429	0.176949780399857\\
430	0.177061428275186\\
431	0.177070890891371\\
432	0.177021764339874\\
433	0.176952828178373\\
434	0.176757217261015\\
435	0.176358920134923\\
436	0.176091157554913\\
437	0.175845950996146\\
438	0.175900150627903\\
439	0.175779897647363\\
440	0.175683084924122\\
441	0.175589538013101\\
442	0.175321983011042\\
443	0.175207094982198\\
444	0.175282746391921\\
445	0.175329609961587\\
446	0.175043783248921\\
447	0.174900536500568\\
448	0.174872927143201\\
449	0.17455102540373\\
450	0.174560949942595\\
451	0.174383652005482\\
452	0.174321077190861\\
453	0.174299914116946\\
454	0.174095410984893\\
455	0.174100520313128\\
456	0.173978609302564\\
457	0.173880272929594\\
458	0.17379947278729\\
459	0.173516038258618\\
460	0.173397294757357\\
461	0.173316129411757\\
462	0.173109774514109\\
463	0.172780664473902\\
464	0.172795948566437\\
465	0.172562967541884\\
466	0.172471584587531\\
467	0.172525013157434\\
468	0.172461373884993\\
469	0.172365832209593\\
470	0.172263176968351\\
471	0.172099413728927\\
472	0.171961321017696\\
473	0.171871041825625\\
474	0.171642112925793\\
475	0.171513134706563\\
476	0.1712849051694\\
477	0.171350179873241\\
478	0.171108949037034\\
479	0.170895347877082\\
480	0.170699788590882\\
481	0.170464789610916\\
482	0.170372703759852\\
483	0.170268202911332\\
484	0.170104628122914\\
485	0.170185169786496\\
486	0.170081664799066\\
487	0.16990903067573\\
488	0.169642368519083\\
489	0.169359183546316\\
490	0.169160972215273\\
491	0.16896444850399\\
492	0.168835133796141\\
493	0.168835157873988\\
494	0.168610252874582\\
495	0.168566701970579\\
496	0.168436334975308\\
497	0.168301871853018\\
498	0.168156270770999\\
499	0.168111618577215\\
500	0.167943413964292\\
501	0.167793671698735\\
502	0.167659476982458\\
503	0.167468906032995\\
504	0.167349254391527\\
505	0.16718363944573\\
506	0.167185770249711\\
507	0.167162981394449\\
508	0.167136178739068\\
509	0.167218333632448\\
510	0.167111860320622\\
511	0.167065413221065\\
512	0.166755270125373\\
513	0.16682458159601\\
514	0.166728068039019\\
515	0.166574323989535\\
516	0.166603186518499\\
517	0.166481164101802\\
518	0.166466932400772\\
519	0.166463151794643\\
520	0.16643047454578\\
521	0.166290133327193\\
522	0.166179036067998\\
523	0.165960209724639\\
524	0.165745796780327\\
525	0.165682465648229\\
526	0.165497844933649\\
527	0.165298217076034\\
528	0.165208017330041\\
529	0.165046310796798\\
530	0.164914709764609\\
531	0.164668165816983\\
532	0.164678577500734\\
533	0.164563943665549\\
534	0.164401163599062\\
535	0.164229675830576\\
536	0.164287768674396\\
537	0.164121970881541\\
538	0.163978267652179\\
539	0.163956490707157\\
540	0.163928559778422\\
541	0.163818758944217\\
542	0.163675039749485\\
543	0.163523368997662\\
544	0.163496250831376\\
545	0.163345122440416\\
546	0.163292785361125\\
547	0.163180367805355\\
548	0.16299311439764\\
549	0.16294208963466\\
550	0.162773386507405\\
551	0.162616717880858\\
552	0.162440020878449\\
553	0.162215968329244\\
554	0.162270425136512\\
555	0.162252075321772\\
556	0.162219117358978\\
557	0.16208114024633\\
558	0.1620642575517\\
559	0.162095952168041\\
560	0.162017507925937\\
561	0.161939969549785\\
562	0.162014007461438\\
563	0.161879599404281\\
564	0.161988039779142\\
565	0.161870889577551\\
566	0.161722316132108\\
567	0.161670751001846\\
568	0.16155005057207\\
569	0.161312927286141\\
570	0.161182110916147\\
571	0.161118335176242\\
572	0.161097105718943\\
573	0.161094702845792\\
574	0.161112270589299\\
575	0.16107699485592\\
576	0.160990662870183\\
577	0.160897861621406\\
578	0.160838549955725\\
579	0.160758155387662\\
580	0.160681798683265\\
581	0.160670775085285\\
582	0.160693460238089\\
583	0.160650704034544\\
584	0.160592253834499\\
585	0.160464267119498\\
586	0.160502754623821\\
587	0.160422132858315\\
588	0.160359403298807\\
589	0.160405422757204\\
590	0.160314186691862\\
591	0.160265932411843\\
592	0.160129893639702\\
593	0.160115041970304\\
594	0.160014276852579\\
595	0.159801797178712\\
596	0.159700674136497\\
597	0.159683278973996\\
598	0.159633103937208\\
599	0.159499260077878\\
600	0.159446898336419\\
601	0.159486559827941\\
602	0.159393937190917\\
603	0.159176673850906\\
604	0.15926790671209\\
605	0.159213179168176\\
606	0.159048904775209\\
607	0.159047926476957\\
608	0.159082418731525\\
609	0.15895981031023\\
610	0.158930253173836\\
611	0.158774586813795\\
612	0.158879748268416\\
613	0.158894117959472\\
614	0.158818968232426\\
615	0.158750158898831\\
616	0.158622649483003\\
617	0.158440926844994\\
618	0.158383903402245\\
619	0.158292317526699\\
620	0.158128892701423\\
621	0.15804785845194\\
622	0.158044784732871\\
623	0.157996904258291\\
624	0.158043707533463\\
625	0.157979002465444\\
626	0.157891339462945\\
627	0.157735309891767\\
628	0.157732215949756\\
629	0.157635577069096\\
630	0.157588158343613\\
631	0.157581389505261\\
632	0.157589510530461\\
633	0.157457172756517\\
634	0.157463236406134\\
635	0.157357615887203\\
636	0.157457122569811\\
637	0.157375296258018\\
638	0.157383576843582\\
639	0.157249358349213\\
640	0.157276945623291\\
641	0.157215156079906\\
642	0.157102071456666\\
643	0.157026500565954\\
644	0.157027703768785\\
645	0.156857066087567\\
646	0.156689213024522\\
647	0.156460553919576\\
648	0.156384138267847\\
649	0.156426822940695\\
650	0.156498407938168\\
651	0.156396808470044\\
652	0.156294273015923\\
653	0.15627199589872\\
654	0.156280696220445\\
655	0.156181893474964\\
656	0.156023755487839\\
657	0.155870573139785\\
658	0.155776407166281\\
659	0.155716569185633\\
660	0.155663478015238\\
661	0.155560373966774\\
662	0.155582872942632\\
663	0.155621188725867\\
664	0.155591195225013\\
665	0.1554638884589\\
666	0.155442543490869\\
667	0.15549527312283\\
668	0.155507417425587\\
669	0.155554686072263\\
670	0.15539860156907\\
671	0.155203441015736\\
672	0.155123269274379\\
673	0.15508877970588\\
674	0.15499159071589\\
675	0.155110497592086\\
676	0.155164991341801\\
677	0.154926425112217\\
678	0.154934825248648\\
679	0.154913208330953\\
680	0.154901510007577\\
681	0.15483887098204\\
682	0.15480189717313\\
683	0.154704448847322\\
684	0.154617404905437\\
685	0.154413373747466\\
686	0.154230109737163\\
687	0.154174641615825\\
688	0.154207616537174\\
689	0.154227401006048\\
690	0.154201222781624\\
691	0.154156000045026\\
692	0.154089549171379\\
693	0.154124821190228\\
694	0.154052808551259\\
695	0.154061563935695\\
696	0.154060162410571\\
697	0.154000045382851\\
698	0.153906330823986\\
699	0.153813444439795\\
700	0.153742011955978\\
701	0.153571303990261\\
702	0.153433068866703\\
703	0.153305525283566\\
704	0.153100483068522\\
705	0.153138455581735\\
706	0.153098043954146\\
707	0.153068642689814\\
708	0.153058841837058\\
709	0.153023588189057\\
710	0.152919122098792\\
711	0.15282480344436\\
712	0.152776331540725\\
713	0.152681017918747\\
714	0.152629539477499\\
715	0.152524717842624\\
716	0.152603713466798\\
717	0.15251757651777\\
718	0.152471131425896\\
719	0.152356578774403\\
720	0.152241070259851\\
721	0.152245548331025\\
722	0.152335319007181\\
723	0.152288325226105\\
724	0.152251321867709\\
725	0.152250066030156\\
726	0.152165137233491\\
727	0.152131297661316\\
728	0.152050501243854\\
729	0.152059993132149\\
730	0.151911330564878\\
731	0.151975645212834\\
732	0.152021441522725\\
733	0.151928254970905\\
734	0.152011992827692\\
735	0.152136951565223\\
736	0.152093889325086\\
737	0.151978341622314\\
738	0.151961055388158\\
739	0.151880404417921\\
740	0.151800500675003\\
741	0.151847040307339\\
742	0.15185109308038\\
743	0.151868927408196\\
744	0.151844635402354\\
745	0.151753223229905\\
746	0.151739187924628\\
747	0.151564204659965\\
748	0.151543363582856\\
749	0.151449432064929\\
750	0.15152427950755\\
751	0.151505043651941\\
752	0.15143283125292\\
753	0.151509113842526\\
754	0.15141292275474\\
755	0.151293966911997\\
756	0.151238455370082\\
757	0.151222750181289\\
758	0.15120486213649\\
759	0.151219015627767\\
760	0.151180182939098\\
761	0.151133873718687\\
762	0.15105842275074\\
763	0.150983492964353\\
764	0.150982097767202\\
765	0.15102571384178\\
766	0.15086622699522\\
767	0.150737767416344\\
768	0.15063814216699\\
769	0.150530412233896\\
770	0.15044232820392\\
771	0.150475037423477\\
772	0.150444029660524\\
773	0.150368523063679\\
774	0.150275801118583\\
775	0.150197886167029\\
776	0.150257044583642\\
777	0.150189020352884\\
778	0.150101986209959\\
779	0.150159394458657\\
780	0.150186192917657\\
781	0.150040314174777\\
782	0.149985489610686\\
783	0.150070449109916\\
784	0.15007946125298\\
785	0.149983308464127\\
786	0.149956672044717\\
787	0.149940611855681\\
788	0.149763295516165\\
789	0.149608962696001\\
790	0.149564194186043\\
791	0.149607867734843\\
792	0.149524466582796\\
793	0.149405955558184\\
794	0.149355365237088\\
795	0.149277978138741\\
796	0.149153398380548\\
797	0.149105934471792\\
798	0.149010123464512\\
799	0.148964831163739\\
800	0.148854896892424\\
801	0.148751335457801\\
802	0.148609902396441\\
803	0.148507211307582\\
804	0.14850263442399\\
805	0.148457450617234\\
806	0.14839785012109\\
807	0.148411750026452\\
808	0.148541387115569\\
809	0.148482143765558\\
810	0.148403997059219\\
811	0.148509194710792\\
812	0.148498565275947\\
813	0.148342270760832\\
814	0.148318337011768\\
815	0.14827935895044\\
816	0.148046850242891\\
817	0.147999591250976\\
818	0.147994821951111\\
819	0.147948780015403\\
820	0.147967362674846\\
821	0.147999102825531\\
822	0.148010987087749\\
823	0.14794516315987\\
824	0.147854762411446\\
825	0.147766564766024\\
826	0.147809996630623\\
827	0.147827977476999\\
828	0.147762268364883\\
829	0.147773411283927\\
830	0.147690111394868\\
831	0.147681475910191\\
832	0.147596964366113\\
833	0.147641625436907\\
834	0.147684557203916\\
835	0.147723234689652\\
836	0.147666668348884\\
837	0.147535566595469\\
838	0.14753482020248\\
839	0.147420448047174\\
840	0.147357886996362\\
841	0.147219705258796\\
842	0.147187682677254\\
843	0.147126956524979\\
844	0.146970476249196\\
845	0.1470295526899\\
846	0.146989764384265\\
847	0.146980722554101\\
848	0.146929808648997\\
849	0.14687763803556\\
850	0.14682327886423\\
851	0.1467340476795\\
852	0.146697641333371\\
853	0.146585361027355\\
854	0.146546072123071\\
855	0.146455822920842\\
856	0.146444324054648\\
857	0.146506545160575\\
858	0.146519685696607\\
859	0.146602040422541\\
860	0.146545646748608\\
861	0.14647017191776\\
862	0.146452370900137\\
863	0.146473551408943\\
864	0.146395850375993\\
865	0.146306223215184\\
866	0.146284862462229\\
867	0.146344251346586\\
868	0.146326355591295\\
869	0.146285089621505\\
870	0.146295010634866\\
871	0.146207554304778\\
872	0.146175454473289\\
873	0.146208090566616\\
874	0.146153685649269\\
875	0.146149159076226\\
876	0.146062613693083\\
877	0.146057463567982\\
878	0.14597894127067\\
879	0.145951774866369\\
880	0.145957250627706\\
881	0.145981213391617\\
882	0.145841369922196\\
883	0.145808902443788\\
884	0.145802734843817\\
885	0.145754049949234\\
886	0.145702176584773\\
887	0.145656691737249\\
888	0.145638494855955\\
889	0.145607776774679\\
890	0.145630885209269\\
891	0.145418543739551\\
892	0.145452371403359\\
893	0.145445509548143\\
894	0.145481504183666\\
895	0.145456301796505\\
896	0.145482099211353\\
897	0.145453019243561\\
898	0.145472975504157\\
899	0.145399423880047\\
900	0.145316430898657\\
901	0.145340929727237\\
902	0.14541168701216\\
903	0.145453946956535\\
904	0.145508006834964\\
905	0.145436146735483\\
906	0.145326047064945\\
907	0.145308375290089\\
908	0.145307745659038\\
909	0.14528501803999\\
910	0.145308800458472\\
911	0.14531185794024\\
912	0.145271756007607\\
913	0.145283684308906\\
914	0.145275382790077\\
915	0.145207993031796\\
916	0.14515775773333\\
917	0.145093871805724\\
918	0.145084657078126\\
919	0.144958381632469\\
920	0.144828093492408\\
921	0.144795415791412\\
922	0.144741683229031\\
923	0.144727118953906\\
924	0.144663073414848\\
925	0.144641593606502\\
926	0.14464746960998\\
927	0.144651398466778\\
928	0.14453668454186\\
929	0.144490104285022\\
930	0.144476397030838\\
931	0.144497513860475\\
932	0.144526300338372\\
933	0.144470777436861\\
934	0.144528681782444\\
935	0.144500084873373\\
936	0.144581204037659\\
937	0.144486823683803\\
938	0.144332393835351\\
939	0.144336467626038\\
940	0.144247128824891\\
941	0.144172535504028\\
942	0.144021719741397\\
943	0.144045073072399\\
944	0.143948704694913\\
945	0.144020319588962\\
946	0.14397505594394\\
947	0.143850725460093\\
948	0.143825053105363\\
949	0.143778737587044\\
950	0.143776868760243\\
951	0.143724248970949\\
952	0.143694358465571\\
953	0.143728195091752\\
954	0.143745067284172\\
955	0.143674183024374\\
956	0.143609187152783\\
957	0.143634659484407\\
958	0.143551192491328\\
959	0.143525759326472\\
960	0.143597580222646\\
961	0.143522976514911\\
962	0.143520361467021\\
963	0.143536000644958\\
964	0.143451208841786\\
965	0.14338515877851\\
966	0.143333819650189\\
967	0.143244677142557\\
968	0.143118712860778\\
969	0.14300522885224\\
970	0.143062655946644\\
971	0.143046731013921\\
972	0.142927459252018\\
973	0.142958446689618\\
974	0.142880796231875\\
975	0.142840835268275\\
976	0.142855370953842\\
977	0.142838145372445\\
978	0.142868786472653\\
979	0.142900779505236\\
980	0.142842132714054\\
981	0.142781208540117\\
982	0.142793108788298\\
983	0.142839860318878\\
984	0.142811391597663\\
985	0.142777907699911\\
986	0.142783834109116\\
987	0.142801939948455\\
988	0.142778773066401\\
989	0.142744638900939\\
990	0.142706094171576\\
991	0.14264910049189\\
992	0.142623979348235\\
993	0.142599187020876\\
994	0.142537895551576\\
995	0.142602865099328\\
996	0.142626061654162\\
997	0.142580699278855\\
998	0.142569018111333\\
999	0.142506792628733\\
1000	0.142501832652367\\
};
\addlegendentry{\large$\eta_{1,\mathtt{Alg. \ref{alg:onlineDis}}}^{(\Gamma=6)}$}
%
%%\addplot [line width = 1pt, mark size = 3pt, color=mycolor3, mark=triangle*, mark options={fill=white},mark repeat = 100]
%%  table[row sep=crcr]{%
%%1	5.58977791453374\\
%%2	3.6780342766125\\
%%3	2.87359915128197\\
%%4	2.40898553886272\\
%%5	2.10753638053612\\
%%6	1.89426172136764\\
%%7	1.70889659329164\\
%%8	1.56741712538383\\
%%9	1.44905906145162\\
%%10	1.34923739851435\\
%%11	1.27187401743248\\
%%12	1.19406616800255\\
%%13	1.12790053561158\\
%%14	1.07408059778431\\
%%15	1.02776479814873\\
%%16	0.987667928140675\\
%%17	0.954074796255291\\
%%18	0.918744649750578\\
%%19	0.888749960289994\\
%%20	0.857499607605482\\
%%21	0.8271067551061\\
%%22	0.803766440727509\\
%%23	0.781441459273473\\
%%24	0.759377284758481\\
%%25	0.738006483945293\\
%%26	0.71718554057941\\
%%27	0.69958122165949\\
%%28	0.681051115288682\\
%%29	0.663709307612664\\
%%30	0.650142240234743\\
%%31	0.639316468565509\\
%%32	0.625081670670325\\
%%33	0.610701871801693\\
%%34	0.597300978123589\\
%%35	0.58654975304173\\
%%36	0.575990298266808\\
%%37	0.566393900290281\\
%%38	0.556064203258353\\
%%39	0.547304325031186\\
%%40	0.542987733682418\\
%%41	0.533811341057586\\
%%42	0.526140796381882\\
%%43	0.516784566982108\\
%%44	0.50918550685344\\
%%45	0.50297462688454\\
%%46	0.495869463586208\\
%%47	0.489663178335912\\
%%48	0.481329400263345\\
%%49	0.475001714863276\\
%%50	0.46735879345784\\
%%51	0.461272081120501\\
%%52	0.456120132138331\\
%%53	0.450331473758709\\
%%54	0.44528764250787\\
%%55	0.439082643032341\\
%%56	0.435195513031497\\
%%57	0.430640048237945\\
%%58	0.425403288480181\\
%%59	0.421505939844662\\
%%60	0.415499848561557\\
%%61	0.410846423697615\\
%%62	0.407617935673047\\
%%63	0.402383625593321\\
%%64	0.398588731541188\\
%%65	0.394937377092959\\
%%66	0.391559995363994\\
%%67	0.387597397622145\\
%%68	0.383509523413505\\
%%69	0.381074833722893\\
%%70	0.37789464231344\\
%%71	0.374396236785624\\
%%72	0.370153248309512\\
%%73	0.367018551256942\\
%%74	0.363472097220036\\
%%75	0.36046893182864\\
%%76	0.355891979495282\\
%%77	0.353812232814013\\
%%78	0.351922694142565\\
%%79	0.349103032912999\\
%%80	0.347602747889562\\
%%81	0.345098737999547\\
%%82	0.34303513356132\\
%%83	0.340185324115475\\
%%84	0.337738489815101\\
%%85	0.335372026494593\\
%%86	0.332708282068889\\
%%87	0.329685939229345\\
%%88	0.326299705663159\\
%%89	0.324599045976357\\
%%90	0.322260921277905\\
%%91	0.320724755206814\\
%%92	0.318909188763032\\
%%93	0.316035781455066\\
%%94	0.31343005427721\\
%%95	0.31089662848082\\
%%96	0.308982811131298\\
%%97	0.307380729329006\\
%%98	0.30546827809786\\
%%99	0.304551983264516\\
%%100	0.301885839292284\\
%%101	0.300812369649197\\
%%102	0.298636287670761\\
%%103	0.296895680119073\\
%%104	0.29424191793381\\
%%105	0.292565501142604\\
%%106	0.290308658356128\\
%%107	0.288332421398729\\
%%108	0.286988633309437\\
%%109	0.285868391190745\\
%%110	0.284406362255813\\
%%111	0.282593298254317\\
%%112	0.281101220033463\\
%%113	0.279558270896424\\
%%114	0.277832339199485\\
%%115	0.275723917785557\\
%%116	0.274206005452348\\
%%117	0.272462393498183\\
%%118	0.271663704268342\\
%%119	0.270324514338644\\
%%120	0.269025773735457\\
%%121	0.267497832389564\\
%%122	0.2662854960849\\
%%123	0.264957381462995\\
%%124	0.263548146860943\\
%%125	0.262625790677672\\
%%126	0.261475314055675\\
%%127	0.259617080664308\\
%%128	0.258173838340237\\
%%129	0.256499248652727\\
%%130	0.254992761085521\\
%%131	0.254272833140927\\
%%132	0.252582887682072\\
%%133	0.251482971114271\\
%%134	0.249774405128882\\
%%135	0.248318002580902\\
%%136	0.247203356825914\\
%%137	0.245505952977848\\
%%138	0.244262583049722\\
%%139	0.24261024099588\\
%%140	0.241557911525257\\
%%141	0.240077403137201\\
%%142	0.239282969216184\\
%%143	0.238278262508404\\
%%144	0.23718821755365\\
%%145	0.235873208727736\\
%%146	0.234695969958408\\
%%147	0.233586376722292\\
%%148	0.232358609368663\\
%%149	0.23155647368568\\
%%150	0.230521546715529\\
%%151	0.229725370676065\\
%%152	0.228947074396253\\
%%153	0.228162085832075\\
%%154	0.22720942495377\\
%%155	0.226516881166262\\
%%156	0.225358330083911\\
%%157	0.224496687752655\\
%%158	0.223338607796031\\
%%159	0.222565031404873\\
%%160	0.22117125083516\\
%%161	0.220453783605183\\
%%162	0.219851180536869\\
%%163	0.218914625801205\\
%%164	0.218637935891288\\
%%165	0.217641719259302\\
%%166	0.216743379263456\\
%%167	0.215578656520225\\
%%168	0.214502173633452\\
%%169	0.213677062227637\\
%%170	0.212744507968682\\
%%171	0.211606399032553\\
%%172	0.211114509362782\\
%%173	0.210320164819595\\
%%174	0.209760214709729\\
%%175	0.208453723591575\\
%%176	0.207938771358402\\
%%177	0.206947683500399\\
%%178	0.206444670602668\\
%%179	0.205415244358456\\
%%180	0.204585162704688\\
%%181	0.203604056468705\\
%%182	0.202690444718859\\
%%183	0.201833814599371\\
%%184	0.201068247714309\\
%%185	0.200139572613927\\
%%186	0.199438132802276\\
%%187	0.198756834419135\\
%%188	0.197560561439142\\
%%189	0.197196024141453\\
%%190	0.19658114262455\\
%%191	0.195955502584248\\
%%192	0.195069094742543\\
%%193	0.194298009519574\\
%%194	0.193291770077047\\
%%195	0.192997715114525\\
%%196	0.192302970884248\\
%%197	0.191871151586936\\
%%198	0.190973711746365\\
%%199	0.190098575860623\\
%%200	0.189527733597712\\
%%201	0.188488222919651\\
%%202	0.188003442736566\\
%%203	0.187489645587673\\
%%204	0.186687754251254\\
%%205	0.186044446854656\\
%%206	0.185200567833612\\
%%207	0.184973105414073\\
%%208	0.184297058980726\\
%%209	0.184146934217146\\
%%210	0.183319248718055\\
%%211	0.182809226295787\\
%%212	0.181869033973145\\
%%213	0.181269102190716\\
%%214	0.180654973781961\\
%%215	0.180326131187779\\
%%216	0.179734543131455\\
%%217	0.17876368078734\\
%%218	0.178002104140348\\
%%219	0.17721801203422\\
%%220	0.176372582180467\\
%%221	0.175963934155619\\
%%222	0.175149050591564\\
%%223	0.174506986264818\\
%%224	0.173975678522413\\
%%225	0.173571114615862\\
%%226	0.173081477128558\\
%%227	0.172557923024824\\
%%228	0.171707274399935\\
%%229	0.17121096008086\\
%%230	0.170699611164711\\
%%231	0.170531956261119\\
%%232	0.170080406420595\\
%%233	0.169653967644411\\
%%234	0.169202075925861\\
%%235	0.169153084264533\\
%%236	0.168848203907273\\
%%237	0.16826398923903\\
%%238	0.167904432731392\\
%%239	0.167359550865431\\
%%240	0.166719482226893\\
%%241	0.166350332527411\\
%%242	0.165837725295724\\
%%243	0.16547386600378\\
%%244	0.164996782093625\\
%%245	0.164708489135715\\
%%246	0.164148830546859\\
%%247	0.16396854432214\\
%%248	0.163657358834972\\
%%249	0.163208512971498\\
%%250	0.162687729380772\\
%%251	0.162204205482598\\
%%252	0.16185602895903\\
%%253	0.161481635051039\\
%%254	0.161349326312734\\
%%255	0.161029245956404\\
%%256	0.160346423721375\\
%%257	0.15994300902081\\
%%258	0.15942661873426\\
%%259	0.159166986183305\\
%%260	0.159060071084711\\
%%261	0.158655560778405\\
%%262	0.158196505361584\\
%%263	0.158025249329981\\
%%264	0.157654522494824\\
%%265	0.157154140756221\\
%%266	0.157045377768414\\
%%267	0.15657354071227\\
%%268	0.156264230767514\\
%%269	0.155748551897348\\
%%270	0.155063444651332\\
%%271	0.154748495492273\\
%%272	0.154280064002257\\
%%273	0.153779456546651\\
%%274	0.153543367454954\\
%%275	0.153297180043019\\
%%276	0.152845076941236\\
%%277	0.152590743875076\\
%%278	0.152213519536753\\
%%279	0.151873107190278\\
%%280	0.151517893812608\\
%%281	0.15129196961379\\
%%282	0.150900624710051\\
%%283	0.150692332948785\\
%%284	0.150279284554856\\
%%285	0.149847638505306\\
%%286	0.149820708806338\\
%%287	0.149441788416059\\
%%288	0.149181315302871\\
%%289	0.148771294339178\\
%%290	0.14850729157189\\
%%291	0.148096801231309\\
%%292	0.147833256182665\\
%%293	0.147574230694389\\
%%294	0.147152565570335\\
%%295	0.146728841199572\\
%%296	0.146381439360091\\
%%297	0.146177022692642\\
%%298	0.145593350827157\\
%%299	0.145272867061486\\
%%300	0.145296133572309\\
%%301	0.14503388425846\\
%%302	0.144532530151838\\
%%303	0.144133143981226\\
%%304	0.143831939581614\\
%%305	0.143221709541613\\
%%306	0.143058730470943\\
%%307	0.142786980853445\\
%%308	0.142419877461786\\
%%309	0.142364675121762\\
%%310	0.141928761031611\\
%%311	0.141578842252499\\
%%312	0.141404451322563\\
%%313	0.141283323429743\\
%%314	0.141110527620307\\
%%315	0.140746757974863\\
%%316	0.140452924482581\\
%%317	0.140186476288848\\
%%318	0.139838626608322\\
%%319	0.139429248194914\\
%%320	0.139131523348159\\
%%321	0.138803104658562\\
%%322	0.138538308217163\\
%%323	0.138342027213783\\
%%324	0.138080152751753\\
%%325	0.137538424267962\\
%%326	0.137270130175975\\
%%327	0.13708060781095\\
%%328	0.136794398284001\\
%%329	0.136327111993835\\
%%330	0.136261114285831\\
%%331	0.136075486130772\\
%%332	0.135846593120441\\
%%333	0.135464085174536\\
%%334	0.135342438969075\\
%%335	0.135056287587422\\
%%336	0.134821359454599\\
%%337	0.13480636886865\\
%%338	0.134443483638825\\
%%339	0.134104688111854\\
%%340	0.133900746228248\\
%%341	0.133568044556588\\
%%342	0.133595781761548\\
%%343	0.133146124259459\\
%%344	0.133056700342165\\
%%345	0.132848223796945\\
%%346	0.132806388957773\\
%%347	0.132438237502758\\
%%348	0.132238263949832\\
%%349	0.131859759439336\\
%%350	0.131379423389118\\
%%351	0.131189463954934\\
%%352	0.131024097389937\\
%%353	0.130955764552748\\
%%354	0.130658265545996\\
%%355	0.130481460109542\\
%%356	0.130338036358666\\
%%357	0.129849867333668\\
%%358	0.129783692651046\\
%%359	0.129609385052372\\
%%360	0.129426584244204\\
%%361	0.129351005942214\\
%%362	0.12909385542499\\
%%363	0.12884462519771\\
%%364	0.128563426674138\\
%%365	0.12823352840208\\
%%366	0.127894383990139\\
%%367	0.127707747402983\\
%%368	0.127467298523355\\
%%369	0.127277529650363\\
%%370	0.127360893453311\\
%%371	0.127175145673483\\
%%372	0.127048929814899\\
%%373	0.126815777003193\\
%%374	0.126503581909252\\
%%375	0.126403624305277\\
%%376	0.126309709914208\\
%%377	0.126137423600982\\
%%378	0.125989021640928\\
%%379	0.125812676150007\\
%%380	0.125689236569158\\
%%381	0.125538708456059\\
%%382	0.125370122101147\\
%%383	0.125310185802283\\
%%384	0.125160096576112\\
%%385	0.124836863132215\\
%%386	0.124669583822887\\
%%387	0.124466242683492\\
%%388	0.124254534989166\\
%%389	0.124065164118907\\
%%390	0.124087786179707\\
%%391	0.123829055823584\\
%%392	0.123717021259999\\
%%393	0.123490504120363\\
%%394	0.12328074406874\\
%%395	0.12300698274728\\
%%396	0.122657250399909\\
%%397	0.122528753462557\\
%%398	0.122248697671734\\
%%399	0.12213098366665\\
%%400	0.122079278589498\\
%%401	0.122217380317586\\
%%402	0.121949036632573\\
%%403	0.121896715662383\\
%%404	0.12167236492439\\
%%405	0.121355046325162\\
%%406	0.12099117227196\\
%%407	0.12079692587103\\
%%408	0.120735535313177\\
%%409	0.120560891542061\\
%%410	0.120378154988634\\
%%411	0.12024963255049\\
%%412	0.120068765307081\\
%%413	0.120029673249695\\
%%414	0.119610449313759\\
%%415	0.119405850577084\\
%%416	0.119174971371096\\
%%417	0.119208281602744\\
%%418	0.118982771285311\\
%%419	0.11879723986377\\
%%420	0.118490152282909\\
%%421	0.118352575037859\\
%%422	0.118264391605925\\
%%423	0.11802868072917\\
%%424	0.11778897539692\\
%%425	0.117504752070116\\
%%426	0.117459361628651\\
%%427	0.117488369938149\\
%%428	0.117374280393058\\
%%429	0.117400429460352\\
%%430	0.117435124477394\\
%%431	0.117415110160933\\
%%432	0.117336048403372\\
%%433	0.117191179601964\\
%%434	0.117048664921061\\
%%435	0.116655855053858\\
%%436	0.116392145511204\\
%%437	0.116225671950982\\
%%438	0.116208641104369\\
%%439	0.116007049210123\\
%%440	0.115856583214489\\
%%441	0.115772950918027\\
%%442	0.11554051911169\\
%%443	0.115450468874477\\
%%444	0.11546684124424\\
%%445	0.115410584255358\\
%%446	0.115177388013837\\
%%447	0.115054822695848\\
%%448	0.115003939335628\\
%%449	0.114664705836969\\
%%450	0.114572626350564\\
%%451	0.114317401787953\\
%%452	0.114214764088212\\
%%453	0.114151499607343\\
%%454	0.113995275334669\\
%%455	0.113893544926397\\
%%456	0.11364067675704\\
%%457	0.113485482411353\\
%%458	0.113383082714157\\
%%459	0.113113056984154\\
%%460	0.113073899242685\\
%%461	0.112980089177641\\
%%462	0.112783151374311\\
%%463	0.1125508176787\\
%%464	0.112547502154312\\
%%465	0.112312129764118\\
%%466	0.112226277290449\\
%%467	0.112258488077956\\
%%468	0.112091214514823\\
%%469	0.111988112210592\\
%%470	0.111831968941204\\
%%471	0.111657302151719\\
%%472	0.111469179890218\\
%%473	0.111373632781367\\
%%474	0.111167818958369\\
%%475	0.111055240106394\\
%%476	0.110764157094232\\
%%477	0.11074064019229\\
%%478	0.110466984380542\\
%%479	0.110293722239738\\
%%480	0.110174095200718\\
%%481	0.109917180274518\\
%%482	0.109802103583644\\
%%483	0.109633165218474\\
%%484	0.109384392230186\\
%%485	0.109396773069575\\
%%486	0.109256763333543\\
%%487	0.109114284964742\\
%%488	0.108853721452382\\
%%489	0.108558421572735\\
%%490	0.108274077877788\\
%%491	0.108092052706256\\
%%492	0.107962793048358\\
%%493	0.107945365310079\\
%%494	0.10767282105358\\
%%495	0.107633719535289\\
%%496	0.107517416312092\\
%%497	0.107382219776495\\
%%498	0.107237767089266\\
%%499	0.107161604460337\\
%%500	0.107054757863593\\
%%501	0.10683081415873\\
%%502	0.106721394303428\\
%%503	0.106551345724564\\
%%504	0.106382582527742\\
%%505	0.106136913408751\\
%%506	0.106096446945465\\
%%507	0.106061758589122\\
%%508	0.106031368591636\\
%%509	0.106077316228614\\
%%510	0.105931155962536\\
%%511	0.105820824402445\\
%%512	0.10553682244542\\
%%513	0.105560271545704\\
%%514	0.105438507815759\\
%%515	0.105281517184566\\
%%516	0.105263852890767\\
%%517	0.105093435946975\\
%%518	0.105052857800081\\
%%519	0.105134526607138\\
%%520	0.105061599595833\\
%%521	0.104889050808375\\
%%522	0.104832640102678\\
%%523	0.104609998521136\\
%%524	0.104461866025008\\
%%525	0.104357879140252\\
%%526	0.104108713443644\\
%%527	0.103932012675441\\
%%528	0.10380826574638\\
%%529	0.103655522922568\\
%%530	0.103518271578572\\
%%531	0.103295862468123\\
%%532	0.103277046755014\\
%%533	0.103075685464269\\
%%534	0.102844371539626\\
%%535	0.102624306573019\\
%%536	0.1026222038363\\
%%537	0.102392279155111\\
%%538	0.102275209928445\\
%%539	0.102209418123579\\
%%540	0.102090657833167\\
%%541	0.101986919899272\\
%%542	0.101850070817178\\
%%543	0.101703060805277\\
%%544	0.101569803045102\\
%%545	0.101438044438277\\
%%546	0.101360176270074\\
%%547	0.101280794582174\\
%%548	0.101016529770456\\
%%549	0.100925250979956\\
%%550	0.10073216570817\\
%%551	0.100522521843874\\
%%552	0.100312664266772\\
%%553	0.100059778435253\\
%%554	0.100152325077043\\
%%555	0.100176022609342\\
%%556	0.100050298414814\\
%%557	0.0998973420715907\\
%%558	0.0998606869847913\\
%%559	0.0998577696088909\\
%%560	0.0997698192272512\\
%%561	0.099692835058215\\
%%562	0.0996686315930576\\
%%563	0.0995612267891491\\
%%564	0.0995938360864835\\
%%565	0.0994872252621221\\
%%566	0.0993217439602103\\
%%567	0.0992505296982713\\
%%568	0.0991729576467161\\
%%569	0.0989261652588356\\
%%570	0.0987593500478395\\
%%571	0.0986808797198233\\
%%572	0.0986592719449384\\
%%573	0.0986272505992013\\
%%574	0.0985357273307075\\
%%575	0.0985196344989017\\
%%576	0.0984521206182436\\
%%577	0.0983697563716517\\
%%578	0.0983029279287982\\
%%579	0.098244768370082\\
%%580	0.0981380556760596\\
%%581	0.0980994791343751\\
%%582	0.09813641068237\\
%%583	0.0980043986123237\\
%%584	0.0979302961443726\\
%%585	0.097833848321494\\
%%586	0.0977964287052871\\
%%587	0.0976519995554692\\
%%588	0.0975710871803011\\
%%589	0.0976052562181231\\
%%590	0.0974498570327751\\
%%591	0.0973453327807148\\
%%592	0.0972746686426877\\
%%593	0.0972465363669505\\
%%594	0.0971237212531998\\
%%595	0.0969555350226123\\
%%596	0.09689117339592\\
%%597	0.0968375631931221\\
%%598	0.0967983757414692\\
%%599	0.0965720507788657\\
%%600	0.096477234123574\\
%%601	0.0964712406569233\\
%%602	0.0964023354343135\\
%%603	0.0961787253413426\\
%%604	0.0962788399891343\\
%%605	0.0962290903866292\\
%%606	0.0960370902250638\\
%%607	0.0959945206416482\\
%%608	0.0960777149541977\\
%%609	0.0959999306783066\\
%%610	0.0959802982233201\\
%%611	0.0957857604918198\\
%%612	0.0958502259720232\\
%%613	0.0958293845105182\\
%%614	0.0957534455324441\\
%%615	0.095670119113968\\
%%616	0.0954947623978833\\
%%617	0.0953705084882046\\
%%618	0.0953079488415814\\
%%619	0.095200443556434\\
%%620	0.095098553111777\\
%%621	0.0950220771200569\\
%%622	0.0949540254197303\\
%%623	0.0948291269214613\\
%%624	0.0947990889678797\\
%%625	0.0946583578649051\\
%%626	0.0945727269438646\\
%%627	0.0944310391711297\\
%%628	0.094412544483219\\
%%629	0.0943101678123279\\
%%630	0.0942222546466176\\
%%631	0.0941745482119038\\
%%632	0.0941526750920445\\
%%633	0.0940197122231467\\
%%634	0.0939912162386146\\
%%635	0.0938656723561103\\
%%636	0.093939148587557\\
%%637	0.0938262251454264\\
%%638	0.0937889144333099\\
%%639	0.0936739180074969\\
%%640	0.0937040343353653\\
%%641	0.0935653671516313\\
%%642	0.0934531049072475\\
%%643	0.0934069262013986\\
%%644	0.0933693418143813\\
%%645	0.0932183789867619\\
%%646	0.0930482201202891\\
%%647	0.0928109423185865\\
%%648	0.0927053546006547\\
%%649	0.0926780623212959\\
%%650	0.0927267351062225\\
%%651	0.092658267293198\\
%%652	0.0925182477526651\\
%%653	0.0924196142518012\\
%%654	0.0923641186454607\\
%%655	0.0922444762739433\\
%%656	0.0920484260981959\\
%%657	0.0919261749517177\\
%%658	0.091822736177564\\
%%659	0.0917036819871906\\
%%660	0.0916439878317406\\
%%661	0.0914912039859151\\
%%662	0.091478311550558\\
%%663	0.0914952090311338\\
%%664	0.0914269733265277\\
%%665	0.0912593282800869\\
%%666	0.0912289353693326\\
%%667	0.0912296150818006\\
%%668	0.0911758914914241\\
%%669	0.0911436288426321\\
%%670	0.0910247469031911\\
%%671	0.0908311457351133\\
%%672	0.0907490842458009\\
%%673	0.0907438796682249\\
%%674	0.0906256943354577\\
%%675	0.090710998604929\\
%%676	0.0907027329997085\\
%%677	0.0904089160331443\\
%%678	0.090465315804136\\
%%679	0.0904357964356724\\
%%680	0.0904229951389788\\
%%681	0.0903019259103405\\
%%682	0.0902101155331498\\
%%683	0.0901395260797721\\
%%684	0.0900436634795601\\
%%685	0.0897917819625822\\
%%686	0.089616618690708\\
%%687	0.0894998040109959\\
%%688	0.0894569632333285\\
%%689	0.0894322947736978\\
%%690	0.0893540152206768\\
%%691	0.089256867361666\\
%%692	0.0891735748446613\\
%%693	0.0891192960386655\\
%%694	0.0890037812509908\\
%%695	0.0889598313959899\\
%%696	0.0889701717784339\\
%%697	0.0888682054596771\\
%%698	0.088770803001638\\
%%699	0.088665051576618\\
%%700	0.0885586189190825\\
%%701	0.0883839245210142\\
%%702	0.0882828032982584\\
%%703	0.0881789082302788\\
%%704	0.0879823529262968\\
%%705	0.0880833587849455\\
%%706	0.0880425040566826\\
%%707	0.0879414004884439\\
%%708	0.0878908532542401\\
%%709	0.0878250928275393\\
%%710	0.0876957863446523\\
%%711	0.0875427507490202\\
%%712	0.0874724890658641\\
%%713	0.0874218272762567\\
%%714	0.0873306368211908\\
%%715	0.0872131370102119\\
%%716	0.0872313092810955\\
%%717	0.0871431206796805\\
%%718	0.0870625593376451\\
%%719	0.0869366486075455\\
%%720	0.0868066847497949\\
%%721	0.086793155604165\\
%%722	0.0868224408756093\\
%%723	0.0867779807071679\\
%%724	0.0867558354805233\\
%%725	0.0866987799094597\\
%%726	0.0866271276994044\\
%%727	0.0865710938134147\\
%%728	0.0864479956554192\\
%%729	0.0864622187491133\\
%%730	0.0863294544092358\\
%%731	0.0863047982606384\\
%%732	0.0863022575554441\\
%%733	0.0861924256996134\\
%%734	0.0862734346536973\\
%%735	0.0863984468878299\\
%%736	0.0863591794756153\\
%%737	0.086262300039738\\
%%738	0.0862234030344751\\
%%739	0.0861368129726148\\
%%740	0.0861011412356453\\
%%741	0.0860332351188928\\
%%742	0.0860139894900051\\
%%743	0.0860079506363954\\
%%744	0.0859589008758756\\
%%745	0.0857843371219382\\
%%746	0.0856911169618707\\
%%747	0.0855191798873197\\
%%748	0.0854413370061512\\
%%749	0.0853141727381633\\
%%750	0.0853585188535695\\
%%751	0.0853820188683377\\
%%752	0.085252373781095\\
%%753	0.0853107880031587\\
%%754	0.0852218672438437\\
%%755	0.0850901390548048\\
%%756	0.0850502160459991\\
%%757	0.0850002935475443\\
%%758	0.0849673095478455\\
%%759	0.0849441077437363\\
%%760	0.0848754286648057\\
%%761	0.0847841660731169\\
%%762	0.0847025503402874\\
%%763	0.0846195179280235\\
%%764	0.0846441438956271\\
%%765	0.0846282006154643\\
%%766	0.0844472033545738\\
%%767	0.0843347528643508\\
%%768	0.0842614410817251\\
%%769	0.0841695899112395\\
%%770	0.0840451065503537\\
%%771	0.0840451349981557\\
%%772	0.0840206746125168\\
%%773	0.0840110110062775\\
%%774	0.0839030562640692\\
%%775	0.0838211508530773\\
%%776	0.0838515796113994\\
%%777	0.083766770681366\\
%%778	0.0836779083575662\\
%%779	0.0837516095534944\\
%%780	0.0837181622395892\\
%%781	0.0835103231373679\\
%%782	0.0834185146197375\\
%%783	0.0834486596108882\\
%%784	0.0834255019719896\\
%%785	0.0832870571485137\\
%%786	0.0832621045305362\\
%%787	0.0832080437209443\\
%%788	0.0830361667408061\\
%%789	0.0828861841715957\\
%%790	0.0828355628645698\\
%%791	0.0828477314744816\\
%%792	0.0828006789604143\\
%%793	0.0826826668667997\\
%%794	0.0826156256509766\\
%%795	0.0825173609363625\\
%%796	0.0824163638949916\\
%%797	0.0823673869147145\\
%%798	0.0822689782628649\\
%%799	0.0822199858654492\\
%%800	0.0821473483502899\\
%%801	0.0820542889143054\\
%%802	0.0818961308187103\\
%%803	0.0817959018070163\\
%%804	0.0817395615251838\\
%%805	0.0817143737147117\\
%%806	0.0816733175130653\\
%%807	0.0816969353832124\\
%%808	0.0818075946004592\\
%%809	0.0817222358975267\\
%%810	0.0815867124823217\\
%%811	0.0816782417014506\\
%%812	0.081627719641379\\
%%813	0.0814564917025573\\
%%814	0.081430132105995\\
%%815	0.0813619729736192\\
%%816	0.0811281509693191\\
%%817	0.0810619490788714\\
%%818	0.0810262794610602\\
%%819	0.0809509965734098\\
%%820	0.0809487028151625\\
%%821	0.080934275283859\\
%%822	0.0809306692268406\\
%%823	0.0809239827206903\\
%%824	0.0808457094799179\\
%%825	0.0807247663199972\\
%%826	0.0807120332857332\\
%%827	0.0806875443601667\\
%%828	0.0806019642717985\\
%%829	0.0805892478421903\\
%%830	0.0805494923483878\\
%%831	0.0805075090056389\\
%%832	0.0804076853997287\\
%%833	0.0804226457821145\\
%%834	0.0804204191447199\\
%%835	0.0804202292382169\\
%%836	0.0803399731934253\\
%%837	0.0802009777471184\\
%%838	0.0801653256658325\\
%%839	0.0800452328743833\\
%%840	0.0800057250286115\\
%%841	0.0798924051184792\\
%%842	0.0798746290748621\\
%%843	0.0797968959542659\\
%%844	0.0796432243577589\\
%%845	0.0796501812498984\\
%%846	0.0796129224906686\\
%%847	0.0795416879402981\\
%%848	0.0794635967624946\\
%%849	0.0794417825999829\\
%%850	0.0794115952051902\\
%%851	0.0793686475147645\\
%%852	0.07933635181045\\
%%853	0.0792559908020629\\
%%854	0.0792457819410975\\
%%855	0.0791250795555435\\
%%856	0.0791361882174816\\
%%857	0.0791552808313931\\
%%858	0.0791466801213459\\
%%859	0.0791928743001055\\
%%860	0.0791385704194105\\
%%861	0.0789996089016258\\
%%862	0.0789692586885775\\
%%863	0.0790059749978639\\
%%864	0.0789098292767942\\
%%865	0.0788094806073226\\
%%866	0.0787562102117122\\
%%867	0.0788020295174501\\
%%868	0.0787890791463704\\
%%869	0.0787083290153773\\
%%870	0.0786849589749632\\
%%871	0.0785641050542267\\
%%872	0.0785209255566853\\
%%873	0.0785413313122051\\
%%874	0.078419305107551\\
%%875	0.0783834653997741\\
%%876	0.0782435142020359\\
%%877	0.0782416215253918\\
%%878	0.0781621550258132\\
%%879	0.0781463817408918\\
%%880	0.0781189049542191\\
%%881	0.078117649718947\\
%%882	0.0780020601104765\\
%%883	0.0779590489420938\\
%%884	0.077935130341413\\
%%885	0.0778375381419963\\
%%886	0.0777786544121268\\
%%887	0.0777296720919892\\
%%888	0.077679452351282\\
%%889	0.0775889889838644\\
%%890	0.0776312568250217\\
%%891	0.0774660171375967\\
%%892	0.0774990091139802\\
%%893	0.0774649027585186\\
%%894	0.0774640217417482\\
%%895	0.0774424119845803\\
%%896	0.0774244931294211\\
%%897	0.0774158416292031\\
%%898	0.0774551585672504\\
%%899	0.0773768236104298\\
%%900	0.0772835995309906\\
%%901	0.0772622233392015\\
%%902	0.0773353048052313\\
%%903	0.0773813043075942\\
%%904	0.0774263459466342\\
%%905	0.0773368520365509\\
%%906	0.0772325105346606\\
%%907	0.0771943998713607\\
%%908	0.0771239264962007\\
%%909	0.077082107293901\\
%%910	0.0771013749297546\\
%%911	0.0771149477858893\\
%%912	0.0770636525713272\\
%%913	0.0770742870780812\\
%%914	0.0770438790151123\\
%%915	0.0769501596565887\\
%%916	0.0768866523522161\\
%%917	0.0768390917526382\\
%%918	0.0767834170468279\\
%%919	0.0766493407078983\\
%%920	0.0765341329332029\\
%%921	0.0764773746293957\\
%%922	0.0763790010390336\\
%%923	0.0763283531299731\\
%%924	0.0762645590320879\\
%%925	0.0761875866364564\\
%%926	0.076168685827819\\
%%927	0.076143581350894\\
%%928	0.0760302073580658\\
%%929	0.0759793370891719\\
%%930	0.0759337824865882\\
%%931	0.075947024554776\\
%%932	0.0759458537462636\\
%%933	0.0758839993697299\\
%%934	0.0759919103760793\\
%%935	0.0759251681844103\\
%%936	0.0759722087256409\\
%%937	0.0758659756542654\\
%%938	0.0757103682485972\\
%%939	0.0756783088968688\\
%%940	0.0755838697514761\\
%%941	0.0754898461705942\\
%%942	0.0753604569300135\\
%%943	0.0753561580539403\\
%%944	0.0752525405945909\\
%%945	0.0753330671222779\\
%%946	0.0752396400604946\\
%%947	0.0751375128470652\\
%%948	0.0750845406770305\\
%%949	0.0749959274882879\\
%%950	0.0749769640614377\\
%%951	0.0749563149838904\\
%%952	0.0748696903303354\\
%%953	0.074890076555655\\
%%954	0.0749087491826836\\
%%955	0.0748059712269356\\
%%956	0.0747694590373043\\
%%957	0.074743186641622\\
%%958	0.0746766877563328\\
%%959	0.0746350356073121\\
%%960	0.0747141803676376\\
%%961	0.0746546039045574\\
%%962	0.0746491971511614\\
%%963	0.0746644595372713\\
%%964	0.0745560642569854\\
%%965	0.0745067900470832\\
%%966	0.0744671574191494\\
%%967	0.0743485324954945\\
%%968	0.0741920339379855\\
%%969	0.0740742557575846\\
%%970	0.0741307731249909\\
%%971	0.0740956432677255\\
%%972	0.0739923282529139\\
%%973	0.0740227457073064\\
%%974	0.0739694546005348\\
%%975	0.0739071540621252\\
%%976	0.0738904818499098\\
%%977	0.0738498779604163\\
%%978	0.0738894888568711\\
%%979	0.0738912894131831\\
%%980	0.0738168476212481\\
%%981	0.0737348331241119\\
%%982	0.0737558815112133\\
%%983	0.0737697115154539\\
%%984	0.0737197604063344\\
%%985	0.0736633814781232\\
%%986	0.0736031666896569\\
%%987	0.0736109242336695\\
%%988	0.0735748124232143\\
%%989	0.0735539885739765\\
%%990	0.0734700466878366\\
%%991	0.0734174197543629\\
%%992	0.0733899407888794\\
%%993	0.0733580773951992\\
%%994	0.0733180099997636\\
%%995	0.0733438511920197\\
%%996	0.0733154083219786\\
%%997	0.0732581488067178\\
%%998	0.0732471358936316\\
%%999	0.0731953344517673\\
%%1000	0.0732034190990052\\
%%};
%%\addlegendentry{\large$\eta_{1,\mathtt{ra}}^{(\Gamma=8)}$}
%
\addplot[line width = 1pt, mark size = 2pt, color=mycolor2, mark=diamond*, mark options={fill=mycolor2,solid},mark repeat = 100]
  table[row sep=crcr]{%
1	5.58784938291672\\
2	3.67441289851935\\
3	2.8680660899024\\
4	2.402636589055\\
5	2.10059717229887\\
6	1.887499786253\\
7	1.70122669990804\\
8	1.56076972687007\\
9	1.44323552607348\\
10	1.34382488416659\\
11	1.26608623133039\\
12	1.18812271914653\\
13	1.12290910015635\\
14	1.06802150833699\\
15	1.02180730924357\\
16	0.981998970184514\\
17	0.947947787976149\\
18	0.912661837808236\\
19	0.882364892844598\\
20	0.851047339889302\\
21	0.820276910033642\\
22	0.797141524891032\\
23	0.774973111442964\\
24	0.752351303473027\\
25	0.731319757643092\\
26	0.710504072247432\\
27	0.693264172083914\\
28	0.674376142334064\\
29	0.657285575789268\\
30	0.643460670536135\\
31	0.632657001683906\\
32	0.618344088000367\\
33	0.603753664514417\\
34	0.590563823577654\\
35	0.579740951588881\\
36	0.56934951084432\\
37	0.559676695363222\\
38	0.54924280920164\\
39	0.540391033806368\\
40	0.536173448966144\\
41	0.526849987930332\\
42	0.519013893349296\\
43	0.50966115571561\\
44	0.50205786426062\\
45	0.495714693261303\\
46	0.488545957432515\\
47	0.482355102667031\\
48	0.474152126980984\\
49	0.467794764615554\\
50	0.459928269893496\\
51	0.454003912447088\\
52	0.448840619671171\\
53	0.442941880397513\\
54	0.437848970563411\\
55	0.431784026320207\\
56	0.427946333908417\\
57	0.423444193633649\\
58	0.41836911901344\\
59	0.414582031190882\\
60	0.408723771040381\\
61	0.404181070979385\\
62	0.400940390769684\\
63	0.395534730770245\\
64	0.391581378898632\\
65	0.388033603046871\\
66	0.384500289051209\\
67	0.380592013594547\\
68	0.376466148525684\\
69	0.373938544720887\\
70	0.37080478725575\\
71	0.367217316976216\\
72	0.363116590731579\\
73	0.360000683784798\\
74	0.356475213931292\\
75	0.353525263207245\\
76	0.348814659841599\\
77	0.346807279988392\\
78	0.344835771020683\\
79	0.341973388115694\\
80	0.340328187280183\\
81	0.337721919743335\\
82	0.335551209348887\\
83	0.332659114839501\\
84	0.330201640180521\\
85	0.327761654398387\\
86	0.324922587517348\\
87	0.322104344170636\\
88	0.318839595472928\\
89	0.317149717710757\\
90	0.314777204650998\\
91	0.313144844380121\\
92	0.311259819778857\\
93	0.308235879075664\\
94	0.305349678889328\\
95	0.302857213328333\\
96	0.30104613558956\\
97	0.299469108507386\\
98	0.297556560105471\\
99	0.296553092789845\\
100	0.293955057373291\\
101	0.292810649856841\\
102	0.290631253773141\\
103	0.288879491870173\\
104	0.28619388522581\\
105	0.284550076166589\\
106	0.282188161829795\\
107	0.280093097953329\\
108	0.27878451114438\\
109	0.277600389300833\\
110	0.276057416575476\\
111	0.274228933326365\\
112	0.272711243891123\\
113	0.271206030468395\\
114	0.269536374249283\\
115	0.267416211158906\\
116	0.265880538948556\\
117	0.263977080099685\\
118	0.263065540266106\\
119	0.261590527857228\\
120	0.260306971972002\\
121	0.258837165412788\\
122	0.257739014643827\\
123	0.256379322130871\\
124	0.254948041314203\\
125	0.253940526146052\\
126	0.252751024860579\\
127	0.250927906546017\\
128	0.249509631016042\\
129	0.247761749553415\\
130	0.246267226709001\\
131	0.245385736298472\\
132	0.24370929480233\\
133	0.242619419231751\\
134	0.241027041164924\\
135	0.239603492849894\\
136	0.238498278597791\\
137	0.236781846525054\\
138	0.23544788341708\\
139	0.233784852495846\\
140	0.232644167420646\\
141	0.231287090693725\\
142	0.230468408751565\\
143	0.229513028793774\\
144	0.228429992598591\\
145	0.227125354909027\\
146	0.225872758554927\\
147	0.224789515979204\\
148	0.223475372984054\\
149	0.222764142429253\\
150	0.221776007393466\\
151	0.221010848415789\\
152	0.220314291414968\\
153	0.219489810609881\\
154	0.218366672698568\\
155	0.217603493019095\\
156	0.216443808369359\\
157	0.215616813344962\\
158	0.214416207707319\\
159	0.213576251888818\\
160	0.212261437407211\\
161	0.211424493518531\\
162	0.210749485112858\\
163	0.20981471590309\\
164	0.209507526272977\\
165	0.20849958792472\\
166	0.207618413729541\\
167	0.20647433164569\\
168	0.20539117608403\\
169	0.204562149914781\\
170	0.203560697492782\\
171	0.202423429084769\\
172	0.201897169623803\\
173	0.201101529565123\\
174	0.200542147005658\\
175	0.199201207539502\\
176	0.198638993065114\\
177	0.19765556038757\\
178	0.197208320506544\\
179	0.196143957155267\\
180	0.195249328936718\\
181	0.194308508324088\\
182	0.193347174718486\\
183	0.192510785747574\\
184	0.191750200290075\\
185	0.19088724038623\\
186	0.190099740963271\\
187	0.189412122571477\\
188	0.188152648314597\\
189	0.187730558565916\\
190	0.187070448095907\\
191	0.186438108917416\\
192	0.18555641796417\\
193	0.184790506979007\\
194	0.183794591335353\\
195	0.183429150981503\\
196	0.18273491528929\\
197	0.18233144532348\\
198	0.181499061790581\\
199	0.180589115420451\\
200	0.179984971954676\\
201	0.178945002871181\\
202	0.17847512683597\\
203	0.177998361936096\\
204	0.17720252058711\\
205	0.176542239196106\\
206	0.175658082021875\\
207	0.175384515947313\\
208	0.174751224035257\\
209	0.174569319549353\\
210	0.173798915309167\\
211	0.173321329934989\\
212	0.172430778692762\\
213	0.171832465328673\\
214	0.171241738557174\\
215	0.17085937772903\\
216	0.170292538759588\\
217	0.169350650072868\\
218	0.168522795790758\\
219	0.167784971016938\\
220	0.166941361319241\\
221	0.166588407547282\\
222	0.165758454645971\\
223	0.165040896579958\\
224	0.164516031105271\\
225	0.164073925065682\\
226	0.163515073122404\\
227	0.162960561325216\\
228	0.162140312442993\\
229	0.161667219895408\\
230	0.161061544643901\\
231	0.160846397425347\\
232	0.160312008234106\\
233	0.159898360523849\\
234	0.159438193063138\\
235	0.159335125798511\\
236	0.159092240541775\\
237	0.158468540794406\\
238	0.158102439956118\\
239	0.157499165382325\\
240	0.156842014233221\\
241	0.15655705972993\\
242	0.156013352288457\\
243	0.155586065688716\\
244	0.155111707974522\\
245	0.154850747086459\\
246	0.154285687910735\\
247	0.154088185648116\\
248	0.153692063061672\\
249	0.153353582687631\\
250	0.152859766034551\\
251	0.152376334505852\\
252	0.15193406837243\\
253	0.151580905790868\\
254	0.151385980888643\\
255	0.151128944648437\\
256	0.150499456935404\\
257	0.150131540350304\\
258	0.149603692291453\\
259	0.149303556071757\\
260	0.149155007850235\\
261	0.148843332656524\\
262	0.148366363733562\\
263	0.14811147375253\\
264	0.147785706626165\\
265	0.147255473445122\\
266	0.147175741020281\\
267	0.146658761135532\\
268	0.146316358608318\\
269	0.145772553245499\\
270	0.145096647569684\\
271	0.144744149770457\\
272	0.144295169743307\\
273	0.143817064126067\\
274	0.14358827186728\\
275	0.143345913792213\\
276	0.142889745671879\\
277	0.142672137558756\\
278	0.142303270342714\\
279	0.14199957744854\\
280	0.141660990854837\\
281	0.141452366913624\\
282	0.141044224293587\\
283	0.140826466376135\\
284	0.14045774574299\\
285	0.140002727511844\\
286	0.139939666971272\\
287	0.13961663791774\\
288	0.139335394329584\\
289	0.139021535909122\\
290	0.138709111782142\\
291	0.138274999372891\\
292	0.138035224848409\\
293	0.137785279054439\\
294	0.137406207123894\\
295	0.136998066705071\\
296	0.136621965489318\\
297	0.136389288730425\\
298	0.135829604025427\\
299	0.135500459782825\\
300	0.135459978460683\\
301	0.135188618482298\\
302	0.134676909897119\\
303	0.134253971835494\\
304	0.133957492265586\\
305	0.133408023517059\\
306	0.133235623974367\\
307	0.132955300545048\\
308	0.132548022708551\\
309	0.132428929144994\\
310	0.13195062827478\\
311	0.131580174866003\\
312	0.131360242782777\\
313	0.131267066621941\\
314	0.131072899226191\\
315	0.13073478221073\\
316	0.130386620034762\\
317	0.130122352888907\\
318	0.12974539618143\\
319	0.129363300198698\\
320	0.129097468086066\\
321	0.128773965379979\\
322	0.128432988132595\\
323	0.128232992854571\\
324	0.127977302115512\\
325	0.127404563512552\\
326	0.127070448232476\\
327	0.126843863822231\\
328	0.126573931441523\\
329	0.126125918160597\\
330	0.126063761611813\\
331	0.125903520713068\\
332	0.125752167819808\\
333	0.1253403284418\\
334	0.125212406301566\\
335	0.124897112012402\\
336	0.124697677083594\\
337	0.124685026268145\\
338	0.124274375544886\\
339	0.123976911460959\\
340	0.123712836559741\\
341	0.123351122447055\\
342	0.123353792845605\\
343	0.122904020473481\\
344	0.122753330090181\\
345	0.122525865714338\\
346	0.122505700477909\\
347	0.122113485722225\\
348	0.121988224796612\\
349	0.121531377457013\\
350	0.121080149798003\\
351	0.120812784988609\\
352	0.120679124029729\\
353	0.120499844864747\\
354	0.120287056762017\\
355	0.120134692737929\\
356	0.120029555878176\\
357	0.119528034428116\\
358	0.119403651897577\\
359	0.11917230845807\\
360	0.118923540072566\\
361	0.118898941064441\\
362	0.118510357483506\\
363	0.118237696683069\\
364	0.117939668282075\\
365	0.117583466035592\\
366	0.117226303126355\\
367	0.117045321910348\\
368	0.116851668831582\\
369	0.116634036571952\\
370	0.11664572305355\\
371	0.116449654436727\\
372	0.116263600494964\\
373	0.116052895317536\\
374	0.115745291086405\\
375	0.115621795511081\\
376	0.115517749144236\\
377	0.115312054601226\\
378	0.1151302218882\\
379	0.114964243954185\\
380	0.114793829185917\\
381	0.114652080201755\\
382	0.114496635731153\\
383	0.114403202022369\\
384	0.114227154628438\\
385	0.113880523159603\\
386	0.11368040991381\\
387	0.11341145563821\\
388	0.113257747133381\\
389	0.113074961897505\\
390	0.113135830438187\\
391	0.112823571732439\\
392	0.112670049492653\\
393	0.112408887181035\\
394	0.112237788354634\\
395	0.111987342326365\\
396	0.111626934288263\\
397	0.11149085788221\\
398	0.111270320171665\\
399	0.111129382842456\\
400	0.11103375238166\\
401	0.11122823464481\\
402	0.110987863570938\\
403	0.110878742758826\\
404	0.110645953272626\\
405	0.110369960523153\\
406	0.10999641233328\\
407	0.10977996082231\\
408	0.1096761542123\\
409	0.109512336162633\\
410	0.109330223956632\\
411	0.109181947141358\\
412	0.109016723752818\\
413	0.10898107718755\\
414	0.108551163818501\\
415	0.108291340672823\\
416	0.108041327265533\\
417	0.108050182593619\\
418	0.107843651975655\\
419	0.107629284949101\\
420	0.107327126101357\\
421	0.107206479914154\\
422	0.107144319792729\\
423	0.106883324377037\\
424	0.106661519103213\\
425	0.106378227687223\\
426	0.106327121308265\\
427	0.106279499954086\\
428	0.106138616700062\\
429	0.106103414401065\\
430	0.106018784535793\\
431	0.106004841395063\\
432	0.105898846085177\\
433	0.105698909868277\\
434	0.105566320404301\\
435	0.105197617408265\\
436	0.104894169539886\\
437	0.104763174356907\\
438	0.104740085424347\\
439	0.104564562261536\\
440	0.104412002511245\\
441	0.104287467494448\\
442	0.104082777373873\\
443	0.103992767665785\\
444	0.103955699483818\\
445	0.103823160164157\\
446	0.103681847581586\\
447	0.103626861083281\\
448	0.103585073907683\\
449	0.103261284353112\\
450	0.103155477909475\\
451	0.102846329258534\\
452	0.102745103868581\\
453	0.102643487793511\\
454	0.102521855812324\\
455	0.102404483456285\\
456	0.102075443456685\\
457	0.101842610639163\\
458	0.101723557665926\\
459	0.101496609995229\\
460	0.101488340505317\\
461	0.101367484285889\\
462	0.101188163289899\\
463	0.100996994219711\\
464	0.100999711730332\\
465	0.100782871435529\\
466	0.1006974617075\\
467	0.100720642611851\\
468	0.100506322128092\\
469	0.100388240503917\\
470	0.1001755480116\\
471	0.100015251833467\\
472	0.0998079707510647\\
473	0.0997043709481623\\
474	0.0995003194601021\\
475	0.0993351646418788\\
476	0.0990555108758605\\
477	0.0989538038799674\\
478	0.0987001762324986\\
479	0.0985712124386533\\
480	0.0985227232044751\\
481	0.0982560000863445\\
482	0.0981645567021286\\
483	0.0979921377853735\\
484	0.0977188479073871\\
485	0.0977453247509873\\
486	0.0975424074961146\\
487	0.0973932025593059\\
488	0.0972146522741467\\
489	0.0969653222670052\\
490	0.0966847630819891\\
491	0.0965372028394673\\
492	0.0964431151184626\\
493	0.0963835142056864\\
494	0.0960678942522311\\
495	0.0960603655760601\\
496	0.0959219381312763\\
497	0.0957905143276195\\
498	0.0956208849262729\\
499	0.095539534692609\\
500	0.0954733893782416\\
501	0.0952132757586224\\
502	0.0950833282388972\\
503	0.0949620703994604\\
504	0.0947788136598441\\
505	0.0945134869688298\\
506	0.0944234288341318\\
507	0.094361507658503\\
508	0.0943053546732722\\
509	0.094339549226297\\
510	0.0942011796615575\\
511	0.0940736309921597\\
512	0.0938332056293529\\
513	0.0938057351604206\\
514	0.0936887851197061\\
515	0.0935550530290744\\
516	0.09350385554731\\
517	0.0933076578275579\\
518	0.0932541805995083\\
519	0.0933513879216705\\
520	0.0932876325608525\\
521	0.0931481548294667\\
522	0.0930889487868174\\
523	0.0928817630833272\\
524	0.0927447672442294\\
525	0.0926108480830562\\
526	0.0923534032289545\\
527	0.0922181954179014\\
528	0.0921092448283115\\
529	0.0919074266046102\\
530	0.0917645872448933\\
531	0.0915515643572553\\
532	0.0914896657997976\\
533	0.0912888045436221\\
534	0.0910863255132838\\
535	0.0908808888378089\\
536	0.0908695871925144\\
537	0.0906499326489615\\
538	0.0905134863238789\\
539	0.0904476422874287\\
540	0.0903243415329905\\
541	0.0902336046432385\\
542	0.0900493582503064\\
543	0.0898976348236938\\
544	0.0897584459493102\\
545	0.0896453658448561\\
546	0.0895709612108398\\
547	0.0894732670716265\\
548	0.0891885964562401\\
549	0.0891173883685479\\
550	0.0889274665130061\\
551	0.0887084746252307\\
552	0.0884950402680186\\
553	0.0882730680875084\\
554	0.0883718580734282\\
555	0.0884308096122599\\
556	0.0882889573477618\\
557	0.0881415890871166\\
558	0.0880784616204749\\
559	0.0880681333274258\\
560	0.0879755848969556\\
561	0.0879061433285142\\
562	0.0878515872677031\\
563	0.0877424580713398\\
564	0.0877403008626258\\
565	0.0876391838882505\\
566	0.0874595071552882\\
567	0.0874061977714909\\
568	0.0873352218010371\\
569	0.0871553760864316\\
570	0.0869718707473312\\
571	0.0869004910362321\\
572	0.0868436798913557\\
573	0.0867815364158391\\
574	0.0866362666985935\\
575	0.0866077289949625\\
576	0.0865106534568941\\
577	0.0864319220485678\\
578	0.0863480628767927\\
579	0.086299147207085\\
580	0.0861480030309492\\
581	0.0860855701295578\\
582	0.0861111778768997\\
583	0.0859540003871572\\
584	0.0858951470858796\\
585	0.0857994132170797\\
586	0.0857208834991198\\
587	0.0855998759814276\\
588	0.0855102163164064\\
589	0.0855087586975727\\
590	0.0853420749304415\\
591	0.0852100446344409\\
592	0.0851867200038795\\
593	0.0851773977556819\\
594	0.0850920018586852\\
595	0.0849336264360551\\
596	0.0848950001587493\\
597	0.0848030557926183\\
598	0.0847711530798411\\
599	0.0845540654774128\\
600	0.0844112142344998\\
601	0.0843772524452276\\
602	0.0843153731397778\\
603	0.0840619200687792\\
604	0.0841368701605267\\
605	0.0841017026299794\\
606	0.0839139893480059\\
607	0.0838295083817747\\
608	0.0838836581911047\\
609	0.0837947312629056\\
610	0.0837935874327809\\
611	0.0836084124956288\\
612	0.0836268800159296\\
613	0.0835803876231715\\
614	0.0834740786754173\\
615	0.0833908416908152\\
616	0.0832204864273881\\
617	0.0831664826492476\\
618	0.0831205167186272\\
619	0.0829811392127047\\
620	0.0829134211232642\\
621	0.0828283898618306\\
622	0.0827637700526615\\
623	0.0826230839290615\\
624	0.0825591205359428\\
625	0.0823626875528597\\
626	0.0822884890581195\\
627	0.0821583134392259\\
628	0.0821507778777817\\
629	0.0820378676165208\\
630	0.0819689371864365\\
631	0.0819253667593854\\
632	0.0819155449642511\\
633	0.0817829531294044\\
634	0.0817474956989483\\
635	0.081647082204211\\
636	0.0817267552228636\\
637	0.0815737940459033\\
638	0.0815342137630601\\
639	0.0814684366436592\\
640	0.0815249903390665\\
641	0.0813553227574665\\
642	0.0812650863177302\\
643	0.0812126599974631\\
644	0.0811344839141696\\
645	0.0809993539967174\\
646	0.0808420983262767\\
647	0.0806190004249421\\
648	0.0805289600474521\\
649	0.0804993456526358\\
650	0.0805280996362831\\
651	0.0804686427549158\\
652	0.0803230151373686\\
653	0.0801978790527446\\
654	0.0801378994743409\\
655	0.0800223886145819\\
656	0.0798214155690214\\
657	0.079692704085688\\
658	0.0796080253648567\\
659	0.0794781721467652\\
660	0.0794388788361357\\
661	0.0792844822318217\\
662	0.0792168801367013\\
663	0.079239923843456\\
664	0.0791708632962347\\
665	0.0789835552655864\\
666	0.0789599405593954\\
667	0.0789285438348556\\
668	0.078918978002537\\
669	0.0788402942289645\\
670	0.07871607845256\\
671	0.0784992342910196\\
672	0.0784283078032486\\
673	0.0784615763355929\\
674	0.0783290378188624\\
675	0.0784091079052625\\
676	0.0783424901980619\\
677	0.0780714170929702\\
678	0.0781348649870704\\
679	0.0780824514329816\\
680	0.0780931619184447\\
681	0.0779556445988988\\
682	0.0778602245971595\\
683	0.0778219205552292\\
684	0.0777082524015393\\
685	0.0774744582801071\\
686	0.0772776934707453\\
687	0.0771344669371452\\
688	0.0770559638375537\\
689	0.077009240426433\\
690	0.0769411068555371\\
691	0.0768148097289289\\
692	0.0767200862342731\\
693	0.0766091262548422\\
694	0.0764462213283799\\
695	0.0763486361710299\\
696	0.0763543213240849\\
697	0.0762398916353189\\
698	0.0761381671347463\\
699	0.0760259993190698\\
700	0.0758899214935306\\
701	0.0757166412052181\\
702	0.0756418231057959\\
703	0.0755296068601638\\
704	0.07532211234769\\
705	0.0754146450073474\\
706	0.0753619956965782\\
707	0.0752525081594164\\
708	0.0751962827142736\\
709	0.0751100754057672\\
710	0.0749543460110129\\
711	0.0747905583016408\\
712	0.0747079312847436\\
713	0.0746485786094004\\
714	0.0745556252693118\\
715	0.0744767583635171\\
716	0.0744662252193552\\
717	0.0743823575987681\\
718	0.0743202496365066\\
719	0.0742171538491801\\
720	0.0740655125924053\\
721	0.0740992073047969\\
722	0.0740787332483763\\
723	0.0740611713451176\\
724	0.0740420975682906\\
725	0.0739494866308598\\
726	0.0738709129544354\\
727	0.0738294055358099\\
728	0.0737220132970634\\
729	0.0737274388911569\\
730	0.0735928726663353\\
731	0.0735400414804049\\
732	0.0735222310607047\\
733	0.0734154787035344\\
734	0.0734710737914079\\
735	0.0735556711636822\\
736	0.0735292439884573\\
737	0.0734073320940162\\
738	0.0733427823549066\\
739	0.0732217966937565\\
740	0.073193641537434\\
741	0.0730754753508259\\
742	0.0730710568161645\\
743	0.0730582913514145\\
744	0.0729897233137125\\
745	0.0727729113784714\\
746	0.0726640060739419\\
747	0.0725166102737134\\
748	0.0724255908963796\\
749	0.0722917080130817\\
750	0.0723239215816323\\
751	0.0723637761401065\\
752	0.0722437303158755\\
753	0.0722498393764387\\
754	0.0721487759954049\\
755	0.0719943360583851\\
756	0.0719760088919897\\
757	0.0719387778904662\\
758	0.0718802818898867\\
759	0.0718277705685042\\
760	0.0717270983432897\\
761	0.0716276174513625\\
762	0.0715382303168549\\
763	0.0714695992648517\\
764	0.0714951536327894\\
765	0.0714661315906747\\
766	0.0713067293147431\\
767	0.071190018997266\\
768	0.0711195221673353\\
769	0.0710283516820992\\
770	0.0708813375797623\\
771	0.0708234186156465\\
772	0.0707869582193441\\
773	0.0708301544159646\\
774	0.0707044482317875\\
775	0.0706289432139428\\
776	0.070666454486479\\
777	0.070554569081814\\
778	0.0704645981057599\\
779	0.0705525391897028\\
780	0.0705308920033906\\
781	0.0703245092197971\\
782	0.0702105632951806\\
783	0.0701835863893887\\
784	0.0701533726186203\\
785	0.0700309195568248\\
786	0.0700144355839914\\
787	0.0699601161293493\\
788	0.0697786209157642\\
789	0.0696278952093135\\
790	0.0695491070126975\\
791	0.0695713602403985\\
792	0.0695077859618495\\
793	0.0694069723146686\\
794	0.0693385991391108\\
795	0.0692333188674513\\
796	0.069151250502841\\
797	0.0691130625241312\\
798	0.0690174742843123\\
799	0.0690090029613168\\
800	0.0689410544948585\\
801	0.0688573200666438\\
802	0.0687123245788219\\
803	0.0686093532425428\\
804	0.0685186731533931\\
805	0.0684690472408789\\
806	0.0684317438418876\\
807	0.0684357331822704\\
808	0.0685491782816979\\
809	0.0684543258650287\\
810	0.0682845427768466\\
811	0.0683506961184164\\
812	0.0682807360684486\\
813	0.0681210702316704\\
814	0.0680654850194634\\
815	0.0680134763826474\\
816	0.0678278837772082\\
817	0.0677859343842709\\
818	0.0677428680745626\\
819	0.06763120252015\\
820	0.0676058275928061\\
821	0.0675933243724969\\
822	0.0675970548101017\\
823	0.0676170235947146\\
824	0.0675529039387161\\
825	0.0674320169472612\\
826	0.0674136079321703\\
827	0.0673778762608448\\
828	0.0672793197240018\\
829	0.067238992981203\\
830	0.0671836447967825\\
831	0.0671732672531982\\
832	0.0670897239038768\\
833	0.0670830586020577\\
834	0.0670235389796414\\
835	0.0670309583964804\\
836	0.0669312734471607\\
837	0.0667914216309949\\
838	0.0667355543069706\\
839	0.0666222967574586\\
840	0.0666044162835834\\
841	0.0665249458815696\\
842	0.0665296069052764\\
843	0.0664478490187173\\
844	0.0663339573414836\\
845	0.0663044872913477\\
846	0.0662558159826249\\
847	0.0661932080768978\\
848	0.0661146914216252\\
849	0.0660974564541721\\
850	0.0660769238701411\\
851	0.0660226259000337\\
852	0.0659906310776195\\
853	0.0659403667088636\\
854	0.0659333099249126\\
855	0.0657968384510862\\
856	0.0658192639582812\\
857	0.0658611531297741\\
858	0.065854051245851\\
859	0.0658591052000065\\
860	0.0658619472082632\\
861	0.0657250210729009\\
862	0.0656740907713667\\
863	0.0656918542332339\\
864	0.0655853169209157\\
865	0.0654667556242234\\
866	0.0653899741828022\\
867	0.0654455440752374\\
868	0.065436777294817\\
869	0.0653683474228503\\
870	0.0653165347960969\\
871	0.0651844485268408\\
872	0.0651259716087632\\
873	0.0651166702175523\\
874	0.0649631265484589\\
875	0.0649125427553213\\
876	0.0647633723139782\\
877	0.0647925377306891\\
878	0.0647193408296809\\
879	0.0647183379386996\\
880	0.0646667602832351\\
881	0.0646505258767498\\
882	0.0645501576114441\\
883	0.064493610329886\\
884	0.0644458239205331\\
885	0.0643489149293643\\
886	0.0642865305719084\\
887	0.0642547607984719\\
888	0.0641936084942144\\
889	0.0640671549139546\\
890	0.0641154399317307\\
891	0.0639758846378366\\
892	0.0639650360390547\\
893	0.0639122606651206\\
894	0.0639052706167702\\
895	0.0638693295134242\\
896	0.0638278395040772\\
897	0.0638276314107245\\
898	0.063858586255526\\
899	0.0637913700688559\\
900	0.0636939587782528\\
901	0.0636514793631749\\
902	0.0637233803822522\\
903	0.0637580921878465\\
904	0.0637820815182498\\
905	0.0636935424467045\\
906	0.0635843329080951\\
907	0.0635161202984433\\
908	0.0634239876754\\
909	0.0633647848878608\\
910	0.0634152865081728\\
911	0.063439648093539\\
912	0.0634033064898177\\
913	0.0633860001203945\\
914	0.0633723170133574\\
915	0.0632592434162944\\
916	0.0631923046488154\\
917	0.0631607284423002\\
918	0.063081934327229\\
919	0.0629486296433519\\
920	0.062844983339653\\
921	0.0627826500770434\\
922	0.0626896098388822\\
923	0.0626422917365047\\
924	0.0625601549974234\\
925	0.0624757583593913\\
926	0.0624210363196289\\
927	0.062414042379733\\
928	0.0623295992686889\\
929	0.062269756099201\\
930	0.0622191236944352\\
931	0.0622020308750482\\
932	0.0621800274146122\\
933	0.0621188236741667\\
934	0.0622318525842651\\
935	0.06215274053607\\
936	0.0621811809083853\\
937	0.0621159175743433\\
938	0.0619694400766204\\
939	0.0619205259202768\\
940	0.0617969271352125\\
941	0.0616840417365358\\
942	0.0615661016308186\\
943	0.0615574744701685\\
944	0.0614529116366127\\
945	0.0615090393536921\\
946	0.0614016479800329\\
947	0.0613041053635953\\
948	0.0612132851086233\\
949	0.0611193199044481\\
950	0.0611075982343712\\
951	0.0611052129155786\\
952	0.0609900948548925\\
953	0.0609969691948825\\
954	0.0609852562034364\\
955	0.0608920311254035\\
956	0.060850404073829\\
957	0.0607984579572613\\
958	0.0607603114878807\\
959	0.0607021540191976\\
960	0.0607825784980831\\
961	0.0607249836245718\\
962	0.0606732448375965\\
963	0.060687388868196\\
964	0.0605514347392614\\
965	0.060499036431167\\
966	0.0604760018168361\\
967	0.0603527217742318\\
968	0.0601852663985127\\
969	0.0601151894583034\\
970	0.0601633620143213\\
971	0.0601298411023805\\
972	0.0600467725721468\\
973	0.0600573601011818\\
974	0.0600028282878906\\
975	0.0599413554188556\\
976	0.0599203041793761\\
977	0.05986476626543\\
978	0.0598711786318137\\
979	0.0598428596042084\\
980	0.0597555080358525\\
981	0.0596764043103759\\
982	0.0596843896720967\\
983	0.0596866255562726\\
984	0.059661443461829\\
985	0.0596091813553675\\
986	0.0595056428774548\\
987	0.0595076825312327\\
988	0.0594911286516217\\
989	0.0594753103700883\\
990	0.0593736300753438\\
991	0.0593182929528502\\
992	0.0592704528913245\\
993	0.0592396437295959\\
994	0.0591956483333053\\
995	0.0592143961195671\\
996	0.0591599929482747\\
997	0.0590965046634491\\
998	0.0590880367064305\\
999	0.0590543213989823\\
1000	0.0590569657441191\\
};
\addlegendentry{ \large$\eta_{1,\mathtt{Alg. \ref{alg:onlineDis}}}^{(\Gamma=10)}$}
%
\addplot [line width = 1pt, mark size = 3pt, color=mycolor4, mark=|, mark options={fill=white},mark repeat=110]
  table[row sep=crcr]{%
1	5.58850271607792\\
2	3.67440849649029\\
3	2.8671791274412\\
4	2.40142171171896\\
5	2.09913318903538\\
6	1.88609916847259\\
7	1.69953887508151\\
8	1.55947276837961\\
9	1.44226225406153\\
10	1.34304030916781\\
11	1.26518356197958\\
12	1.18708613078932\\
13	1.12226988529803\\
14	1.06702200903569\\
15	1.02083704111588\\
16	0.98116901213175\\
17	0.946908896454073\\
18	0.911657939658416\\
19	0.881293278715924\\
20	0.849918476929952\\
21	0.819039194269258\\
22	0.796026856155836\\
23	0.773849957359117\\
24	0.751008978635263\\
25	0.730187608359211\\
26	0.709332896393014\\
27	0.692225509415342\\
28	0.67316982048638\\
29	0.656231310231648\\
30	0.642320662359287\\
31	0.631553642722601\\
32	0.617234948690975\\
33	0.602578376468676\\
34	0.589466987053791\\
35	0.578629440023203\\
36	0.568311403033747\\
37	0.558588944708574\\
38	0.548133471654412\\
39	0.539191125092862\\
40	0.534994333811393\\
41	0.525636987179144\\
42	0.517720571678772\\
43	0.508372563881481\\
44	0.500743450290652\\
45	0.494349160845755\\
46	0.487168858526287\\
47	0.480995444711003\\
48	0.472840408682604\\
49	0.466485749546171\\
50	0.458536919427977\\
51	0.452653614167946\\
52	0.447543790657163\\
53	0.441615172279286\\
54	0.436512921930986\\
55	0.430496786679185\\
56	0.426625882867318\\
57	0.422128343174086\\
58	0.41709945801097\\
59	0.41342147320598\\
60	0.407610908742653\\
61	0.403128779208973\\
62	0.399851408557641\\
63	0.394373409784701\\
64	0.390435702301449\\
65	0.386898199599922\\
66	0.383325433717444\\
67	0.379431672611852\\
68	0.375261266069673\\
69	0.372684841748034\\
70	0.369569816807074\\
71	0.365940507216667\\
72	0.361907497665285\\
73	0.358821424264781\\
74	0.355316537037081\\
75	0.352374508413707\\
76	0.34764577914562\\
77	0.345677070788594\\
78	0.34364642480903\\
79	0.340797347491291\\
80	0.339079319192985\\
81	0.336402043671978\\
82	0.334189912005353\\
83	0.331280037491244\\
84	0.32879995423192\\
85	0.32635211902563\\
86	0.323467597274948\\
87	0.320740118041532\\
88	0.317506616489502\\
89	0.315818637061695\\
90	0.313448603142811\\
91	0.311765220324685\\
92	0.309881378166315\\
93	0.306803471851232\\
94	0.303846504664994\\
95	0.301354651934959\\
96	0.29960631902737\\
97	0.298008997699582\\
98	0.29610621365778\\
99	0.295083461792612\\
100	0.292524811462173\\
101	0.291357072734041\\
102	0.28915620588005\\
103	0.287390175094998\\
104	0.284711874386194\\
105	0.283074614937288\\
106	0.280698551199821\\
107	0.278563587862582\\
108	0.277271386634386\\
109	0.276066701883588\\
110	0.274511572404886\\
111	0.272642870101634\\
112	0.271136911063298\\
113	0.269646760596344\\
114	0.268024219942828\\
115	0.265906871831456\\
116	0.264386453430106\\
117	0.262433084755055\\
118	0.261480179972868\\
119	0.259925194143373\\
120	0.258682283110846\\
121	0.257219672643101\\
122	0.256178191893355\\
123	0.254788009472581\\
124	0.25336739877271\\
125	0.252323038818856\\
126	0.251138362954891\\
127	0.249334712587404\\
128	0.247883075481863\\
129	0.246118498913914\\
130	0.244660412060821\\
131	0.243667839536247\\
132	0.242007233847305\\
133	0.240932973702735\\
134	0.239403615610704\\
135	0.238001041407645\\
136	0.236891241724619\\
137	0.23518059662563\\
138	0.233794968662475\\
139	0.232139661197586\\
140	0.230951595816116\\
141	0.229647163894071\\
142	0.228784549025002\\
143	0.22785052028681\\
144	0.226764440426725\\
145	0.225479704328488\\
146	0.224191249862318\\
147	0.223119487331066\\
148	0.221766822941607\\
149	0.221134947322573\\
150	0.220146931729002\\
151	0.219366074345727\\
152	0.218704759484972\\
153	0.217875895214393\\
154	0.216702258746969\\
155	0.215933074147899\\
156	0.214770375456835\\
157	0.213970498038702\\
158	0.21276723869565\\
159	0.211922856215\\
160	0.210636663217641\\
161	0.209737674155093\\
162	0.209029078306552\\
163	0.208075721460523\\
164	0.207759479705748\\
165	0.206739362518018\\
166	0.205855374020295\\
167	0.204719568780389\\
168	0.203637701006593\\
169	0.20280085101339\\
170	0.201775129651132\\
171	0.200670377193913\\
172	0.200104112439119\\
173	0.19930134818572\\
174	0.198760873912536\\
175	0.197465499477374\\
176	0.196848817122951\\
177	0.195846109903629\\
178	0.195429991839632\\
179	0.194345361643747\\
180	0.193440545754873\\
181	0.192506844665615\\
182	0.191510889892132\\
183	0.190702135163976\\
184	0.189979100384302\\
185	0.189159299595933\\
186	0.188360780442144\\
187	0.187678701439421\\
188	0.186419308948964\\
189	0.185968092612481\\
190	0.18528847162064\\
191	0.184648158783792\\
192	0.183735632494692\\
193	0.182976002275373\\
194	0.182008122482547\\
195	0.181598436226885\\
196	0.180919721548319\\
197	0.180532728099435\\
198	0.179712624843627\\
199	0.178826562809316\\
200	0.178208013823582\\
201	0.177186053408051\\
202	0.176724288139247\\
203	0.176269741273434\\
204	0.175471584326953\\
205	0.174815672452298\\
206	0.1739009778585\\
207	0.173613787693498\\
208	0.172989972196239\\
209	0.172806222347113\\
210	0.172054091361076\\
211	0.171583474950135\\
212	0.170733726305138\\
213	0.170131326675542\\
214	0.169568978429711\\
215	0.169169757406452\\
216	0.168584934210011\\
217	0.167638865261519\\
218	0.166801948897315\\
219	0.166075275309468\\
220	0.165250753180564\\
221	0.164911749074681\\
222	0.164074087746589\\
223	0.163307354716182\\
224	0.162775180674811\\
225	0.162349890276795\\
226	0.161737824884186\\
227	0.16118871576682\\
228	0.160388317725599\\
229	0.159931439165996\\
230	0.159288152929241\\
231	0.159054886501794\\
232	0.158530155326269\\
233	0.158113881346688\\
234	0.157664380046917\\
235	0.157528687553551\\
236	0.15730294001739\\
237	0.15669195363786\\
238	0.156313027499525\\
239	0.155697516915994\\
240	0.15503809271426\\
241	0.154783275347107\\
242	0.15421650388344\\
243	0.153777384316923\\
244	0.153300831947637\\
245	0.153020466301749\\
246	0.152464798507986\\
247	0.152264561716843\\
248	0.151854415280536\\
249	0.151538037339102\\
250	0.151029101042993\\
251	0.150546985514631\\
252	0.150079717946747\\
253	0.149740543163188\\
254	0.149538853049569\\
255	0.149297774568431\\
256	0.148699104438213\\
257	0.148351869182572\\
258	0.14783087412057\\
259	0.147527888280467\\
260	0.14735187656077\\
261	0.14705022567478\\
262	0.14658538940872\\
263	0.14631035909469\\
264	0.145980665810569\\
265	0.145459247277679\\
266	0.145404693323459\\
267	0.144871796518504\\
268	0.144510402914477\\
269	0.143973761675281\\
270	0.143299135999458\\
271	0.14294029801511\\
272	0.142496201713449\\
273	0.142035042299924\\
274	0.141829537464328\\
275	0.141605628022252\\
276	0.141135457988234\\
277	0.14091256659718\\
278	0.140535070903561\\
279	0.140250427035364\\
280	0.139917089774672\\
281	0.139715623549582\\
282	0.139295808181652\\
283	0.13906076326469\\
284	0.138707740572454\\
285	0.13823006727738\\
286	0.138160728323085\\
287	0.137870562893164\\
288	0.137591025803236\\
289	0.137319018083623\\
290	0.136986381634663\\
291	0.13656233338668\\
292	0.136340783858325\\
293	0.136100880035832\\
294	0.135744742917981\\
295	0.135337250552405\\
296	0.134962204758038\\
297	0.134734473149753\\
298	0.134207436593188\\
299	0.133866709201935\\
300	0.133774683762134\\
301	0.133503087458986\\
302	0.133015990748161\\
303	0.132586054257997\\
304	0.132289028742843\\
305	0.13176805397911\\
306	0.131564447565476\\
307	0.13127981321755\\
308	0.130856750930087\\
309	0.130715878906472\\
310	0.130229036064034\\
311	0.129862493520578\\
312	0.129626938001566\\
313	0.1295539985492\\
314	0.129356246363584\\
315	0.129016217677234\\
316	0.128648554033723\\
317	0.128407097982664\\
318	0.12802477707217\\
319	0.12764975185035\\
320	0.12738593346521\\
321	0.127053708944646\\
322	0.126669447934448\\
323	0.126472851311024\\
324	0.126218548660194\\
325	0.125660611170912\\
326	0.125290590162254\\
327	0.12504031085936\\
328	0.124809333671742\\
329	0.12438552380075\\
330	0.124333869924895\\
331	0.124175804644496\\
332	0.124048154061441\\
333	0.123636543319755\\
334	0.123516241796822\\
335	0.123188324040103\\
336	0.122997032085637\\
337	0.123004618865443\\
338	0.122565599956375\\
339	0.122296393631617\\
340	0.122025338569054\\
341	0.121665090965047\\
342	0.121648661741068\\
343	0.121216627891097\\
344	0.121045440904745\\
345	0.120823096725809\\
346	0.120811956390517\\
347	0.120422578891534\\
348	0.120291805423338\\
349	0.119838702575815\\
350	0.119399263715135\\
351	0.119114687742909\\
352	0.119022326396154\\
353	0.11880562755042\\
354	0.118616632508146\\
355	0.118462141390816\\
356	0.118372001408658\\
357	0.117858525628591\\
358	0.117726821649485\\
359	0.117493110581712\\
360	0.117193783926931\\
361	0.117161669866241\\
362	0.116745253195362\\
363	0.116461058966032\\
364	0.116148315607434\\
365	0.115802957736898\\
366	0.115458480313662\\
367	0.115280671740492\\
368	0.115089943079737\\
369	0.114857710988624\\
370	0.114833235164184\\
371	0.114621390315595\\
372	0.114415989248294\\
373	0.114183748892964\\
374	0.113889232236517\\
375	0.11378276102812\\
376	0.113667312058171\\
377	0.113436163311759\\
378	0.11323985986599\\
379	0.113077000632105\\
380	0.112889995977129\\
381	0.11276154534922\\
382	0.112626006696724\\
383	0.112519806960658\\
384	0.112336418515912\\
385	0.111996637942623\\
386	0.111765610033331\\
387	0.111479946752643\\
388	0.111328893203277\\
389	0.111151488558002\\
390	0.111221252653918\\
391	0.11088745517842\\
392	0.110732584719029\\
393	0.110472561544665\\
394	0.110302584744041\\
395	0.1100512149609\\
396	0.109695969158263\\
397	0.109557337547191\\
398	0.109356980776986\\
399	0.109214434339952\\
400	0.109101671083694\\
401	0.109343976050575\\
402	0.109102997240758\\
403	0.108980999129128\\
404	0.108735477488138\\
405	0.108467426379824\\
406	0.108105153943709\\
407	0.107881184728449\\
408	0.107780773115167\\
409	0.107625368272735\\
410	0.107437575305296\\
411	0.107282173413888\\
412	0.107138057855872\\
413	0.107106325562294\\
414	0.106689031239646\\
415	0.106412505813575\\
416	0.106145458225543\\
417	0.106140652573857\\
418	0.105945602043857\\
419	0.105732295792012\\
420	0.10542804180923\\
421	0.105329582975366\\
422	0.105259063583043\\
423	0.104994579243077\\
424	0.104753698169164\\
425	0.104469846554661\\
426	0.104423701396062\\
427	0.104359449007335\\
428	0.104207830367037\\
429	0.104153494175667\\
430	0.104035441065273\\
431	0.1039972465526\\
432	0.103891392874618\\
433	0.103674636725542\\
434	0.103553480319008\\
435	0.103185713418242\\
436	0.102877431457165\\
437	0.102734043802502\\
438	0.102714338389542\\
439	0.102553933322934\\
440	0.102406192549632\\
441	0.102260946787693\\
442	0.102070759906859\\
443	0.101992858688758\\
444	0.101947926639217\\
445	0.101775733616786\\
446	0.10165305469288\\
447	0.101612796599683\\
448	0.101572307453113\\
449	0.10126075247531\\
450	0.101151064681498\\
451	0.10083857682632\\
452	0.100730044074382\\
453	0.100613804637971\\
454	0.100489390877895\\
455	0.100378222140908\\
456	0.100042806309672\\
457	0.0997972281526086\\
458	0.0996735350599612\\
459	0.0994416651735974\\
460	0.0994576163953187\\
461	0.0993564635144583\\
462	0.0991713632634785\\
463	0.0989799029342709\\
464	0.0989806668257528\\
465	0.0987623156018507\\
466	0.098674718187805\\
467	0.0987253143505435\\
468	0.0985137761884932\\
469	0.0983933356622686\\
470	0.0981702335915003\\
471	0.0980251843237171\\
472	0.0978113791467803\\
473	0.0976949639637507\\
474	0.0975128294443435\\
475	0.0973362639546188\\
476	0.0970648066509055\\
477	0.096922616442229\\
478	0.0966919353835399\\
479	0.0965845351077361\\
480	0.0965706213939968\\
481	0.0963013780263286\\
482	0.0962095520839351\\
483	0.0960285239964714\\
484	0.0957652854660721\\
485	0.0958034173149011\\
486	0.0955759378534202\\
487	0.0954456822423282\\
488	0.0952982920532134\\
489	0.0950787063726216\\
490	0.0948259239577055\\
491	0.0946678168829203\\
492	0.0945871970481813\\
493	0.0945236796115051\\
494	0.0942302183641927\\
495	0.0942195307528486\\
496	0.0940519800221996\\
497	0.0939238304180996\\
498	0.0937454159833431\\
499	0.0936515877082219\\
500	0.0936047381890312\\
501	0.0933405757446287\\
502	0.0931995510526742\\
503	0.0930816233959693\\
504	0.0928817597863976\\
505	0.0926114355445351\\
506	0.0924966368026966\\
507	0.0924436443285472\\
508	0.0923675667910754\\
509	0.0923704349590909\\
510	0.0922272085420312\\
511	0.0921051379114879\\
512	0.0918660252180513\\
513	0.0918274442759785\\
514	0.0917135461401052\\
515	0.0915805902277295\\
516	0.09150851895095\\
517	0.0913065062429033\\
518	0.0912470928973339\\
519	0.0913406965570619\\
520	0.0912811572004643\\
521	0.0911791005601689\\
522	0.0911168081329227\\
523	0.0909024293492582\\
524	0.0907296095244978\\
525	0.0905804380826882\\
526	0.0903274124522902\\
527	0.090222976803501\\
528	0.0901170903958068\\
529	0.0898924875885567\\
530	0.0897352869902134\\
531	0.089536365726381\\
532	0.0894679107989367\\
533	0.0892805369275318\\
534	0.0890917973280586\\
535	0.0888981227358911\\
536	0.0888907086078509\\
537	0.0886809471084176\\
538	0.0885371066150065\\
539	0.0884711402805348\\
540	0.0883516971876666\\
541	0.0882490065361797\\
542	0.0880596693930098\\
543	0.0879025351080611\\
544	0.0877680411285816\\
545	0.0876672502098411\\
546	0.0876024939252604\\
547	0.087480383673148\\
548	0.0872007450497813\\
549	0.0871238282277358\\
550	0.086951132188396\\
551	0.0867160400696744\\
552	0.0864958213962836\\
553	0.0862903361175081\\
554	0.086392751447373\\
555	0.0864869148113739\\
556	0.0863404304599023\\
557	0.086204012428226\\
558	0.0861233683738696\\
559	0.0861126853721235\\
560	0.0860302801174949\\
561	0.0859785977855547\\
562	0.0859163548479354\\
563	0.0858034677005397\\
564	0.0858066545513073\\
565	0.0857051732515861\\
566	0.0855184453831195\\
567	0.085460266803165\\
568	0.0853857210041217\\
569	0.0852310929488142\\
570	0.0850525998818803\\
571	0.084971632797068\\
572	0.0848916222405001\\
573	0.0848137918926939\\
574	0.0846501873476149\\
575	0.0846198632053093\\
576	0.0845073675407302\\
577	0.0844308460598481\\
578	0.0843659821282274\\
579	0.0843280740405345\\
580	0.0841763514103787\\
581	0.0840872147968094\\
582	0.0841054525630932\\
583	0.083951997463675\\
584	0.083909751787507\\
585	0.0838044620338299\\
586	0.0837141981340617\\
587	0.0835922603560837\\
588	0.0834994245271914\\
589	0.0834688002157845\\
590	0.0833180785071715\\
591	0.0831675009263469\\
592	0.0831624822224468\\
593	0.0831455421937087\\
594	0.0830624160690436\\
595	0.0829188032534878\\
596	0.0828871521361786\\
597	0.0828013019937621\\
598	0.0827486367673575\\
599	0.0825402545582504\\
600	0.0823807490080087\\
601	0.0823442523321069\\
602	0.0822735680106038\\
603	0.0820285610572966\\
604	0.0820943918830511\\
605	0.0820535871809905\\
606	0.0818721385623752\\
607	0.081773903782304\\
608	0.0818118138063874\\
609	0.0817150128488011\\
610	0.0817260201620611\\
611	0.0815492643936374\\
612	0.0815530779424216\\
613	0.081506160779168\\
614	0.0813934363899403\\
615	0.0813257859847317\\
616	0.0811541850641498\\
617	0.0811041686050624\\
618	0.0810637471406295\\
619	0.0809285065547997\\
620	0.0808663765683442\\
621	0.0807801608632975\\
622	0.0807053915353063\\
623	0.0805770825183418\\
624	0.0804970394138651\\
625	0.0802840386620989\\
626	0.0802438065642443\\
627	0.0801227387438558\\
628	0.0801313760841556\\
629	0.0800041636784419\\
630	0.0799469493940287\\
631	0.0798902695125898\\
632	0.0798683003873275\\
633	0.0797343687163317\\
634	0.0796783082678764\\
635	0.0796002201026715\\
636	0.0796647700564981\\
637	0.0794956718646651\\
638	0.0794545830169529\\
639	0.0794147889112102\\
640	0.0794787751059065\\
641	0.0793132340785343\\
642	0.0792320202004396\\
643	0.0791713943208111\\
644	0.0790852096577682\\
645	0.0789637533115951\\
646	0.0788276828746544\\
647	0.078615642996077\\
648	0.0785275865311656\\
649	0.0785041414603812\\
650	0.0785130878457354\\
651	0.0784511024995698\\
652	0.0783192176106542\\
653	0.0781948807509397\\
654	0.0781335237146017\\
655	0.0780131336124455\\
656	0.0778258957614447\\
657	0.0777095145454693\\
658	0.0776354597844295\\
659	0.0775031851178565\\
660	0.077474590655029\\
661	0.0773215277675882\\
662	0.0772601444865799\\
663	0.0772715652068462\\
664	0.0772212145591187\\
665	0.0770375910136178\\
666	0.0770279907684988\\
667	0.076981656733195\\
668	0.0769905617425546\\
669	0.0768945295331461\\
670	0.0767742460486906\\
671	0.0765395838090999\\
672	0.0764629299915574\\
673	0.0765004339406208\\
674	0.0763497823974014\\
675	0.0764484539261882\\
676	0.0763626119090866\\
677	0.0761124802137525\\
678	0.0761822300989795\\
679	0.076108028528511\\
680	0.0761195659140614\\
681	0.0759795508837082\\
682	0.0758794920465472\\
683	0.075823066449696\\
684	0.0757235793564398\\
685	0.0754880471679287\\
686	0.0752738597933233\\
687	0.0751160862808816\\
688	0.0750237982971722\\
689	0.0749864534384807\\
690	0.0749235424276223\\
691	0.074800773023837\\
692	0.0746913198048658\\
693	0.074570495488574\\
694	0.0744000592292627\\
695	0.0742984757149112\\
696	0.0742886001505347\\
697	0.0741844265823775\\
698	0.0740735008279567\\
699	0.0739653528243955\\
700	0.0738214390569645\\
701	0.0736476264441454\\
702	0.0735811424963066\\
703	0.0734755592123524\\
704	0.0732584188594884\\
705	0.0733365151381275\\
706	0.0732727129638004\\
707	0.0731624272887583\\
708	0.0731006703081165\\
709	0.0730115532013535\\
710	0.072872555123902\\
711	0.0726950021232781\\
712	0.0725954469485514\\
713	0.0725340062793516\\
714	0.0724482864132981\\
715	0.0723720796825743\\
716	0.0723601920176671\\
717	0.0723009968934154\\
718	0.0722298109722838\\
719	0.0721498986887752\\
720	0.0720104359668443\\
721	0.0720441990011306\\
722	0.0720134515258102\\
723	0.0720134006805906\\
724	0.0719865810974389\\
725	0.0718763477954383\\
726	0.0717940167551859\\
727	0.0717401319739326\\
728	0.0716348057573167\\
729	0.0716419940888815\\
730	0.0715126940943541\\
731	0.0714445556633609\\
732	0.071418179203464\\
733	0.0713101189630768\\
734	0.0713673732237957\\
735	0.0714406637278098\\
736	0.0714208445202865\\
737	0.0713067447681414\\
738	0.0712328500682282\\
739	0.0711075981857172\\
740	0.0710792022616529\\
741	0.0709570149607648\\
742	0.0709513239088801\\
743	0.0709233299548377\\
744	0.0708469556867437\\
745	0.0706234203839091\\
746	0.070528666515005\\
747	0.0703933890278689\\
748	0.0702956735880649\\
749	0.0701588858791746\\
750	0.0701673719497972\\
751	0.0702044622099915\\
752	0.0700935751783219\\
753	0.0700741012000379\\
754	0.0699591914279321\\
755	0.0698048376951193\\
756	0.0697998141305352\\
757	0.0697691253621767\\
758	0.069700471622369\\
759	0.0696284374033473\\
760	0.0695248781297413\\
761	0.0694160429632359\\
762	0.0693159484254861\\
763	0.0692400394288568\\
764	0.0692651516908783\\
765	0.0692444385132238\\
766	0.069089086073914\\
767	0.0689605202641409\\
768	0.0688998528813028\\
769	0.0687961171915355\\
770	0.0686565719032298\\
771	0.0685933002475075\\
772	0.0685598155472911\\
773	0.0686176214380566\\
774	0.0684900314788565\\
775	0.0684105118427738\\
776	0.0684245505739369\\
777	0.0683018832886353\\
778	0.068192381283471\\
779	0.0682854880649963\\
780	0.0682577096148704\\
781	0.0680491988207891\\
782	0.0679299962525018\\
783	0.0678990991432727\\
784	0.067863392552413\\
785	0.0677441388668727\\
786	0.0677280089250033\\
787	0.0676816488168583\\
788	0.0675089423899934\\
789	0.0673761968486907\\
790	0.0673190319048907\\
791	0.0673296157703247\\
792	0.0672704893982624\\
793	0.0671764246245349\\
794	0.0671086826953557\\
795	0.0669951349752562\\
796	0.0669139015669175\\
797	0.0668860078463438\\
798	0.0667874992623781\\
799	0.0667982932486661\\
800	0.0667254915668183\\
801	0.0666475877668984\\
802	0.0665153412079303\\
803	0.0664172226257487\\
804	0.0663144063669775\\
805	0.0662654277334355\\
806	0.066223091465799\\
807	0.0662286898344464\\
808	0.0663437116237204\\
809	0.066262372761356\\
810	0.0661023425369612\\
811	0.0661466987203934\\
812	0.0660805862649054\\
813	0.0659260708647406\\
814	0.0658607455493105\\
815	0.0658257099225611\\
816	0.0656594688133714\\
817	0.0656163076472958\\
818	0.0655666106659307\\
819	0.0654502094806693\\
820	0.0654086145235402\\
821	0.0653840875825456\\
822	0.0653975818393769\\
823	0.0654239438213477\\
824	0.0653691708478281\\
825	0.0652681823849821\\
826	0.0652382246470532\\
827	0.0651992028392094\\
828	0.065113592942908\\
829	0.0650659250168607\\
830	0.0650113535609267\\
831	0.064999649273009\\
832	0.064928597228782\\
833	0.0649254645758732\\
834	0.0648449847330453\\
835	0.0648560272265921\\
836	0.0647408577686003\\
837	0.0645866841099122\\
838	0.0645265278479612\\
839	0.0644147348034322\\
840	0.064407988032191\\
841	0.0643307127977178\\
842	0.0643470088061518\\
843	0.0642612279548931\\
844	0.0641555796117497\\
845	0.0641185119598965\\
846	0.0640528871954619\\
847	0.0639954053254547\\
848	0.0639181896696189\\
849	0.0639007185331108\\
850	0.0638875310341726\\
851	0.0638249105932169\\
852	0.0637997892664347\\
853	0.0637534598413171\\
854	0.0637563102231641\\
855	0.0636248543896428\\
856	0.0636557480411581\\
857	0.0636916863996621\\
858	0.0636768263174074\\
859	0.0636597373996394\\
860	0.0636847087778358\\
861	0.0635551736025652\\
862	0.063496924386697\\
863	0.0635163303148801\\
864	0.0634077447537883\\
865	0.0632983159249006\\
866	0.0632170706012877\\
867	0.063286661553027\\
868	0.0632831200218169\\
869	0.0632120888675964\\
870	0.0631369058342372\\
871	0.0629982008663959\\
872	0.0629454653855426\\
873	0.0629145503417109\\
874	0.0627584545837955\\
875	0.0627176813901402\\
876	0.0625898006779421\\
877	0.0626319702909194\\
878	0.0625460596538029\\
879	0.0625312792753686\\
880	0.0624766280040391\\
881	0.0624378479073599\\
882	0.0623311854720338\\
883	0.0622674895482696\\
884	0.0622131700354532\\
885	0.0621142290640318\\
886	0.0620631851590923\\
887	0.0620472046756612\\
888	0.0619978152631779\\
889	0.0618655583008965\\
890	0.0619102644871172\\
891	0.0617747145865354\\
892	0.0617542539041325\\
893	0.0617025507906982\\
894	0.0616807029083826\\
895	0.061639472335062\\
896	0.0615900673545124\\
897	0.0615991868638945\\
898	0.0616439408180914\\
899	0.0615734749635311\\
900	0.061472082795474\\
901	0.0614268769184126\\
902	0.0614905244487797\\
903	0.0615157766837966\\
904	0.0615387010050044\\
905	0.0614487500674116\\
906	0.0613468589140502\\
907	0.0612747538797514\\
908	0.0611681801280254\\
909	0.0610999848234327\\
910	0.0611624823426761\\
911	0.0611928580283385\\
912	0.0611450807393023\\
913	0.0611093608591783\\
914	0.061106950992812\\
915	0.0610032357725508\\
916	0.0609390186430622\\
917	0.0609083211652931\\
918	0.0608453751235711\\
919	0.0607191198338092\\
920	0.0606072536450523\\
921	0.0605341581811718\\
922	0.0604621346550717\\
923	0.0604063062090945\\
924	0.0603210119372237\\
925	0.0602225121404947\\
926	0.060160855397297\\
927	0.060150425182713\\
928	0.0600757392636736\\
929	0.0600173355371564\\
930	0.059963046348204\\
931	0.0599306821573199\\
932	0.0599137388758414\\
933	0.0598451884810101\\
934	0.0599511907548305\\
935	0.059865449181298\\
936	0.0598804387598965\\
937	0.0598238502716965\\
938	0.0596756336109034\\
939	0.0596249847832903\\
940	0.0594954903179304\\
941	0.0593781916779791\\
942	0.0592648250516837\\
943	0.0592552718945429\\
944	0.0591444727658327\\
945	0.0591977138696081\\
946	0.0590930950153711\\
947	0.0590015980575334\\
948	0.0589083280393811\\
949	0.0588005999249848\\
950	0.058778481544154\\
951	0.0587817431401779\\
952	0.0586652508344209\\
953	0.0586799627295752\\
954	0.0586642744850598\\
955	0.0585787921791742\\
956	0.0585335917326919\\
957	0.0584749388276186\\
958	0.0584480944093514\\
959	0.0583879622722277\\
960	0.0584704533829924\\
961	0.0584246632334204\\
962	0.0583609903720452\\
963	0.0583638298380447\\
964	0.0582210204675057\\
965	0.0581721191234025\\
966	0.0581436285339155\\
967	0.0580273452287175\\
968	0.0578509908960744\\
969	0.057796420874676\\
970	0.0578340464207159\\
971	0.0577909695717869\\
972	0.0577108269205466\\
973	0.0577165282360249\\
974	0.0576448357387506\\
975	0.0575888433044722\\
976	0.0575724069573212\\
977	0.0575145318731302\\
978	0.0575130897404466\\
979	0.0574711386027543\\
980	0.0573755584245019\\
981	0.0572956855546976\\
982	0.0573021985854724\\
983	0.0572887533188806\\
984	0.0572794435897829\\
985	0.0572306595785501\\
986	0.0571165943755742\\
987	0.0571102857693415\\
988	0.0571027474207434\\
989	0.0570923791185831\\
990	0.0569943178683247\\
991	0.0569377773279431\\
992	0.0568793433890903\\
993	0.0568496404551555\\
994	0.0568176465374472\\
995	0.056841399590623\\
996	0.0567664203664509\\
997	0.0567120847939772\\
998	0.0567120514317866\\
999	0.0566938192635778\\
1000	0.056696676648448\\
};
\addlegendentry{\large $\tilde{\eta}_1$}

%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%1	5.58942389047995\\
%2	3.67489192404186\\
%3	2.8670420211797\\
%4	2.40105177314156\\
%5	2.09857818484891\\
%6	1.88560459068652\\
%7	1.69888772982284\\
%8	1.5590555971377\\
%9	1.44206442801811\\
%10	1.34298017995992\\
%11	1.26505555766973\\
%12	1.18684800336548\\
%13	1.1223015473654\\
%14	1.06684020676842\\
%15	1.02068245313423\\
%16	0.981100112400924\\
%17	0.94669342488878\\
%18	0.911490924806157\\
%19	0.88106821024149\\
%20	0.849655580545015\\
%21	0.818718330656178\\
%22	0.795784707551628\\
%23	0.773601496355619\\
%24	0.750637333418222\\
%25	0.729954434667833\\
%26	0.709059659680232\\
%27	0.692026244735916\\
%28	0.672867290621876\\
%29	0.656022855187881\\
%30	0.642073919180437\\
%31	0.631350533731048\\
%32	0.617035612276234\\
%33	0.602349350757077\\
%34	0.589276754672928\\
%35	0.578422640753164\\
%36	0.56817053045102\\
%37	0.558411253247616\\
%38	0.547936815461506\\
%39	0.538918845728644\\
%40	0.534746278480319\\
%41	0.525375227729\\
%42	0.517390072544899\\
%43	0.508042967804378\\
%44	0.500392825061886\\
%45	0.493982753145166\\
%46	0.486786162732578\\
%47	0.480620726431598\\
%48	0.472492357350413\\
%49	0.466144243535249\\
%50	0.458170334242796\\
%51	0.452312275510493\\
%52	0.447215156886696\\
%53	0.441278208107071\\
%54	0.436170302735032\\
%55	0.430188737760925\\
%56	0.426305011504631\\
%57	0.421808802410367\\
%58	0.416793604037554\\
%59	0.413178847613113\\
%60	0.407396943983984\\
%61	0.402968276614393\\
%62	0.399662622008078\\
%63	0.394154623630329\\
%64	0.390230797050003\\
%65	0.38668822228009\\
%66	0.383105282955984\\
%67	0.379231453275026\\
%68	0.375034226790871\\
%69	0.372411030979715\\
%70	0.369289190300879\\
%71	0.3656405832392\\
%72	0.361651660592837\\
%73	0.358581452082994\\
%74	0.35509722310873\\
%75	0.35215116020348\\
%76	0.34741980111724\\
%77	0.345482036834466\\
%78	0.343426937510708\\
%79	0.340579919771748\\
%80	0.33881735327477\\
%81	0.336093425702724\\
%82	0.333858891105298\\
%83	0.330933242583821\\
%84	0.32841393024172\\
%85	0.325976410820981\\
%86	0.323055692727043\\
%87	0.320407068545432\\
%88	0.317185628950497\\
%89	0.315502814244227\\
%90	0.313147922864883\\
%91	0.311415180604726\\
%92	0.309545146397502\\
%93	0.306442893568649\\
%94	0.303438048190972\\
%95	0.300956901884983\\
%96	0.299243198698239\\
%97	0.297624011562097\\
%98	0.295722938664609\\
%99	0.294705385415985\\
%100	0.29217678272747\\
%101	0.290976066732014\\
%102	0.288767420924367\\
%103	0.28699475949808\\
%104	0.28432608324272\\
%105	0.282699773440168\\
%106	0.280313382486154\\
%107	0.278151620187491\\
%108	0.27686976049434\\
%109	0.275641466585043\\
%110	0.274091899298106\\
%111	0.272200165052276\\
%112	0.270722941299562\\
%113	0.269234191119692\\
%114	0.267649863678642\\
%115	0.265551745608341\\
%116	0.264030412105639\\
%117	0.262054900321485\\
%118	0.261083218332578\\
%119	0.259479374940557\\
%120	0.258268838224042\\
%121	0.256809222841322\\
%122	0.255788354825741\\
%123	0.254370377898303\\
%124	0.25295854364095\\
%125	0.25189569680999\\
%126	0.250695878953921\\
%127	0.248918226086454\\
%128	0.247452691758447\\
%129	0.245689090222672\\
%130	0.244243832629232\\
%131	0.243162624991191\\
%132	0.241522442415073\\
%133	0.240465361461035\\
%134	0.238966346421584\\
%135	0.237582165290173\\
%136	0.23648059001411\\
%137	0.234762052680812\\
%138	0.233361458329686\\
%139	0.231721700062558\\
%140	0.230508286429574\\
%141	0.229218316063226\\
%142	0.22831256750783\\
%143	0.227389136400334\\
%144	0.226287963291807\\
%145	0.225020282185454\\
%146	0.223714433294046\\
%147	0.222655020744439\\
%148	0.221293193178113\\
%149	0.220684108310631\\
%150	0.219694083719805\\
%151	0.218896724216356\\
%152	0.218258406854861\\
%153	0.217445425588045\\
%154	0.216244519078614\\
%155	0.215469801572364\\
%156	0.214305405995357\\
%157	0.213530857020618\\
%158	0.21232427042408\\
%159	0.21148055402328\\
%160	0.210219182455509\\
%161	0.209283915641351\\
%162	0.208572535078649\\
%163	0.207606340303252\\
%164	0.207273872440302\\
%165	0.206243225387067\\
%166	0.205359614954492\\
%167	0.204236916643422\\
%168	0.203175933278435\\
%169	0.202326394918067\\
%170	0.201290210098598\\
%171	0.200218366430733\\
%172	0.199626646773812\\
%173	0.198806402407592\\
%174	0.198258635238869\\
%175	0.196982621801473\\
%176	0.196337777024777\\
%177	0.195320264570695\\
%178	0.194927330994368\\
%179	0.19383703425308\\
%180	0.192921701209738\\
%181	0.19199963350789\\
%182	0.190988830639722\\
%183	0.190192130616093\\
%184	0.189504904648758\\
%185	0.188707800847957\\
%186	0.1879111480977\\
%187	0.187225309328868\\
%188	0.185968355142641\\
%189	0.185506254609207\\
%190	0.184825132540492\\
%191	0.184164999868026\\
%192	0.183232553422398\\
%193	0.182469861714247\\
%194	0.181524689126057\\
%195	0.181081389298394\\
%196	0.180410887484477\\
%197	0.180030424511883\\
%198	0.179214275184007\\
%199	0.178342768922919\\
%200	0.177725996668419\\
%201	0.176724455609292\\
%202	0.176268547922321\\
%203	0.175829024294442\\
%204	0.175034669804802\\
%205	0.174384470949369\\
%206	0.173451857894995\\
%207	0.173150402089104\\
%208	0.17253617837191\\
%209	0.172356261567653\\
%210	0.171610122767002\\
%211	0.17114944874134\\
%212	0.17032421700485\\
%213	0.169727645104057\\
%214	0.169168710316583\\
%215	0.168765405462858\\
%216	0.168160995162763\\
%217	0.167206396916992\\
%218	0.166369427184036\\
%219	0.165658540624841\\
%220	0.164857977703507\\
%221	0.164528387130808\\
%222	0.163674991963891\\
%223	0.162887312740709\\
%224	0.162357474131116\\
%225	0.161934750074485\\
%226	0.161291616280812\\
%227	0.160741214112136\\
%228	0.15994321314867\\
%229	0.159493107147278\\
%230	0.158853677111742\\
%231	0.158608308656061\\
%232	0.158079705252564\\
%233	0.15765549697047\\
%234	0.157216486218511\\
%235	0.157061728483916\\
%236	0.156842192150831\\
%237	0.156237855433316\\
%238	0.155853565361142\\
%239	0.155234169924462\\
%240	0.154566631378322\\
%241	0.154335883472746\\
%242	0.153755944837896\\
%243	0.15332085298827\\
%244	0.152838600907367\\
%245	0.152540726423689\\
%246	0.151998346699218\\
%247	0.151799636771628\\
%248	0.15137717190783\\
%249	0.151052696070824\\
%250	0.150531900817009\\
%251	0.150060443005295\\
%252	0.14957473693241\\
%253	0.149242425215851\\
%254	0.149028960236639\\
%255	0.148795901542979\\
%256	0.148220738954993\\
%257	0.147892551408359\\
%258	0.147374317430965\\
%259	0.147091771163644\\
%260	0.146893839466679\\
%261	0.146599474588294\\
%262	0.146139399769972\\
%263	0.145861170765524\\
%264	0.145535425197724\\
%265	0.145024238213446\\
%266	0.144988491295813\\
%267	0.144452265765903\\
%268	0.144074357133513\\
%269	0.143545419229554\\
%270	0.142874112212884\\
%271	0.142508214392553\\
%272	0.142073380443419\\
%273	0.141631879373069\\
%274	0.141431174744007\\
%275	0.141208387415604\\
%276	0.1407325597243\\
%277	0.140510689669511\\
%278	0.140134883618495\\
%279	0.13986295781154\\
%280	0.139506197893569\\
%281	0.139309035674414\\
%282	0.138880742414753\\
%283	0.138643348452042\\
%284	0.138307671609695\\
%285	0.137818020358177\\
%286	0.137740046651739\\
%287	0.137471537379191\\
%288	0.137193183207923\\
%289	0.136955904226298\\
%290	0.136617217024013\\
%291	0.136212347489375\\
%292	0.136000027218669\\
%293	0.135761680189407\\
%294	0.135419322415185\\
%295	0.135004830152597\\
%296	0.134626267209414\\
%297	0.134405932299093\\
%298	0.133894274078576\\
%299	0.133547969349803\\
%300	0.133428279917078\\
%301	0.133162366066562\\
%302	0.132699864379241\\
%303	0.13226473016974\\
%304	0.131962655107329\\
%305	0.131453733434345\\
%306	0.131241843705374\\
%307	0.130953710331824\\
%308	0.130521495038018\\
%309	0.130370696261618\\
%310	0.12988763702202\\
%311	0.129528422114121\\
%312	0.129282898470621\\
%313	0.129221652806738\\
%314	0.129028925059203\\
%315	0.128682298488532\\
%316	0.128302667342756\\
%317	0.128076189533788\\
%318	0.127684917900298\\
%319	0.127324771159519\\
%320	0.127061737171431\\
%321	0.126729181682812\\
%322	0.126321126998424\\
%323	0.126120598584025\\
%324	0.125864015566736\\
%325	0.125319012193663\\
%326	0.124922230432998\\
%327	0.124655590768554\\
%328	0.124451344054256\\
%329	0.124044048529764\\
%330	0.123986844660793\\
%331	0.123839632283001\\
%332	0.123736006179536\\
%333	0.123323568301149\\
%334	0.123206585871302\\
%335	0.122867832517054\\
%336	0.122678895562429\\
%337	0.122709769829408\\
%338	0.122256564576724\\
%339	0.122002691017195\\
%340	0.12172645356473\\
%341	0.121363700715861\\
%342	0.121352360690075\\
%343	0.120936911522498\\
%344	0.120747675243611\\
%345	0.120525481049669\\
%346	0.120519353055708\\
%347	0.120142395468428\\
%348	0.120017733277091\\
%349	0.11956595927015\\
%350	0.119139388904787\\
%351	0.118860212263661\\
%352	0.118792605496744\\
%353	0.118547360747575\\
%354	0.118365630413372\\
%355	0.118204345351718\\
%356	0.118117264244153\\
%357	0.117598922791766\\
%358	0.117468380018508\\
%359	0.117244274704215\\
%360	0.116914213582696\\
%361	0.11688149088231\\
%362	0.116443134412435\\
%363	0.116139376859845\\
%364	0.115826695438917\\
%365	0.11549132993214\\
%366	0.11516282480463\\
%367	0.114993827399184\\
%368	0.11480070847369\\
%369	0.114548679835585\\
%370	0.114501638548897\\
%371	0.114288718711815\\
%372	0.114071314985868\\
%373	0.113822527555009\\
%374	0.113525559184445\\
%375	0.113422319117972\\
%376	0.113291932093077\\
%377	0.113042823968986\\
%378	0.112847861497419\\
%379	0.112683675003438\\
%380	0.112489933161805\\
%381	0.112374459466339\\
%382	0.112248292325212\\
%383	0.112143611509586\\
%384	0.111952080172706\\
%385	0.11162226367656\\
%386	0.111382031782212\\
%387	0.111092195457403\\
%388	0.110934765145344\\
%389	0.110757897877915\\
%390	0.110833434802884\\
%391	0.110493883664504\\
%392	0.11034796219929\\
%393	0.110083425984956\\
%394	0.109926476390683\\
%395	0.109672335038243\\
%396	0.109324940180805\\
%397	0.109175424219767\\
%398	0.109000598936163\\
%399	0.108855065299178\\
%400	0.108739393562168\\
%401	0.109002907844789\\
%402	0.108754317799585\\
%403	0.108619959404234\\
%404	0.108357442026229\\
%405	0.108104324036439\\
%406	0.107749361372879\\
%407	0.107523214509597\\
%408	0.107419240373865\\
%409	0.10727207673509\\
%410	0.10707753529599\\
%411	0.106914752985878\\
%412	0.106782433736817\\
%413	0.106742083462215\\
%414	0.106335305159956\\
%415	0.106069121981398\\
%416	0.105792309573972\\
%417	0.105785985466303\\
%418	0.105591060475442\\
%419	0.105385774018567\\
%420	0.105082363467375\\
%421	0.104988795350637\\
%422	0.104915143891935\\
%423	0.104649586658927\\
%424	0.104389082284424\\
%425	0.104105873814511\\
%426	0.104054466271396\\
%427	0.103982532920362\\
%428	0.103824584273928\\
%429	0.10375872583946\\
%430	0.103631524575527\\
%431	0.103570887404171\\
%432	0.103471023304241\\
%433	0.10323885611486\\
%434	0.103129413995752\\
%435	0.102760124743114\\
%436	0.102462717238617\\
%437	0.102331673396667\\
%438	0.102319301806144\\
%439	0.102153503765363\\
%440	0.102000780555023\\
%441	0.101858516376023\\
%442	0.101697015915008\\
%443	0.10161447603376\\
%444	0.101551101080858\\
%445	0.10135282004248\\
%446	0.101225772357543\\
%447	0.101189912338399\\
%448	0.101152720944627\\
%449	0.100839241157717\\
%450	0.100735074417176\\
%451	0.100424105439725\\
%452	0.100320855326229\\
%453	0.100202542105532\\
%454	0.100085374026324\\
%455	0.0999821568062233\\
%456	0.099645767712269\\
%457	0.0994036853656636\\
%458	0.0992761273420516\\
%459	0.0990380944915106\\
%460	0.0990659061143293\\
%461	0.0989719656005567\\
%462	0.0987882321131164\\
%463	0.0986005558269418\\
%464	0.0985964180578216\\
%465	0.0983675302351323\\
%466	0.0982926688653893\\
%467	0.0983554953594779\\
%468	0.0981490378534722\\
%469	0.0980357151404634\\
%470	0.0978036806298571\\
%471	0.0976811604381303\\
%472	0.0974567737819962\\
%473	0.0973266156277671\\
%474	0.0971541363491996\\
%475	0.0969832501572528\\
%476	0.0967066800983794\\
%477	0.096538464697797\\
%478	0.0963154686530129\\
%479	0.0962240200283684\\
%480	0.0962365433397258\\
%481	0.0959591274302609\\
%482	0.0958644275211906\\
%483	0.0956946973954319\\
%484	0.0954382440070925\\
%485	0.0954568391407882\\
%486	0.095212007341443\\
%487	0.0950881146960589\\
%488	0.0949486153607546\\
%489	0.0947419360551734\\
%490	0.0945125915902415\\
%491	0.0943449377820043\\
%492	0.0942722513969015\\
%493	0.0942132237516419\\
%494	0.0939302995446669\\
%495	0.093914692343378\\
%496	0.0937330247256563\\
%497	0.0936006291599403\\
%498	0.0934224728260881\\
%499	0.0933214470896897\\
%500	0.0932848485112292\\
%501	0.0930174551184436\\
%502	0.0928638212696183\\
%503	0.0927719956343718\\
%504	0.0925639294935003\\
%505	0.0922952443266724\\
%506	0.0921706757940953\\
%507	0.0921291715722733\\
%508	0.0920473677524685\\
%509	0.0920376346519217\\
%510	0.091899111762834\\
%511	0.0917720437085655\\
%512	0.0915322711553058\\
%513	0.0914875386839763\\
%514	0.0913863116447562\\
%515	0.0912476982147678\\
%516	0.0911647180455192\\
%517	0.0909592124351397\\
%518	0.0908866867254151\\
%519	0.0909825514624326\\
%520	0.0909242615563517\\
%521	0.0908218019045315\\
%522	0.0907619501278589\\
%523	0.0905653520015658\\
%524	0.0903769656038498\\
%525	0.0902225067644825\\
%526	0.0899560405005126\\
%527	0.0898784125466227\\
%528	0.0897679809603754\\
%529	0.0895366558705157\\
%530	0.0893796358838381\\
%531	0.0891921876637441\\
%532	0.0891176787493597\\
%533	0.0889303706715887\\
%534	0.0887497945429466\\
%535	0.0885605669131103\\
%536	0.0885579291440357\\
%537	0.0883488515486528\\
%538	0.0882085546061019\\
%539	0.0881391170450191\\
%540	0.0880077864031557\\
%541	0.0878929803854886\\
%542	0.0877013588610358\\
%543	0.0875546818847206\\
%544	0.0874169244204422\\
%545	0.0873331008910018\\
%546	0.0872704381415784\\
%547	0.0871449420198771\\
%548	0.0868637201433616\\
%549	0.0867778091938742\\
%550	0.0866022177600635\\
%551	0.086366708562853\\
%552	0.0861530359459858\\
%553	0.0859487955033917\\
%554	0.0860498157394984\\
%555	0.0861562051310241\\
%556	0.0860128491138438\\
%557	0.0858825698928844\\
%558	0.0858039458212621\\
%559	0.0857892452143941\\
%560	0.0857042282778504\\
%561	0.0856726164847327\\
%562	0.0856081368032868\\
%563	0.0854896974552417\\
%564	0.0854915106524436\\
%565	0.0853877379700927\\
%566	0.0852011077738164\\
%567	0.0851365350833947\\
%568	0.0850658285291365\\
%569	0.0849201067972274\\
%570	0.0847423984208902\\
%571	0.0846558787835872\\
%572	0.0845650709073128\\
%573	0.0844699841251776\\
%574	0.0842880651264485\\
%575	0.0842641503400453\\
%576	0.0841409076353412\\
%577	0.0840632319870763\\
%578	0.0840139098421603\\
%579	0.0839792420738928\\
%580	0.0838297331047676\\
%581	0.0837272612537687\\
%582	0.0837501680416153\\
%583	0.0835979994371105\\
%584	0.0835646199623811\\
%585	0.0834614995130651\\
%586	0.0833780343817016\\
%587	0.0832529240085439\\
%588	0.0831593896381757\\
%589	0.0831175802545848\\
%590	0.0829728783651174\\
%591	0.0828190365377299\\
%592	0.0828219660247559\\
%593	0.082796934541009\\
%594	0.0827087115645659\\
%595	0.08257227962465\\
%596	0.0825568814290644\\
%597	0.0824732120782092\\
%598	0.0824046405173969\\
%599	0.0822067728195718\\
%600	0.0820376964469597\\
%601	0.082010022793313\\
%602	0.0819375686692023\\
%603	0.0817086944165718\\
%604	0.0817793172719394\\
%605	0.0817283995396086\\
%606	0.0815686772428365\\
%607	0.0814674012897307\\
%608	0.0815030095234239\\
%609	0.0814012113399135\\
%610	0.0814164375448911\\
%611	0.081242717279188\\
%612	0.081226999805665\\
%613	0.0811761618567378\\
%614	0.0810527653117229\\
%615	0.0809965587860983\\
%616	0.0808194469792774\\
%617	0.080767239045644\\
%618	0.0807373067341321\\
%619	0.0806056016093971\\
%620	0.080556927093035\\
%621	0.0804760072665059\\
%622	0.0804180936202826\\
%623	0.0802916604665761\\
%624	0.0802008615961779\\
%625	0.0799799559089446\\
%626	0.0799657899502181\\
%627	0.079834208005698\\
%628	0.0798411404129659\\
%629	0.0797051727164744\\
%630	0.0796609242851588\\
%631	0.0795848060607788\\
%632	0.0795558084501954\\
%633	0.0794178122894675\\
%634	0.0793589133367358\\
%635	0.0792843066537629\\
%636	0.0793492927109402\\
%637	0.0791677897914293\\
%638	0.079129857113265\\
%639	0.079100380072479\\
%640	0.0791612898502053\\
%641	0.0789848876155871\\
%642	0.0789076332931102\\
%643	0.0788368894018893\\
%644	0.0787565634537882\\
%645	0.0786400977972247\\
%646	0.0785132237654688\\
%647	0.0783029100392879\\
%648	0.078214657018048\\
%649	0.0782042707768819\\
%650	0.0781990928038997\\
%651	0.0781353498267333\\
%652	0.0780135260269379\\
%653	0.0778909590696497\\
%654	0.0778246703882805\\
%655	0.0776962431211223\\
%656	0.0775243982780986\\
%657	0.0774148308993816\\
%658	0.0773501393869543\\
%659	0.0772139982424957\\
%660	0.0771869182889248\\
%661	0.0770309454578701\\
%662	0.0769695004580008\\
%663	0.0769768170481917\\
%664	0.0769375129487583\\
%665	0.0767704168347921\\
%666	0.0767670566553145\\
%667	0.0767185911320048\\
%668	0.0767297597824695\\
%669	0.0766243632898447\\
%670	0.0765054994379093\\
%671	0.0762724647881142\\
%672	0.0761847238255142\\
%673	0.0762259877234782\\
%674	0.0760645466924143\\
%675	0.0761750032449695\\
%676	0.0760758835758935\\
%677	0.0758409548046492\\
%678	0.0759153579341167\\
%679	0.0758243309381264\\
%680	0.0758313544907124\\
%681	0.0756943810406106\\
%682	0.0756047286730722\\
%683	0.0755385481758485\\
%684	0.0754422015728553\\
%685	0.0752011335196527\\
%686	0.0749786260820571\\
%687	0.0748125400428354\\
%688	0.0747052892241671\\
%689	0.0746696722781634\\
%690	0.0746076314915669\\
%691	0.074486125776348\\
%692	0.0743772112189891\\
%693	0.0742512533620402\\
%694	0.0740757786966364\\
%695	0.0739858426767746\\
%696	0.0739799979944948\\
%697	0.073880775546399\\
%698	0.0737758815010706\\
%699	0.0736699311224935\\
%700	0.0735320250442143\\
%701	0.073359324688869\\
%702	0.0732967208529572\\
%703	0.0731903714308628\\
%704	0.0729670252833327\\
%705	0.073032579324482\\
%706	0.0729656879543155\\
%707	0.0728528218385393\\
%708	0.0727801544231024\\
%709	0.0727047931003266\\
%710	0.0725728593767551\\
%711	0.0723816439069742\\
%712	0.0722716044592565\\
%713	0.0722021261137757\\
%714	0.0721132374121222\\
%715	0.0720448548119083\\
%716	0.0720194719182121\\
%717	0.0719714258868886\\
%718	0.0718863771292522\\
%719	0.0718156094523807\\
%720	0.0716783138666913\\
%721	0.0717260845512499\\
%722	0.0716943506010579\\
%723	0.0717065225899049\\
%724	0.0716728019031639\\
%725	0.071547506506342\\
%726	0.0714595311422509\\
%727	0.0713886081262174\\
%728	0.0712815106767239\\
%729	0.0712879098254458\\
%730	0.0711643722242165\\
%731	0.0710956662337464\\
%732	0.0710600439658028\\
%733	0.0709614936501416\\
%734	0.0710333748227824\\
%735	0.071098201610585\\
%736	0.0710771547862784\\
%737	0.070973245002778\\
%738	0.0708986481384133\\
%739	0.0707706751812718\\
%740	0.0707442116703633\\
%741	0.0706153606096495\\
%742	0.0706077793797694\\
%743	0.0705736851498433\\
%744	0.0704910644794777\\
%745	0.0702605029619528\\
%746	0.0701768810533411\\
%747	0.0700470336617442\\
%748	0.0699491476899334\\
%749	0.0698239254629751\\
%750	0.0698356516754676\\
%751	0.0698692912269083\\
%752	0.0697654686672663\\
%753	0.0697105336435714\\
%754	0.0695905633160193\\
%755	0.0694492671445199\\
%756	0.0694532981080976\\
%757	0.0694262186768941\\
%758	0.0693507757154078\\
%759	0.0692681137145528\\
%760	0.0691620765016758\\
%761	0.069041388943124\\
%762	0.0689368378948506\\
%763	0.0688614193566068\\
%764	0.0688975074898091\\
%765	0.0688894814492726\\
%766	0.0687372522627045\\
%767	0.0686060357635559\\
%768	0.0685460519292355\\
%769	0.0684330815804278\\
%770	0.0682878945096299\\
%771	0.0682182616897797\\
%772	0.0681892169271031\\
%773	0.0682564014149051\\
%774	0.0681329579411096\\
%775	0.0680513894524164\\
%776	0.0680528031814865\\
%777	0.0679238564194246\\
%778	0.0678159681106596\\
%779	0.0678983301323209\\
%780	0.0678701206228412\\
%781	0.0676552772697912\\
%782	0.0675483168338723\\
%783	0.0675162479521983\\
%784	0.0674652986567496\\
%785	0.0673608213067691\\
%786	0.0673464324789964\\
%787	0.0673142758795456\\
%788	0.0671420240700267\\
%789	0.06702617942598\\
%790	0.0669782930018284\\
%791	0.066969864163525\\
%792	0.066912213852555\\
%793	0.0668213716069281\\
%794	0.0667513202495217\\
%795	0.0666344990799688\\
%796	0.0665554265382462\\
%797	0.0665283095763815\\
%798	0.0664391203444664\\
%799	0.0664493396752954\\
%800	0.0663788804835854\\
%801	0.0663029149294388\\
%802	0.0661748022890308\\
%803	0.066082666927378\\
%804	0.0659695740454169\\
%805	0.0659192133150372\\
%806	0.0658794628349272\\
%807	0.0658867183396126\\
%808	0.0660054377515412\\
%809	0.0659296498777618\\
%810	0.0657710382760307\\
%811	0.0658070953715035\\
%812	0.0657357062538088\\
%813	0.0655766896737266\\
%814	0.0655105754591206\\
%815	0.0654862933798316\\
%816	0.0653258261190349\\
%817	0.0652817933176625\\
%818	0.0652428203008691\\
%819	0.0651380423176102\\
%820	0.0650953694732228\\
%821	0.0650623241445213\\
%822	0.0650710054600143\\
%823	0.0650931253156614\\
%824	0.0650420766454952\\
%825	0.0649441225555308\\
%826	0.0649139672468675\\
%827	0.0648640036881547\\
%828	0.0647771396826237\\
%829	0.0647229507346195\\
%830	0.0646691436101576\\
%831	0.0646445765369919\\
%832	0.0645764482476696\\
%833	0.0645790422844031\\
%834	0.064491054404495\\
%835	0.0644982985221409\\
%836	0.0643756851855353\\
%837	0.0642166242876108\\
%838	0.0641586163706553\\
%839	0.064051115620008\\
%840	0.0640572551223985\\
%841	0.063980351602968\\
%842	0.0639973565400829\\
%843	0.0639135098750975\\
%844	0.0638184868867708\\
%845	0.0637785597372776\\
%846	0.0637160020727673\\
%847	0.0636612349911361\\
%848	0.0635796797655407\\
%849	0.0635624454302855\\
%850	0.0635375313934736\\
%851	0.0634765584706198\\
%852	0.063446085098172\\
%853	0.0634082818042124\\
%854	0.0634282716323018\\
%855	0.0633008675163403\\
%856	0.0633381351757775\\
%857	0.0633665106444639\\
%858	0.0633423065044357\\
%859	0.0633176934623427\\
%860	0.0633517005848681\\
%861	0.0632262503418395\\
%862	0.0631666189234034\\
%863	0.0631932051925163\\
%864	0.0630824653719956\\
%865	0.0629790051671237\\
%866	0.062885478731599\\
%867	0.0629599314352452\\
%868	0.0629617353169572\\
%869	0.0629028234876696\\
%870	0.0628140659780059\\
%871	0.0626767894084583\\
%872	0.0626309351178983\\
%873	0.0625958188185279\\
%874	0.0624317378231603\\
%875	0.0624063908713551\\
%876	0.0622827360554305\\
%877	0.0623321533188372\\
%878	0.0622422524351959\\
%879	0.0622226998009164\\
%880	0.0621650458053395\\
%881	0.0621247171417823\\
%882	0.0620103847862552\\
%883	0.0619388262684295\\
%884	0.06188419450843\\
%885	0.0617753274053743\\
%886	0.0617329505549068\\
%887	0.0617210323231256\\
%888	0.0616761059510054\\
%889	0.0615375471921779\\
%890	0.0615835657347543\\
%891	0.061465690829251\\
%892	0.061440857310259\\
%893	0.0613891875518439\\
%894	0.0613539798198355\\
%895	0.0613096575719813\\
%896	0.0612576803474618\\
%897	0.0612609927769259\\
%898	0.0613179793875523\\
%899	0.0612394558652205\\
%900	0.0611404266833161\\
%901	0.061078065485694\\
%902	0.0611405652826679\\
%903	0.0611584998770762\\
%904	0.0611877917274337\\
%905	0.0610999418442618\\
%906	0.0609963789378779\\
%907	0.0609208685491024\\
%908	0.0608058978299594\\
%909	0.0607355621660365\\
%910	0.0607968090786418\\
%911	0.0608217236962153\\
%912	0.0607743160524318\\
%913	0.0607309604448142\\
%914	0.0607363733396516\\
%915	0.0606291903394929\\
%916	0.0605781878720142\\
%917	0.0605481294352089\\
%918	0.0604916248939023\\
%919	0.0603654219498245\\
%920	0.060252035720261\\
%921	0.0601727075258859\\
%922	0.0601028598096453\\
%923	0.0600459557273811\\
%924	0.0599541251342074\\
%925	0.0598625501909191\\
%926	0.0597931814394501\\
%927	0.0597733529593031\\
%928	0.059706804203193\\
%929	0.0596512147274765\\
%930	0.0595911844593293\\
%931	0.0595466914286236\\
%932	0.0595330844115828\\
%933	0.0594573766247903\\
%934	0.0595586005695465\\
%935	0.0594712515196834\\
%936	0.0594797793916481\\
%937	0.0594253189644188\\
%938	0.0592718658281314\\
%939	0.05922128061913\\
%940	0.0590909126284186\\
%941	0.0589835234535403\\
%942	0.0588807073427958\\
%943	0.0588705490662726\\
%944	0.058756399189897\\
%945	0.0588140772192905\\
%946	0.0587066760486338\\
%947	0.0586209943744155\\
%948	0.0585201686239835\\
%949	0.0583954130726135\\
%950	0.0583545861243458\\
%951	0.0583611827717429\\
%952	0.0582418499228887\\
%953	0.0582584633777379\\
%954	0.0582420477243588\\
%955	0.0581618612155877\\
%956	0.0581131498554736\\
%957	0.0580459948061839\\
%958	0.0580271610228186\\
%959	0.0579699834217693\\
%960	0.0580423501273745\\
%961	0.058007621760055\\
%962	0.057944816532527\\
%963	0.057936161827958\\
%964	0.05779010552755\\
%965	0.0577382512069095\\
%966	0.0577000992360616\\
%967	0.0575886148589144\\
%968	0.0574078828896929\\
%969	0.057363037247151\\
%970	0.0573963402222906\\
%971	0.0573523563478692\\
%972	0.0572859570611334\\
%973	0.0572839587640975\\
%974	0.0572176887749468\\
%975	0.0571658540101909\\
%976	0.0571438665216986\\
%977	0.0570844931387414\\
%978	0.0570851204011664\\
%979	0.0570376940123945\\
%980	0.0569296483511408\\
%981	0.0568530363950319\\
%982	0.0568590441189979\\
%983	0.0568315274652754\\
%984	0.0568378677342927\\
%985	0.0567815477526309\\
%986	0.0566636513656581\\
%987	0.0566450355488606\\
%988	0.0566374181871224\\
%989	0.0566237714766585\\
%990	0.0565366515648979\\
%991	0.0564771114021207\\
%992	0.0564136531574685\\
%993	0.0563862981561913\\
%994	0.0563716544959503\\
%995	0.0563921372155537\\
%996	0.0563105539708963\\
%997	0.056263265367887\\
%998	0.0562693138516697\\
%999	0.0562553887497383\\
%1000	0.0562545012732371\\
%};
%\addplot [dashed, line width = 1pt, mark size = 3pt, color=mycolor1, mark=*, mark options={fill=mycolor1},mark repeat=2]
%  table[row sep=crcr]{%
%50	0.679836213375496\\
%100	0.63696753828212\\
%150	0.530180043656804\\
%200	0.484937753331405\\
%250	0.483239674948321\\
%300	0.469856415111378\\
%350	0.476227596440517\\
%400	0.461815230191802\\
%450	0.468270141937587\\
%500	0.461819225049765\\
%550	0.452686609799784\\
%600	0.45424116066758\\
%650	0.452732666271335\\
%700	0.452028901191985\\
%750	0.435548805122275\\
%800	0.43661292094611\\
%850	0.432396471068749\\
%900	0.429288316767965\\
%950	0.434668090845326\\
%1000	0.429573245127975\\
%};
%\addlegendentry{\large $\eta_{1,\mathtt{pm}}^{(\Gamma=4)}$}

\addplot [dashed, line width = 1pt, mark size = 2pt, color=mycolor5, mark=square*, mark options={fill=mycolor5,solid},mark repeat = 2]
  table[row sep=crcr]{%
50	0.543277948053879\\
100	0.4644655183904\\
150	0.383831501548091\\
200	0.323971995338085\\
250	0.319788239651556\\
300	0.30565423679008\\
350	0.309277544315436\\
400	0.295046352776019\\
450	0.299104844630985\\
500	0.292200546682599\\
550	0.283007270367292\\
600	0.282613255907475\\
650	0.281572178897577\\
700	0.280663296523985\\
750	0.265080954480636\\
800	0.265897350747662\\
850	0.262147609887273\\
900	0.25806471260727\\
950	0.262560726253707\\
1000	0.258816946385291\\
};
\addlegendentry{\large$\eta_{1,\text{d-PM}}^{(\Gamma=6)}$}

%\addplot [dashed, line width = 1pt, mark size = 3pt, color=mycolor3, mark=triangle*, mark options={fill=mycolor3},mark repeat = 2]
%  table[row sep=crcr]{%
%50	0.485663232504042\\
%100	0.379533878980851\\
%150	0.306107447479175\\
%200	0.241456228780083\\
%250	0.228818375740272\\
%300	0.214269563178841\\
%350	0.210493322411112\\
%400	0.199639960065735\\
%450	0.201984517933395\\
%500	0.195612144131576\\
%550	0.18645227926015\\
%600	0.184335044769344\\
%650	0.18325961872429\\
%700	0.182140130597514\\
%750	0.167147434056598\\
%800	0.168114037112381\\
%850	0.164712185954696\\
%900	0.160636857355937\\
%950	0.164871033565548\\
%1000	0.161759996645395\\
%};
%\addlegendentry{\large$\eta_{1,\mathtt{pm}}^{(\Gamma=8)}$}

\addplot [dashed, line width = 1pt, mark size = 3pt, color=mycolor5, mark=triangle*,mark repeat = 2, mark options={fill=mycolor5,solid}]
  table[row sep=crcr]{%
50	0.468194229369788\\
100	0.338593776561603\\
150	0.265639231702653\\
200	0.200680827266224\\
250	0.181921950908109\\
300	0.166024386862754\\
350	0.162091935384526\\
400	0.151107740482414\\
450	0.145992634990458\\
500	0.140895547317978\\
550	0.131914172897731\\
600	0.128120263611573\\
650	0.126812215004663\\
700	0.125301136486966\\
750	0.11053939435235\\
800	0.111839469859052\\
850	0.108569476408348\\
900	0.104919182818555\\
950	0.10938866504451\\
1000	0.106637152893014\\
};
\addlegendentry{\large$\eta_{1,\text{d-PM}}^{(\Gamma=10)}$}

\end{axis}
\end{tikzpicture}%

==> simulations/case2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=50,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Network Size $N$},
xtick={50,100,150,200,250,300},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={10e-6,10e-4,10e-2},
yminorticks = true,
axis x line*=bottom,
axis y line*=right,
ylabel={Relative Error (solid)},
xmajorgrids,
ymajorgrids
]
\addplot [line width = 1pt,color=mycolor1,mark = triangle*,mark size = 2pt]
  table[row sep=crcr]{%
50	1.22224860970797e-06\\
100	1.6524342329911e-06\\
150	1.27488780627481e-05\\
200	1.10477315530149e-05\\
250	1.9580017066678e-05\\
300	4.12441975454799e-05\\
};


\addplot [line width = 1pt,color=mycolor2,mark = diamond*,mark size = 2pt]
  table[row sep=crcr]{%
50	0.0159970303684138\\
100	0.0217591081685059\\
150	0.0236478816017009\\
200	0.0261411665761005\\
250	0.024788500624985\\
300	0.0271032194454094\\
};

\end{axis}
\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=50,
xmax=300,
xlabel style={font=\color{white!15!black}},
xtick={50,100,150,200,250,300},
ymin=0,
ymax=6000000,
axis x line*=bottom,
axis y line*=left,
ylabel={Communication Cost (dashed)},
xmajorgrids,
	ymajorgrids,
%	yminorgrids,
legend columns = 2,
legend style={fill opacity=1, legend pos=north west,legend cell align=left, align=left, draw=none, fill=none}
]
\addlegendimage{/pgfplots/refstyle=plot_one,color=mycolor1,line width = 1pt,mark = triangle*,mark size = 2pt}\addlegendentry{\large$\eta_{1,\mathtt{Alg. \ref{alg:onlineDis}}}$}
\addlegendimage{/pgfplots/refstyle=plot_two,color=mycolor2,line width = 1pt,mark = diamond*,mark size = 2pt}\addlegendentry{\large$\eta_{1,\text{d-PM}}$}
\addplot [line width = 1pt,color=mycolor1,dashed,mark=square*,mark size = 2pt,mark options={fill=mycolor1,solid}]
  table[row sep=crcr]{%
50	60000\\
100	120000\\
150	180000\\
200	240000\\
250	300000\\
300	360000\\
};
\addlegendentry{\large$C_{\mathtt{Alg. \ref{alg:onlineDis}}}$}

\addplot [line width = 1pt,color=mycolor2, dashed,mark=*,mark size = 2pt,mark options={fill=mycolor2,solid}]
  table[row sep=crcr]{%
50	654600\\
100	1359200\\
150	2113800\\
200	2918400\\
250	3773000\\
300	4677600\\
};
\addlegendentry{\large$C_{\text{d-PM}}$}

\end{axis}


\end{tikzpicture}%

==> simulations/case2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=200,
xlabel={Edge Update},
xtick={0,40,80,120,160,200},
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymin=0,
ymax=12,
ytick={0,3,6,9,12},
%ylabel style={font=\color{mycolor2}},
ylabel={Largest Eigenvalue (solid)},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [line width = 1pt,color=mycolor1,mark=*,mark repeat = 23,mark size = 2pt]
  table[row sep=crcr]{%
1	7.48290170910118\\
2	7.48290170910118\\
3	7.48290170910118\\
4	7.48290170910118\\
5	7.48290170910118\\
6	7.48290170910118\\
7	7.48290170910118\\
8	7.48290170910118\\
9	7.48290170910118\\
10	7.48290170910118\\
11	7.48290170910118\\
12	7.48290170910118\\
13	7.48290170910118\\
14	7.48290170910118\\
15	7.48290170910118\\
16	7.48290170910118\\
17	7.48290170910118\\
18	7.48290170910118\\
19	7.48290170910118\\
20	7.48290170910118\\
21	7.48290170910118\\
22	7.48290170910118\\
23	7.48290170910118\\
24	7.48290170910118\\
25	7.48290170910118\\
26	7.48290170910118\\
27	7.48290170910118\\
28	7.48290170910118\\
29	7.48290170910118\\
30	7.48290170910118\\
31	7.48290170910118\\
32	7.48290170910118\\
33	7.48290170910118\\
34	7.48290170910118\\
35	7.48290170910118\\
36	7.48290170910118\\
37	7.48290170910118\\
38	7.48290170910118\\
39	7.48290170910118\\
40	7.48290170910118\\
41	7.48290170910118\\
42	7.48290170910118\\
43	7.48290170910118\\
44	7.48290170910118\\
45	7.48290170910118\\
46	7.48290170910118\\
47	7.48290170910118\\
48	7.48290170910118\\
49	7.48290170910118\\
50	7.48290170910118\\
51	7.48290170910118\\
52	7.48290170910118\\
53	7.48290170910118\\
54	7.48290170910118\\
55	7.48290170910118\\
56	7.48290170910118\\
57	7.48290170910118\\
58	7.48290170910118\\
59	7.48290170910118\\
60	7.48290170910118\\
61	7.48290170910118\\
62	7.48290170910118\\
63	7.48290170910118\\
64	7.48290170910118\\
65	7.48290170910118\\
66	7.48290170910118\\
67	7.48290170910118\\
68	7.48290170910118\\
69	7.48290170910118\\
70	7.48290170910118\\
71	7.48290170910118\\
72	7.48290170910118\\
73	7.48290170910118\\
74	7.48290170910118\\
75	7.48290170910118\\
76	7.48290170910118\\
77	7.48290170910118\\
78	7.48290170910118\\
79	7.48290170910118\\
80	7.48290170910118\\
81	7.48290170910118\\
82	7.48290170910118\\
83	7.48290170910118\\
84	7.48290170910118\\
85	7.48290170910118\\
86	7.48290170910118\\
87	7.48290170910118\\
88	7.48290170910118\\
89	7.48290170910118\\
90	7.48290170910118\\
91	7.48290170910118\\
92	7.48290170910118\\
93	7.48290170910118\\
94	7.48290170910118\\
95	7.48290170910118\\
96	7.48290170910118\\
97	7.48290170910118\\
98	7.48290170910118\\
99	7.48290170910118\\
100	7.48290170910118\\
101	7.60434156399683\\
102	7.66482711865418\\
103	7.66484373947225\\
104	7.7047184763936\\
105	7.90149259038054\\
106	8.12798979469954\\
107	8.15947639626638\\
108	8.16860088769261\\
109	8.17267447374447\\
110	8.25317152353118\\
111	8.34899180710769\\
112	8.34902354230524\\
113	8.53569189745527\\
114	8.76235665837942\\
115	8.76257467999518\\
116	8.79749808951533\\
117	8.81991782702516\\
118	9.17030518885852\\
119	9.37670609154597\\
120	9.44439444022819\\
121	9.68597088150154\\
122	9.72098696712402\\
123	9.72100943070304\\
124	9.7330400293165\\
125	9.72736653325236\\
126	9.72731286954389\\
127	9.72307371309153\\
128	9.69872932424237\\
129	9.59827507700799\\
130	9.59722118293563\\
131	9.59646373300469\\
132	9.58141821861456\\
133	9.57891714689675\\
134	9.57777423738459\\
135	9.57682943563094\\
136	9.56400940730906\\
137	9.46002031205345\\
138	9.45818079909583\\
139	9.43628348547915\\
140	9.42424264508238\\
141	9.33105253427667\\
142	9.33084509659202\\
143	9.32958223415724\\
144	9.32769831021017\\
145	9.32653882178255\\
146	9.3250697718001\\
147	9.32470015562167\\
148	9.3210927023553\\
149	9.32009790183599\\
150	9.3205004783763\\
151	9.42978637067656\\
152	9.43140134212361\\
153	9.43232816036831\\
154	9.53052722357077\\
155	9.92495305986072\\
156	9.9274938570974\\
157	9.92751585430016\\
158	9.98020716802879\\
159	10.0084944939192\\
160	10.0094833141993\\
161	10.2833580548412\\
162	10.3416341860928\\
163	10.398624871232\\
164	10.4787537432105\\
165	10.5021495708855\\
166	10.5038995371256\\
167	10.5040258345609\\
168	10.5049529891539\\
169	10.5390014522387\\
170	10.9911318001616\\
171	10.9959068354486\\
172	11.1283963354828\\
173	11.1318338643461\\
174	11.1332081567342\\
175	11.1315404386238\\
176	11.1303329532772\\
177	11.1046924536897\\
178	11.1046715141838\\
179	11.1033289233493\\
180	11.0940171252534\\
181	11.0940120685988\\
182	11.0939514340836\\
183	11.0939507321966\\
184	11.0934585023281\\
185	11.0060508281359\\
186	10.982654812648\\
187	10.9662565019256\\
188	10.9486822269095\\
189	10.9456779176149\\
190	10.9439835241358\\
191	10.9439835219484\\
192	10.9288852279496\\
193	10.9222110983555\\
194	10.9104922066124\\
195	10.9104598327978\\
196	10.9104430200862\\
197	10.9100371228677\\
198	10.9090310458228\\
199	10.908724838403\\
200	10.9087070933414\\
};

\addplot [line width = 1pt,color=mycolor2,mark=triangle*,mark repeat=20,mark size = 2pt]
  table[row sep=crcr]{%
1	2.00000152582654\\
2	3.00000254462309\\
3	4.0000033328204\\
4	5.00000427828647\\
5	5.00000427828647\\
6	5.00000427828647\\
7	5.00000427828647\\
8	5.00000427828647\\
9	5.00000427828647\\
10	5.00000427828647\\
11	5.00000427828647\\
12	5.00000427828647\\
13	5.08613445906849\\
14	5.33756260762082\\
15	5.71279666395267\\
16	5.71279666395267\\
17	5.71279666395267\\
18	5.71279666395267\\
19	5.71279666395267\\
20	5.71279666395267\\
21	5.71279666395267\\
22	5.71279666395267\\
23	5.74443077911152\\
24	5.75763994422564\\
25	5.76817769972329\\
26	5.80724564495949\\
27	5.82697332116575\\
28	5.82968593405222\\
29	5.90229546136802\\
30	5.97594279020375\\
31	6.00054223457305\\
32	6.02543995225493\\
33	6.10128506318817\\
34	6.10313807913974\\
35	6.10326756674822\\
36	6.10352488675908\\
37	6.10428325470284\\
38	6.10513702398522\\
39	6.10519680830498\\
40	6.10548278293956\\
41	6.10548723694069\\
42	6.10548755927976\\
43	6.1054882043076\\
44	6.10566293839129\\
45	6.11217115281304\\
46	6.18913012883714\\
47	6.3167146757544\\
48	6.41966811381082\\
49	6.41966811381082\\
50	6.42693731662906\\
51	6.4281809296272\\
52	6.44439371192369\\
53	6.48693884494149\\
54	6.50731110519229\\
55	6.57172331395206\\
56	6.6893904358528\\
57	6.78136205984217\\
58	6.78700333651193\\
59	6.81047816062159\\
60	6.87634725477978\\
61	6.88117191805251\\
62	6.89403917336583\\
63	6.9456575865056\\
64	6.94772072430665\\
65	6.98347656652074\\
66	6.98501937879418\\
67	7.01987387603105\\
68	7.03689658437537\\
69	7.05338782675789\\
70	7.06110781580968\\
71	7.06148777819562\\
72	7.08636577313604\\
73	7.09802769108761\\
74	7.11656957557663\\
75	7.11729930657975\\
76	7.12039898285864\\
77	7.12192142360829\\
78	7.12928754565163\\
79	7.12948157618451\\
80	7.18274228726273\\
81	7.18357583272415\\
82	7.19125480403803\\
83	7.19404580637034\\
84	7.20564921576031\\
85	7.21970640555629\\
86	7.22094827725863\\
87	7.220967936959\\
88	7.22981941943933\\
89	7.24231860558901\\
90	7.24248866710332\\
91	7.24260223751665\\
92	7.29859973046678\\
93	7.35557136034528\\
94	7.39504936156217\\
95	7.42188554961309\\
96	7.42382678647726\\
97	7.45005447518992\\
98	7.45529672272902\\
99	7.45896578573838\\
100	7.48290245748022\\
101	7.60434369933416\\
102	7.66483016795738\\
103	7.66484678573465\\
104	7.70471960599175\\
105	7.90149211588289\\
106	8.12799267924037\\
107	8.15947970845881\\
108	8.16860399296136\\
109	8.17267723776646\\
110	8.25317505993093\\
111	8.34898877822068\\
112	8.34902052811837\\
113	8.53569502084624\\
114	8.76235457222821\\
115	8.76257261840829\\
116	8.7974960290132\\
117	8.81991634137864\\
118	9.17030205748635\\
119	9.37670480442309\\
120	9.4443924321549\\
121	9.68596854702334\\
122	9.7209844471977\\
123	9.72100691254976\\
124	9.73303733947306\\
125	9.72736382601669\\
126	9.72731015055497\\
127	9.72307101766885\\
128	9.69872748112886\\
129	9.59827437431121\\
130	9.59722059541978\\
131	9.59646313628176\\
132	9.58141755225912\\
133	9.57891649466725\\
134	9.57777359352493\\
135	9.57682879027846\\
136	9.56400876885252\\
137	9.46001955468286\\
138	9.45818003919111\\
139	9.43628301022187\\
140	9.42424209766759\\
141	9.33105150538065\\
142	9.33084409795513\\
143	9.3295812464246\\
144	9.32769732012948\\
145	9.32653786639684\\
146	9.32506881567259\\
147	9.32469920110347\\
148	9.32109174531799\\
149	9.3200969487126\\
150	9.32049941462335\\
151	9.42978756345798\\
152	9.43140249853143\\
153	9.43232934982118\\
154	9.53052953405956\\
155	9.92495317684197\\
156	9.92749386408584\\
157	9.92751585849457\\
158	9.98020518026956\\
159	10.0084936899983\\
160	10.0094825624432\\
161	10.283358523482\\
162	10.3416349686583\\
163	10.3986269199684\\
164	10.4787555333914\\
165	10.5021512919511\\
166	10.5039016842193\\
167	10.5040279481492\\
168	10.5049549883618\\
169	10.5390026383438\\
170	10.9911299851653\\
171	10.9959044339836\\
172	11.1283894286922\\
173	11.1318270672789\\
174	11.1332012588361\\
175	11.1315339328729\\
176	11.1303268075347\\
177	11.1046868829178\\
178	11.1046659502082\\
179	11.1033233465227\\
180	11.0940112859361\\
181	11.0940062363546\\
182	11.0939456130881\\
183	11.0939449106576\\
184	11.0934527771326\\
185	11.0060449036612\\
186	10.98265018439\\
187	10.9662525600891\\
188	10.9486785763347\\
189	10.9456743276327\\
190	10.9439801184915\\
191	10.9439801184915\\
192	10.9288813990258\\
193	10.9222071920079\\
194	10.9104871626092\\
195	10.9104547698159\\
196	10.9104379098447\\
197	10.9100319190239\\
198	10.9090246024481\\
199	10.9087177320771\\
200	10.9087000372368\\
};
\end{axis}
\begin{axis}[%
	width=6.6cm,
	height=4.4cm,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xmax=200,
%	xlabel={\LARGE Edge Update},
	xtick={0,40,80,120,160,200},
	%every outer y axis line/.append style={mycolor2},
	%every y tick label/.append style={font=\color{mycolor2}},
	%every y tick/.append style={mycolor2},
	ymode=log,
	ymin=1e-10,
	ymax=1,
	ytick={10e-12,10e-9,10e-6,10e-3,1},
	%yminorticks=true,
%	ytick={$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
	%ylabel style={font=\color{mycolor2}},
	ylabel={Relative Error (dashed)},
	%axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=right,
	%xmajorgrids,
	%ymajorgrids,
		legend style={at={(0.07,0.03)}, anchor=south west, legend cell align=left, align=left, draw=none, fill = none}
	]
	\addlegendimage{/pgfplots/refstyle=plot_one,color = mycolor1,mark=*,mark size = 2pt}\addlegendentry{\large$\hat{\lambda}_{1}$}
	\addlegendimage{/pgfplots/refstyle=plot_two,color = mycolor2,mark=triangle*,mark size = 2pt}\addlegendentry{\large$\lambda_{1}$}
\addplot [line width = 1pt, dashed]
  table[row sep=crcr]{%
1	0.732723801063161\\
2	0.599085667399012\\
3	0.465447564551684\\
4	0.331809440687274\\
5	0.331809440687274\\
6	0.331809440687274\\
7	0.331809440687274\\
8	0.331809440687274\\
9	0.331809440687274\\
10	0.331809440687274\\
11	0.331809440687274\\
12	0.331809440687274\\
13	0.320299175802026\\
14	0.286698821510786\\
15	0.236553293623461\\
16	0.236553293623461\\
17	0.236553293623461\\
18	0.236553293623461\\
19	0.236553293623461\\
20	0.236553293623461\\
21	0.236553293623461\\
22	0.236553293623461\\
23	0.232325773820498\\
24	0.230560527445812\\
25	0.229152282902812\\
26	0.223931320934451\\
27	0.221294953790638\\
28	0.220932445636458\\
29	0.21122905380552\\
30	0.201386972257643\\
31	0.198099551772167\\
32	0.194772270638486\\
33	0.184636481892125\\
34	0.184388848550994\\
35	0.184371544086294\\
36	0.184337156355323\\
37	0.184235809581939\\
38	0.184121713564703\\
39	0.184113724107928\\
40	0.184075507030423\\
41	0.18407491180663\\
42	0.184074868729882\\
43	0.184074782529654\\
44	0.184051431416613\\
45	0.183181686673896\\
46	0.172897043227291\\
47	0.155846899863509\\
48	0.142088408564445\\
49	0.142088408564445\\
50	0.141116966856291\\
51	0.140950772905537\\
52	0.1387841291453\\
53	0.133098482764825\\
54	0.13037597470007\\
55	0.121768056105946\\
56	0.10604325756187\\
57	0.0937523539038009\\
58	0.0929984649862299\\
59	0.0898613365002162\\
60	0.08105872265884\\
61	0.080413964320393\\
62	0.0786944100868156\\
63	0.0717962287199555\\
64	0.0715205151156273\\
65	0.0667421759627021\\
66	0.0665359976199392\\
67	0.0618781124048398\\
68	0.0596032317494354\\
69	0.0573993751409136\\
70	0.0563676912632018\\
71	0.0563169138508134\\
72	0.0529922684248071\\
73	0.0514337930625835\\
74	0.0489558927493318\\
75	0.0488583729593509\\
76	0.048444138428497\\
77	0.0482406824953801\\
78	0.047256288696063\\
79	0.0472303588441917\\
80	0.0401127040695158\\
81	0.0400013107232144\\
82	0.0389751083738579\\
83	0.0386021244111102\\
84	0.0370514680158979\\
85	0.0351728933208859\\
86	0.0350069320734144\\
87	0.0350043047904256\\
88	0.033821410396722\\
89	0.0321510441891215\\
90	0.0321283175088948\\
91	0.0321131401862805\\
92	0.0246297473626083\\
93	0.0170161728305248\\
94	0.0117404118020359\\
95	0.00815407736999659\\
96	0.007894654362767\\
97	0.00438963856378148\\
98	0.00368907510018287\\
99	0.00319874886685758\\
100	1.00011876474872e-07\\
101	2.80805026631882e-07\\
102	3.97830656040677e-07\\
103	3.9743307276788e-07\\
104	1.46611217042471e-07\\
105	6.00516476785466e-08\\
106	3.54889818946759e-07\\
107	4.05931982277698e-07\\
108	3.80146954247045e-07\\
109	3.38202873890846e-07\\
110	4.28489791949069e-07\\
111	3.62784763538952e-07\\
112	3.61022682677631e-07\\
113	3.65921240551826e-07\\
114	2.38081066467415e-07\\
115	2.35271819938579e-07\\
116	2.34214557563629e-07\\
117	1.68442217798357e-07\\
118	3.41468698001423e-07\\
119	1.37268126655935e-07\\
120	2.12620649603201e-07\\
121	2.41016438697666e-07\\
122	2.59225357228533e-07\\
123	2.59042365583154e-07\\
124	2.76362105923599e-07\\
125	2.78311262851619e-07\\
126	2.7952107210673e-07\\
127	2.77219196239594e-07\\
128	1.90036596819749e-07\\
129	7.32107356112553e-08\\
130	6.12172870434224e-08\\
131	6.21815442415583e-08\\
132	6.95466394618772e-08\\
133	6.80901079323203e-08\\
134	6.72243504449515e-08\\
135	6.73868618943363e-08\\
136	6.67561591246025e-08\\
137	8.00601437226475e-08\\
138	8.03436453770686e-08\\
139	5.03648785552674e-08\\
140	5.80858118913966e-08\\
141	1.10265804985152e-07\\
142	1.07025342311099e-07\\
143	1.05871046384637e-07\\
144	1.06144159047532e-07\\
145	1.02437327515829e-07\\
146	1.02533013825317e-07\\
147	1.02364492928929e-07\\
148	1.02674369573551e-07\\
149	1.02265383717325e-07\\
150	1.1413045432858e-07\\
151	1.26490821232817e-07\\
152	1.22612513147116e-07\\
153	1.26103848095905e-07\\
154	2.42430322534813e-07\\
155	1.17865794522284e-08\\
156	7.03947523956921e-10\\
157	4.22503137882722e-10\\
158	1.99170136582229e-07\\
159	8.03238617494506e-08\\
160	7.51043809192445e-08\\
161	4.55727404840614e-08\\
162	7.56713551914507e-08\\
163	1.97019936567446e-07\\
164	1.70839106277119e-07\\
165	1.63877461484176e-07\\
166	2.04409199980064e-07\\
167	2.01216977004125e-07\\
168	1.90310983520202e-07\\
169	1.12544359972348e-07\\
170	1.6513279150313e-07\\
171	2.18396268488259e-07\\
172	6.20645639424053e-07\\
173	6.10597248453046e-07\\
174	6.19578646203395e-07\\
175	5.84442996698081e-07\\
176	5.52161600622297e-07\\
177	5.01659272208352e-07\\
178	5.01048190180103e-07\\
179	5.02266177481317e-07\\
180	5.26348330008021e-07\\
181	5.25711000211061e-07\\
182	5.24699924778822e-07\\
183	5.2474894859016e-07\\
184	5.16087522792653e-07\\
185	5.38292507135798e-07\\
186	4.21415226327233e-07\\
187	3.59451418033722e-07\\
188	3.33425955956998e-07\\
189	3.27981714210914e-07\\
190	3.11188725097437e-07\\
191	3.10988855497869e-07\\
192	3.503489820408e-07\\
193	3.57651719947707e-07\\
194	4.62307570250302e-07\\
195	4.6404843965374e-07\\
196	4.68380746301536e-07\\
197	4.76977649143737e-07\\
198	5.9064592699148e-07\\
199	6.51435070396149e-07\\
200	6.46832348202209e-07\\
};
\addlegendentry{\large$\tilde{\eta}_1$}

\end{axis}
\draw[dashed] (3.3cm,5cm) -- (3.3cm,-.3cm);
\draw[->,thick] (0.0cm,4.8cm) -- (1.7cm,4.8cm) node[midway,above]{Learning} ;
\draw[->,thick] (3.3cm,4.8cm) -- (5.0cm,4.8cm) node[midway,above]{Adaptation} ;
\end{tikzpicture}%

==> simulations/case3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Edge Update},
xtick={0,50,100,150},
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymin=3,
ymax=12,
ytick={3,6,9,12},
%ylabel style={font=\color{mycolor2}},
ylabel={Largest Eigenvalue (solid)},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [line width = 1pt,color=mycolor1,mark=*,mark repeat = 23,mark size = 2pt]
table[row sep=crcr]{%
1	7.32866419741794\\
2	7.32866419741794\\
3	7.32866419741794\\
4	7.32866419741794\\
5	7.32866419741794\\
6	7.32866419741794\\
7	7.32866419741794\\
8	7.32866419741794\\
9	7.32866419741794\\
10	7.32866419741794\\
11	7.32866419741794\\
12	7.32866419741794\\
13	7.32866419741794\\
14	7.32866419741794\\
15	7.32866419741794\\
16	7.32866419741794\\
17	7.32866419741794\\
18	7.32866419741794\\
19	7.32866419741794\\
20	7.32866419741794\\
21	7.32866419741794\\
22	7.32866419741794\\
23	7.32866419741794\\
24	7.32866419741794\\
25	7.32866419741794\\
26	7.32866419741794\\
27	7.32866419741794\\
28	7.32866419741794\\
29	7.32866419741794\\
30	7.32866419741794\\
31	7.32866419741794\\
32	7.32866419741794\\
33	7.32866419741794\\
34	7.32866419741794\\
35	7.32866419741794\\
36	7.32866419741794\\
37	7.32866419741794\\
38	7.32866419741794\\
39	7.32866419741794\\
40	7.32866419741794\\
41	7.32866419741794\\
42	7.32866419741794\\
43	7.32866419741794\\
44	7.32866419741794\\
45	7.32866419741794\\
46	7.32866419741794\\
47	7.32866419741794\\
48	7.32866419741794\\
49	7.32866419741794\\
50	7.32866419741794\\
51	7.42252129391047\\
52	7.71633714138426\\
53	8.33165404819685\\
54	8.33861676122388\\
55	8.79971330054084\\
56	9.04192103616715\\
57	9.04197617744857\\
58	9.04201019030367\\
59	9.04201055231976\\
60	9.14640804326897\\
61	9.15800452781758\\
62	9.46692688477144\\
63	9.46990466542434\\
64	9.46992546375061\\
65	9.70114141604873\\
66	9.70413960443242\\
67	9.70428559175754\\
68	10.2243669017119\\
69	10.754994933369\\
70	10.7557491638339\\
71	10.7658855973796\\
72	10.7896855476484\\
73	10.8117718251773\\
74	10.8119570235185\\
75	10.8117656907926\\
76	10.8117655678679\\
77	10.8109566990228\\
78	10.810936908184\\
79	10.7948831199556\\
80	10.7948622761573\\
81	10.7932389877986\\
82	10.7764152555492\\
83	10.7451215173709\\
84	10.7448022905862\\
85	10.7299639286728\\
86	10.6472126472528\\
87	10.6457287899887\\
88	10.6455294966277\\
89	10.6453745769048\\
90	10.6449400312276\\
91	10.6341384331866\\
92	10.6285153503846\\
93	10.6267212673007\\
94	10.6266837602087\\
95	10.5812840041228\\
96	10.5812800491148\\
97	10.5086207532552\\
98	10.5033314338869\\
99	9.57899864194715\\
100	9.59021506649787\\
101	9.77011430873751\\
102	9.77887105669376\\
103	9.77910942416004\\
104	9.79664258463017\\
105	9.79736367786748\\
106	9.81590782061755\\
107	9.83053360500455\\
108	9.83132745122633\\
109	9.83327078585016\\
110	10.1184557649931\\
111	10.1226285175568\\
112	10.1375649797163\\
113	10.7435738664944\\
114	10.776829599094\\
115	10.7772839162035\\
116	10.7786152156311\\
117	10.7795855567106\\
118	10.8347776389684\\
119	10.8460550300136\\
120	10.9080514232538\\
121	10.9615035195355\\
122	10.9620399680902\\
123	10.9631689883599\\
124	11.0059477648627\\
125	11.0054591019122\\
126	11.0007235577878\\
127	10.9998087307625\\
128	10.9994596281142\\
129	10.9987228355551\\
130	10.9987202166011\\
131	10.9973038140255\\
132	10.9967445778338\\
133	10.9966033138469\\
134	10.9571621257361\\
135	10.9564885005648\\
136	10.9541360318502\\
137	10.9434360287757\\
138	10.9117961923898\\
139	10.8963030978133\\
140	10.8675452788071\\
141	10.8503288697717\\
142	10.8503238509636\\
143	10.8274129661429\\
144	10.173293074844\\
145	10.1704063526087\\
146	9.70117690228028\\
147	9.70078188699336\\
148	9.58353536081115\\
149	9.58331519515336\\
150	9.58247042753009\\
};

\addplot [line width = 1pt,color=mycolor2,mark=triangle*,mark repeat=20,mark size = 2pt]
  table[row sep=crcr]{%
1	4.82843775691445\\
2	4.82843775691445\\
3	4.82843775691445\\
4	4.82843775691445\\
5	5.54137542915696\\
6	5.54137542915696\\
7	5.95393809008882\\
8	5.95982416337052\\
9	5.95992396182769\\
10	5.96029339738565\\
11	6.22574625624175\\
12	6.22980818406975\\
13	6.23260144833267\\
14	6.42305918496061\\
15	6.42306650508957\\
16	6.42402871825915\\
17	6.4240373438205\\
18	6.42443338067634\\
19	6.42464191354592\\
20	6.45738913722477\\
21	6.45754865542562\\
22	6.64748964412857\\
23	6.64762289084344\\
24	6.75993190409483\\
25	6.81787140179877\\
26	6.81911436049429\\
27	6.8192944754263\\
28	6.91167854924599\\
29	6.91323622652423\\
30	6.9201877242855\\
31	6.92145977655533\\
32	6.9247609724887\\
33	6.99031498052654\\
34	7.02835691784967\\
35	7.05007647610708\\
36	7.05058560482903\\
37	7.0523726948701\\
38	7.05651337041429\\
39	7.23923086205734\\
40	7.242704496848\\
41	7.24318154641489\\
42	7.24479254303153\\
43	7.25472014603868\\
44	7.25552558037611\\
45	7.29036253879146\\
46	7.29072606395869\\
47	7.29305154482849\\
48	7.29633151174319\\
49	7.31514596281514\\
50	7.32865388118229\\
51	7.42252897908595\\
52	7.71632388147265\\
53	8.33164169278216\\
54	8.33860479249462\\
55	8.7997026477643\\
56	9.04191174520278\\
57	9.04196688382621\\
58	9.04200090647015\\
59	9.04200126764426\\
60	9.14639917228209\\
61	9.15799602834688\\
62	9.46691938629176\\
63	9.46989713398315\\
64	9.46991793368037\\
65	9.70113324588443\\
66	9.70413164957858\\
67	9.70427762601573\\
68	10.2243580708937\\
69	10.7549862473575\\
70	10.7557404550552\\
71	10.7658768110169\\
72	10.7896763533885\\
73	10.8117630722732\\
74	10.8119482407126\\
75	10.8117569562611\\
76	10.8117568334203\\
77	10.8109478214573\\
78	10.8109280314364\\
79	10.7948739668938\\
80	10.7948531271752\\
81	10.793230255162\\
82	10.7764068199723\\
83	10.745113263731\\
84	10.7447940136012\\
85	10.7299556028945\\
86	10.6472050077878\\
87	10.6457211355966\\
88	10.6455218344137\\
89	10.6453669004731\\
90	10.6449324857274\\
91	10.6341310554247\\
92	10.6285080077352\\
93	10.6267138918136\\
94	10.6266763827278\\
95	10.5812770185647\\
96	10.5812730629416\\
97	10.5086136083795\\
98	10.5033243373019\\
99	9.57899155207932\\
100	9.59020765251882\\
101	9.77010401481225\\
102	9.77886057895209\\
103	9.77909892877496\\
104	9.79663212610425\\
105	9.79735322988138\\
106	9.81589729868644\\
107	9.83052152755772\\
108	9.83131535037553\\
109	9.83325864964843\\
110	10.1184408533181\\
111	10.1226137356733\\
112	10.1375504997898\\
113	10.7435588175687\\
114	10.776814905078\\
115	10.7772692119185\\
116	10.7786004739908\\
117	10.7795708565522\\
118	10.8347627508913\\
119	10.8460405088275\\
120	10.9080372727903\\
121	10.9614901460774\\
122	10.9620265425823\\
123	10.9631554809522\\
124	11.0059346284796\\
125	11.0054463505585\\
126	11.0007106878486\\
127	10.9997958513302\\
128	10.9994466846736\\
129	10.9987098746938\\
130	10.9987072550716\\
131	10.9972908793715\\
132	10.9967316494514\\
133	10.9965904221124\\
134	10.957148791001\\
135	10.9564751757968\\
136	10.9541226752963\\
137	10.9434228570581\\
138	10.9117825054009\\
139	10.8962892135314\\
140	10.8675318352142\\
141	10.8503151863626\\
142	10.8503101674187\\
143	10.8273996441325\\
144	10.1732818454457\\
145	10.1703951320873\\
146	9.70116698438675\\
147	9.70077195159596\\
148	9.58352578980472\\
149	9.58330564440037\\
150	9.58246090995573\\
};
\end{axis}
\begin{axis}[%
width=6.6cm,
height=4.4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=150,
%	xlabel={\LARGE Edge Update},
xtick={0,50,100,150},
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymode=log,
ymin=1e-7,
ymax=1,
ytick={10e-7,10e-5,10e-3,1},
%yminorticks=true,
%	ytick={$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
%ylabel style={font=\color{mycolor2}},
ylabel={Relative Error (dashed)},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.97,0.25)}, anchor=south east, legend cell align=left, align=left, draw=none, fill = none}
]
\addlegendimage{/pgfplots/refstyle=plot_one,color = mycolor1,mark=*,mark size = 2pt}\addlegendentry{\large$\hat{\lambda}_{1}$}
\addlegendimage{/pgfplots/refstyle=plot_two,color = mycolor2,mark=triangle*,mark size = 2pt}\addlegendentry{\large$\lambda_{1}$}
\addplot [line width = 1pt, dashed]
  table[row sep=crcr]{%
1	0.341157184058778\\
2	0.341157184058778\\
3	0.341157184058778\\
4	0.341157184058778\\
5	0.243876471907484\\
6	0.243876471907484\\
7	0.187582084578724\\
8	0.18677892685132\\
9	0.186765309300498\\
10	0.186714899628557\\
11	0.150493720474294\\
12	0.149939468332488\\
13	0.149558325986806\\
14	0.123570269842136\\
15	0.123569271006772\\
16	0.123437976524768\\
17	0.123436799562485\\
18	0.123382760129763\\
19	0.123354305712428\\
20	0.118885930194501\\
21	0.11886416385393\\
22	0.0929466182294667\\
23	0.0929284366466738\\
24	0.0776038140106743\\
25	0.069697939741752\\
26	0.0695283373883019\\
27	0.0695037606131693\\
28	0.056897906213094\\
29	0.0566853603471248\\
30	0.0557368249013724\\
31	0.0555632527147411\\
32	0.0551128028313185\\
33	0.046167924710018\\
34	0.0409770827914421\\
35	0.0380134378934993\\
36	0.0379439670174658\\
37	0.0377001176619859\\
38	0.0371351203537933\\
39	0.0122032246193111\\
40	0.0117292453651003\\
41	0.0116641517062781\\
42	0.0114443303891535\\
43	0.0100897038515299\\
44	0.00997980192182866\\
45	0.00522628102403329\\
46	0.00517667782794772\\
47	0.00485936476690944\\
48	0.00441181159400644\\
49	0.00184457006606469\\
50	1.4076556609099e-06\\
51	1.03538611454958e-06\\
52	1.71842045853661e-06\\
53	1.48294859776103e-06\\
54	1.43533749170482e-06\\
55	1.21058222878058e-06\\
56	1.02754318805408e-06\\
57	1.02783088361868e-06\\
58	1.02674442055625e-06\\
59	1.02683749976859e-06\\
60	9.69887505952706e-07\\
61	9.28091995695256e-07\\
62	7.92071151142752e-07\\
63	7.95302746157242e-07\\
64	7.95156230316109e-07\\
65	8.42185878231475e-07\\
66	8.19738190036757e-07\\
67	8.20847834353688e-07\\
68	8.63703177564444e-07\\
69	8.07625803342737e-07\\
70	8.09685929030758e-07\\
71	8.16130044001847e-07\\
72	8.52134186356754e-07\\
73	8.0957166424577e-07\\
74	8.12323425121935e-07\\
75	8.07872806419673e-07\\
76	8.07865051350711e-07\\
77	8.21163723363314e-07\\
78	8.21089578606475e-07\\
79	8.47907451015066e-07\\
80	8.47531152187068e-07\\
81	8.09083965880743e-07\\
82	7.82781350536188e-07\\
83	7.68129047827789e-07\\
84	7.70324544674154e-07\\
85	7.75937208399867e-07\\
86	7.17508447778047e-07\\
87	7.19010619946973e-07\\
88	7.19758840361919e-07\\
89	7.21104890285391e-07\\
90	7.08834447986669e-07\\
91	6.93780882782888e-07\\
92	6.90844312410682e-07\\
93	6.94051054463317e-07\\
94	6.94241128399374e-07\\
95	6.60180572026381e-07\\
96	6.60238949325406e-07\\
97	6.79906134142727e-07\\
98	6.75650867439951e-07\\
99	7.40147075823405e-07\\
100	7.7307745490195e-07\\
101	1.05361359538928e-06\\
102	1.07146741229608e-06\\
103	1.07324548906788e-06\\
104	1.06756226142004e-06\\
105	1.06640790738628e-06\\
106	1.07192643782563e-06\\
107	1.22856472590842e-06\\
108	1.2308460740518e-06\\
109	1.2341978565865e-06\\
110	1.47371054883448e-06\\
111	1.46028114487318e-06\\
112	1.4283436390579e-06\\
113	1.40073739741633e-06\\
114	1.36348225817803e-06\\
115	1.36437762207844e-06\\
116	1.36767479542212e-06\\
117	1.36370348627852e-06\\
118	1.37410084711542e-06\\
119	1.3388449583897e-06\\
120	1.29724942848942e-06\\
121	1.22003866144414e-06\\
122	1.2247271486364e-06\\
123	1.23207146705034e-06\\
124	1.19357128035673e-06\\
125	1.158638961322e-06\\
126	1.16991751853297e-06\\
127	1.17087784837981e-06\\
128	1.17673422800501e-06\\
129	1.17839693436408e-06\\
130	1.17845796567791e-06\\
131	1.1761659246609e-06\\
132	1.17565542705089e-06\\
133	1.17233786728946e-06\\
134	1.2169880278179e-06\\
135	1.2161531486085e-06\\
136	1.21931605450519e-06\\
137	1.20361809534546e-06\\
138	1.25432959336979e-06\\
139	1.27421949909844e-06\\
140	1.2370404227623e-06\\
141	1.26110546897199e-06\\
142	1.26111857450047e-06\\
143	1.23039643669961e-06\\
144	1.10381154077206e-06\\
145	1.10325202683166e-06\\
146	1.02233920946045e-06\\
147	1.02418521687583e-06\\
148	9.98692661058953e-07\\
149	9.96602198830921e-07\\
150	9.9322762595541e-07\\
};
\addlegendentry{\large$\tilde{\eta}_1$}

\end{axis}
\draw[dashed] (2.2cm,5cm) -- (2.2cm,-.3cm);
\draw[->,thick] (0.0cm,4.8cm) -- (1.7cm,4.8cm) node[midway,above]{Learning} ;
\draw[->,thick] (2.2cm,4.8cm) -- (3.9cm,4.8cm) node[midway,above]{Adaptation} ;
\end{tikzpicture}%

==> simulations/case4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=6.6cm,
	height=4.4cm,
	at={(0,0)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xlabel style={font=\color{white!15!black}},
	xlabel={Sample Vector Update},
	xtick={0,200,400,600,800,1000},
	ymode=log,
	ymin=0.0562545012732371,
	ymax=15,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	ylabel={Relative Error},
	%axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	%yminorgrids,
	legend columns = 3,
	legend style={legend cell align=left, align=right, draw=none, fill=none}
	]
\addplot [line width = 1pt, mark size = 2pt, color=mycolor2, mark=*, mark options={fill=mycolor2},mark repeat = 100]
  table[row sep=crcr]{%
1	7.20075304839358\\
2	5.23355878415307\\
3	4.4133228632018\\
4	3.92833531279821\\
5	3.58661690393217\\
6	3.37068166875979\\
7	3.17252983578162\\
8	3.04911012169237\\
9	2.96741117426128\\
10	2.87078809067856\\
11	2.7803728005371\\
12	2.71640650155283\\
13	2.64536931789567\\
14	2.61761210191397\\
15	2.56961502034931\\
16	2.53584378474912\\
17	2.51107377009922\\
18	2.48159061770627\\
19	2.45739576455009\\
20	2.43906034562322\\
21	2.4159548553777\\
22	2.40668318830306\\
23	2.38843281775422\\
24	2.37485824251842\\
25	2.36324352642189\\
26	2.35030924333145\\
27	2.33258338677335\\
28	2.31882652565045\\
29	2.30024911383286\\
30	2.29636784945025\\
31	2.29166857136838\\
32	2.27986216137221\\
33	2.28064187769649\\
34	2.2679985921795\\
35	2.26535557273847\\
36	2.25614343082765\\
37	2.24187090243478\\
38	2.23466359320259\\
39	2.23071925931742\\
40	2.23136741270669\\
41	2.22977904169854\\
42	2.22847643207474\\
43	2.22165803018594\\
44	2.21393085825042\\
45	2.20976521130774\\
46	2.20233428484966\\
47	2.19935524978991\\
48	2.19335847874431\\
49	2.18351319781996\\
50	2.17635247809295\\
51	2.17361335064028\\
52	2.16886357439551\\
53	2.16497272472592\\
54	2.16246668227347\\
55	2.16255321921992\\
56	2.15856296121633\\
57	2.1592128972778\\
58	2.1513455430357\\
59	2.15066874906966\\
60	2.14565102986833\\
61	2.14704168446444\\
62	2.14615025858484\\
63	2.14276273295425\\
64	2.14125613546061\\
65	2.13970219911024\\
66	2.13842067412521\\
67	2.13635394655061\\
68	2.13113072828698\\
69	2.12898843334143\\
70	2.12702367513189\\
71	2.12774017994584\\
72	2.1275068890867\\
73	2.12671352342537\\
74	2.12729514821154\\
75	2.12661437528403\\
76	2.12483987447576\\
77	2.12644505163907\\
78	2.12354010056917\\
79	2.12131975624158\\
80	2.12338851769689\\
81	2.11878185349792\\
82	2.11905275241589\\
83	2.11427446314846\\
84	2.11274236013541\\
85	2.11164120637243\\
86	2.11190277382533\\
87	2.10914525993861\\
88	2.10506590742448\\
89	2.10458965082823\\
90	2.10387097825937\\
91	2.10240424030335\\
92	2.10052501942774\\
93	2.10121792810958\\
94	2.09954211283536\\
95	2.09671179629093\\
96	2.09552192190886\\
97	2.09456230999151\\
98	2.09778059898085\\
99	2.09533553613895\\
100	2.09567677279099\\
101	2.09489437582302\\
102	2.09339521343875\\
103	2.09216434663951\\
104	2.08854827732173\\
105	2.08851819419168\\
106	2.08730333828229\\
107	2.08684439748111\\
108	2.08377638519939\\
109	2.08263780628091\\
110	2.08328064870695\\
111	2.08142426390113\\
112	2.08050454090031\\
113	2.07976785201637\\
114	2.07878688380734\\
115	2.0759672321806\\
116	2.0768575590625\\
117	2.07276094671538\\
118	2.07436093661141\\
119	2.07524109073868\\
120	2.07533981098964\\
121	2.07507610707493\\
122	2.07458177788574\\
123	2.07554755464594\\
124	2.07218945203059\\
125	2.07246607964505\\
126	2.07458208713621\\
127	2.07513722435724\\
128	2.07342976827942\\
129	2.07338992794063\\
130	2.07410986245471\\
131	2.07320930552123\\
132	2.07338743900964\\
133	2.07469280427302\\
134	2.07576312412293\\
135	2.07455699729388\\
136	2.07379955606388\\
137	2.07378148223118\\
138	2.07352030851325\\
139	2.07348745002819\\
140	2.07254496513742\\
141	2.07390917770718\\
142	2.07349252128213\\
143	2.07341403649663\\
144	2.07253549316226\\
145	2.07233328279092\\
146	2.07255492760822\\
147	2.07096725364608\\
148	2.07028489049241\\
149	2.06897522425016\\
150	2.06896262481568\\
151	2.06888900671389\\
152	2.06732624718991\\
153	2.0668115986205\\
154	2.06606187785337\\
155	2.06537019029714\\
156	2.06442633817998\\
157	2.06493394288768\\
158	2.06476931883882\\
159	2.06429878491635\\
160	2.06492637252571\\
161	2.06315429500214\\
162	2.06268400359154\\
163	2.0619776082994\\
164	2.06152573944269\\
165	2.05918971135861\\
166	2.06036328810253\\
167	2.06022061225215\\
168	2.05830413573985\\
169	2.05845296797253\\
170	2.05787998760954\\
171	2.05573031725364\\
172	2.05435821032188\\
173	2.05290728348865\\
174	2.05320399117987\\
175	2.05234262463555\\
176	2.0521316378809\\
177	2.05101866533569\\
178	2.05099208785536\\
179	2.05101772429049\\
180	2.05147345067941\\
181	2.05162897902355\\
182	2.05112009428511\\
183	2.05164302292025\\
184	2.05146288315924\\
185	2.05020324774156\\
186	2.04965697578048\\
187	2.04888219697205\\
188	2.04774054176898\\
189	2.04664831140296\\
190	2.04617077283487\\
191	2.04699983716408\\
192	2.04706877221393\\
193	2.04721805467881\\
194	2.04611010296396\\
195	2.04641671856824\\
196	2.0458876823202\\
197	2.04621228181774\\
198	2.04732542249866\\
199	2.0474359664613\\
200	2.04789049121673\\
201	2.04720967392641\\
202	2.047370865087\\
203	2.04678588382126\\
204	2.04632106916781\\
205	2.04649005995135\\
206	2.04565783471092\\
207	2.04612655622117\\
208	2.0457814636199\\
209	2.04620810121219\\
210	2.04628962840153\\
211	2.04640971637358\\
212	2.04502929218829\\
213	2.0455779627657\\
214	2.04467511522571\\
215	2.044387247064\\
216	2.04413952054115\\
217	2.04379184216747\\
218	2.04354899793418\\
219	2.04224032861257\\
220	2.04241686496229\\
221	2.04259478875124\\
222	2.04266137686567\\
223	2.04309626512653\\
224	2.04327068890717\\
225	2.04360050228463\\
226	2.04403649896268\\
227	2.04423799866857\\
228	2.04438033250562\\
229	2.04457172304102\\
230	2.04391483829201\\
231	2.04415874172249\\
232	2.04431661219969\\
233	2.04490398027427\\
234	2.04498276124799\\
235	2.04526824889813\\
236	2.04509869189492\\
237	2.04566429026228\\
238	2.0464200485685\\
239	2.04619960174711\\
240	2.04643442131678\\
241	2.04625055061063\\
242	2.04579194437298\\
243	2.04575629563837\\
244	2.04581243784003\\
245	2.04571246081034\\
246	2.04578842146431\\
247	2.04549740264812\\
248	2.04578465785134\\
249	2.04575139130134\\
250	2.04528306119171\\
251	2.04530739239737\\
252	2.04580592170123\\
253	2.04606842599417\\
254	2.04542904234014\\
255	2.04484958549426\\
256	2.04431082072922\\
257	2.04362046777571\\
258	2.04399761928499\\
259	2.04381315721547\\
260	2.04349402979511\\
261	2.04231249811533\\
262	2.04216174653513\\
263	2.04276233970688\\
264	2.04330428620249\\
265	2.04306101801074\\
266	2.04258911828264\\
267	2.04173679950509\\
268	2.04177765950342\\
269	2.04221936829394\\
270	2.04217718381648\\
271	2.04197170841079\\
272	2.04241066324744\\
273	2.04266499162756\\
274	2.04128521299732\\
275	2.04128408408176\\
276	2.04165671155578\\
277	2.04202119162728\\
278	2.0423944422802\\
279	2.0428189211216\\
280	2.04339720277624\\
281	2.04349106276777\\
282	2.04313311377367\\
283	2.04279785506844\\
284	2.04209364516445\\
285	2.04262404509413\\
286	2.04301513840393\\
287	2.04353792980739\\
288	2.04312303267459\\
289	2.04242952430295\\
290	2.04292897266317\\
291	2.04282439729244\\
292	2.04283294220249\\
293	2.04327467206648\\
294	2.04348093369165\\
295	2.04284116950664\\
296	2.04238118553898\\
297	2.04245557901664\\
298	2.04177390771281\\
299	2.04223610767427\\
300	2.04253711335533\\
301	2.04278202240643\\
302	2.04278880281781\\
303	2.04276138182539\\
304	2.04343013376866\\
305	2.04309912872908\\
306	2.04339878822593\\
307	2.04263873867839\\
308	2.04357537739822\\
309	2.04394413784051\\
310	2.04380982578692\\
311	2.0440712640088\\
312	2.04405268432192\\
313	2.04360372500358\\
314	2.0434696063237\\
315	2.04373885219002\\
316	2.04352907822935\\
317	2.04277137924477\\
318	2.04317603189709\\
319	2.0427294562753\\
320	2.04228839734202\\
321	2.04219709578871\\
322	2.04204894439673\\
323	2.04174307061436\\
324	2.04132802792331\\
325	2.04094941579144\\
326	2.04075740199551\\
327	2.04063958589335\\
328	2.04014482901601\\
329	2.04003174096813\\
330	2.03987192981493\\
331	2.04012038758187\\
332	2.04016306383533\\
333	2.04067270969458\\
334	2.04004649607511\\
335	2.03972382226096\\
336	2.03953801920149\\
337	2.0392791790496\\
338	2.03967671322977\\
339	2.0400107261215\\
340	2.03979875013285\\
341	2.04000651654086\\
342	2.04007665841946\\
343	2.03963505987829\\
344	2.03975538811431\\
345	2.03978060571619\\
346	2.03953835467135\\
347	2.03935571537261\\
348	2.03912899006486\\
349	2.03917233042827\\
350	2.03924986832841\\
351	2.03950455536525\\
352	2.0394352266972\\
353	2.04008547515583\\
354	2.03976452634723\\
355	2.03953284279855\\
356	2.03982696111243\\
357	2.04030012166729\\
358	2.04045878738705\\
359	2.04038520888557\\
360	2.04036566128665\\
361	2.04049864243596\\
362	2.03990937901786\\
363	2.04017943670566\\
364	2.03969708649442\\
365	2.03903726567489\\
366	2.03894611318184\\
367	2.03907519056521\\
368	2.03893989706057\\
369	2.03916408503078\\
370	2.03926069647025\\
371	2.03867034505339\\
372	2.03881091009721\\
373	2.03859135110362\\
374	2.03953954049655\\
375	2.03915553850906\\
376	2.03890482527799\\
377	2.03925332351626\\
378	2.03953714393392\\
379	2.03878977864548\\
380	2.03898818306918\\
381	2.03913675228016\\
382	2.03865802562855\\
383	2.03902289019112\\
384	2.03875270790895\\
385	2.03864134298575\\
386	2.03886418974724\\
387	2.03892202146831\\
388	2.03858063934136\\
389	2.0384513098272\\
390	2.03842652889957\\
391	2.03806184114794\\
392	2.0382968359988\\
393	2.03805399852413\\
394	2.03881787349467\\
395	2.03881865667679\\
396	2.03869560046757\\
397	2.03802483442601\\
398	2.03819079044533\\
399	2.03789596756687\\
400	2.03791106047975\\
401	2.03790211015859\\
402	2.03758302173739\\
403	2.03735738150523\\
404	2.03742373582134\\
405	2.03770745622025\\
406	2.03829556698706\\
407	2.03848801206848\\
408	2.03900414786613\\
409	2.03934652917772\\
410	2.03960361959254\\
411	2.04030422854849\\
412	2.0397693629388\\
413	2.03954309154363\\
414	2.03965118782859\\
415	2.03970318755845\\
416	2.03966511250075\\
417	2.03922640471431\\
418	2.038955170675\\
419	2.03960000167496\\
420	2.03899478691405\\
421	2.03888494938134\\
422	2.03849201773161\\
423	2.03857540631131\\
424	2.03847848522798\\
425	2.03883030533373\\
426	2.03902663730656\\
427	2.03848510223116\\
428	2.03814184754536\\
429	2.03831438628489\\
430	2.03815410063533\\
431	2.0378773112597\\
432	2.03806208774304\\
433	2.03803008732164\\
434	2.03774614968991\\
435	2.03754127835147\\
436	2.0374912086845\\
437	2.03731410991508\\
438	2.03670255125757\\
439	2.03657117675871\\
440	2.0362680833438\\
441	2.03572937684698\\
442	2.03554855277153\\
443	2.03572220439178\\
444	2.03532069801944\\
445	2.0352949140629\\
446	2.03514675385433\\
447	2.0355882333658\\
448	2.03551171638337\\
449	2.03556383551662\\
450	2.03560334657745\\
451	2.03556911049922\\
452	2.03529639609467\\
453	2.03520305806113\\
454	2.03461463200748\\
455	2.03451157057637\\
456	2.03399493091622\\
457	2.0343746770395\\
458	2.03483651108376\\
459	2.03491849045112\\
460	2.03530130403765\\
461	2.0352784694732\\
462	2.03490127707743\\
463	2.03467497109307\\
464	2.03448359754813\\
465	2.03455179583137\\
466	2.0344142874968\\
467	2.03419184098928\\
468	2.03382541107634\\
469	2.033722902644\\
470	2.03376256540847\\
471	2.03392162389407\\
472	2.0334408237871\\
473	2.03338329781797\\
474	2.03341269122279\\
475	2.03297111648229\\
476	2.03285775798557\\
477	2.03338704262729\\
478	2.03377230243255\\
479	2.03400663353164\\
480	2.03387937215704\\
481	2.03375986517061\\
482	2.03365963348287\\
483	2.03375537236104\\
484	2.0334903234105\\
485	2.03350289190535\\
486	2.03356394972664\\
487	2.03357439866916\\
488	2.03375822853382\\
489	2.0337862419925\\
490	2.0336098062407\\
491	2.03331899818007\\
492	2.03382174445542\\
493	2.03411729206019\\
494	2.03420152297486\\
495	2.03397344161929\\
496	2.03353752728578\\
497	2.03358232452082\\
498	2.03366126539581\\
499	2.03395553091109\\
500	2.03402230822391\\
501	2.03383771092921\\
502	2.03428292088091\\
503	2.0348284384728\\
504	2.03514933419269\\
505	2.03486695694421\\
506	2.03478473547172\\
507	2.0344888021867\\
508	2.03467968179501\\
509	2.03457206633857\\
510	2.03403561426478\\
511	2.03416691976027\\
512	2.03377914731357\\
513	2.03367159389667\\
514	2.03366075331949\\
515	2.03321030220337\\
516	2.03284111442826\\
517	2.03270253219585\\
518	2.03287047516806\\
519	2.03282974583259\\
520	2.03248713464905\\
521	2.0323849966957\\
522	2.03206008292412\\
523	2.03176487821383\\
524	2.03167464847487\\
525	2.03158155266455\\
526	2.03169371903431\\
527	2.0320471021742\\
528	2.03192774796192\\
529	2.03177513931292\\
530	2.03184483667283\\
531	2.03184156884076\\
532	2.0314507619204\\
533	2.03148726560402\\
534	2.03141905085436\\
535	2.03165183874891\\
536	2.03153383783328\\
537	2.03165935260839\\
538	2.03160810073072\\
539	2.03147794677909\\
540	2.03163161161076\\
541	2.03174654110847\\
542	2.03162536545221\\
543	2.03173291495561\\
544	2.03184570856366\\
545	2.03192416345808\\
546	2.03143151456526\\
547	2.03152793103283\\
548	2.03158765786119\\
549	2.03179228279175\\
550	2.03164021914317\\
551	2.03159897010258\\
552	2.03180381501658\\
553	2.0316744335308\\
554	2.03170228594606\\
555	2.03163459229479\\
556	2.03178389754105\\
557	2.03129494592623\\
558	2.03130238739536\\
559	2.03137526453499\\
560	2.03103224428287\\
561	2.03140834237559\\
562	2.03150884812195\\
563	2.03115426684401\\
564	2.03141035690208\\
565	2.03076747513079\\
566	2.03097458933306\\
567	2.03095303095108\\
568	2.03074407751518\\
569	2.03059154007014\\
570	2.0304499738081\\
571	2.030820337726\\
572	2.03048811768495\\
573	2.03011154928287\\
574	2.02983135919276\\
575	2.02941823924362\\
576	2.02953567106921\\
577	2.0295170638436\\
578	2.02933046130829\\
579	2.02892567446358\\
580	2.02869716567652\\
581	2.02846347201228\\
582	2.02845212407495\\
583	2.02894924678182\\
584	2.02896274527086\\
585	2.02910170931495\\
586	2.0290891089678\\
587	2.02955315929642\\
588	2.02950295163849\\
589	2.0300806555693\\
590	2.02979806207557\\
591	2.03029398034683\\
592	2.0299116075066\\
593	2.03020696935145\\
594	2.02993206489776\\
595	2.02959439878516\\
596	2.02927497144787\\
597	2.02980121274515\\
598	2.02999408836206\\
599	2.02992547879398\\
600	2.03015039419715\\
601	2.02988676041558\\
602	2.02972631148326\\
603	2.02975983713995\\
604	2.02979289775897\\
605	2.03007871327553\\
606	2.03014657776296\\
607	2.02998967798126\\
608	2.02998698877621\\
609	2.02953859880335\\
610	2.02942529501455\\
611	2.02906243959659\\
612	2.028836974032\\
613	2.02883065999161\\
614	2.02855727554755\\
615	2.02860520922955\\
616	2.02855076528208\\
617	2.02885520607064\\
618	2.02866792896949\\
619	2.02838304701224\\
620	2.02847639581168\\
621	2.02856221921181\\
622	2.02879475843342\\
623	2.02860177803145\\
624	2.02860389787613\\
625	2.02848644741889\\
626	2.02849597010963\\
627	2.0284559632103\\
628	2.02884224635102\\
629	2.02894848520763\\
630	2.02917449086575\\
631	2.02891897826416\\
632	2.02934953505085\\
633	2.0293615425966\\
634	2.0294003824118\\
635	2.03017071344041\\
636	2.03023345794481\\
637	2.02999124593367\\
638	2.03002469858868\\
639	2.03026635592692\\
640	2.03021319123616\\
641	2.03020275837387\\
642	2.03032399699277\\
643	2.03017428561466\\
644	2.03030011948821\\
645	2.03044924410968\\
646	2.03042273016403\\
647	2.03035806725477\\
648	2.03037080938183\\
649	2.03021635702605\\
650	2.02988843450601\\
651	2.02994373259073\\
652	2.02996364541801\\
653	2.02987836811782\\
654	2.03001866363719\\
655	2.02978574199896\\
656	2.03015675045936\\
657	2.02997891891759\\
658	2.03015976113862\\
659	2.03028799280151\\
660	2.03051594665409\\
661	2.03041305972044\\
662	2.03005259824996\\
663	2.03037960663307\\
664	2.03044573929882\\
665	2.03033870817005\\
666	2.03032666403262\\
667	2.03060117547708\\
668	2.0307429983513\\
669	2.03044963672857\\
670	2.03043501730071\\
671	2.03025367565932\\
672	2.03030992400989\\
673	2.03012395549805\\
674	2.03025193399689\\
675	2.03026444483913\\
676	2.03035044557237\\
677	2.03031172802081\\
678	2.03033029340623\\
679	2.03018437894331\\
680	2.03031208954613\\
681	2.03017450513844\\
682	2.0303984103531\\
683	2.03017996404588\\
684	2.03025949107665\\
685	2.03026671664094\\
686	2.03018755026506\\
687	2.03045390555446\\
688	2.03042845562348\\
689	2.03004182684615\\
690	2.02992253571822\\
691	2.02999862056607\\
692	2.03040262063255\\
693	2.03048889988557\\
694	2.03034926839511\\
695	2.0303698637883\\
696	2.03031500290158\\
697	2.03026303479131\\
698	2.03005142073468\\
699	2.02977250063114\\
700	2.02958823621294\\
701	2.02999493074121\\
702	2.02986725723495\\
703	2.0295645986613\\
704	2.02961516781554\\
705	2.0298144808239\\
706	2.0297599054161\\
707	2.02944632350722\\
708	2.02923076819818\\
709	2.0289924589691\\
710	2.02914652242271\\
711	2.02928468666576\\
712	2.02935659303464\\
713	2.02944745641604\\
714	2.02941333844734\\
715	2.02926998808823\\
716	2.02943071684618\\
717	2.02913622811878\\
718	2.02901256123136\\
719	2.02909858693856\\
720	2.02929579130764\\
721	2.02907016715333\\
722	2.02926970831508\\
723	2.02908632062232\\
724	2.02882632273872\\
725	2.02888565397501\\
726	2.02891425397791\\
727	2.02907667917354\\
728	2.02924429083593\\
729	2.02903080068078\\
730	2.02883063566397\\
731	2.02878546713108\\
732	2.02895252596034\\
733	2.02887036663381\\
734	2.02889650284162\\
735	2.02870765354194\\
736	2.02886616589237\\
737	2.02893865513162\\
738	2.0289963705632\\
739	2.02877972408685\\
740	2.02899566979741\\
741	2.02853725802599\\
742	2.02846603942113\\
743	2.02871095154842\\
744	2.02842610709466\\
745	2.02844707038391\\
746	2.02836001612083\\
747	2.02837354982564\\
748	2.02815978774714\\
749	2.02803640558087\\
750	2.02798256963301\\
751	2.02787799484867\\
752	2.02759584156309\\
753	2.02748785603388\\
754	2.02728264423744\\
755	2.0273165248144\\
756	2.02747068605369\\
757	2.0273788756787\\
758	2.02754373201246\\
759	2.02771247882254\\
760	2.02726955211973\\
761	2.02731336208108\\
762	2.027354535632\\
763	2.02703447027828\\
764	2.02717102565214\\
765	2.02709702139587\\
766	2.02684816080466\\
767	2.02696459112646\\
768	2.02701496743965\\
769	2.02693270274665\\
770	2.02702886915468\\
771	2.02700221487925\\
772	2.02666551574509\\
773	2.0264423821126\\
774	2.02620743861049\\
775	2.02629179722735\\
776	2.02614698423317\\
777	2.02624137978364\\
778	2.02600167961615\\
779	2.0260769899501\\
780	2.02623243181635\\
781	2.02587885401825\\
782	2.02587628735444\\
783	2.02568899713116\\
784	2.02573377071287\\
785	2.02587341041557\\
786	2.02576085357735\\
787	2.02571636908163\\
788	2.02550401494138\\
789	2.02542219755944\\
790	2.02535235127267\\
791	2.02544705209166\\
792	2.02560883418599\\
793	2.02541231768567\\
794	2.02527693009907\\
795	2.02530773686401\\
796	2.02521358258219\\
797	2.02506035315033\\
798	2.02498335818805\\
799	2.02474143341859\\
800	2.02471720549702\\
801	2.02500524860694\\
802	2.02490184669247\\
803	2.02443197097715\\
804	2.0244842830155\\
805	2.02448758101354\\
806	2.02439374911422\\
807	2.02413758811272\\
808	2.02427492704174\\
809	2.02403974689829\\
810	2.02401262067793\\
811	2.02401732289978\\
812	2.02403619048708\\
813	2.02403732429997\\
814	2.02418576155883\\
815	2.0243510357629\\
816	2.02460630259548\\
817	2.02483392491672\\
818	2.02469269499046\\
819	2.02467064416425\\
820	2.02441758265091\\
821	2.02446183508543\\
822	2.02440215994444\\
823	2.0245284889772\\
824	2.02474929311522\\
825	2.02487168054708\\
826	2.02481031859855\\
827	2.02496651672959\\
828	2.02481089359064\\
829	2.02513981760569\\
830	2.02509547634489\\
831	2.0252544741115\\
832	2.02524350615119\\
833	2.02516424338764\\
834	2.02498104731504\\
835	2.02500602159806\\
836	2.02474739303255\\
837	2.02473338555793\\
838	2.02460591070591\\
839	2.02470371463797\\
840	2.02478788641658\\
841	2.0249844934801\\
842	2.02502703883455\\
843	2.02510457776014\\
844	2.02507478021071\\
845	2.02526749539856\\
846	2.02522559604382\\
847	2.02525035553942\\
848	2.02545762718411\\
849	2.02545708567118\\
850	2.02515700100762\\
851	2.02506002614151\\
852	2.02511363708946\\
853	2.02500530207724\\
854	2.02502708641767\\
855	2.02489341678636\\
856	2.02481475842456\\
857	2.02517397445824\\
858	2.02515574400688\\
859	2.02514342939227\\
860	2.02515988033916\\
861	2.02520669416188\\
862	2.02544158273835\\
863	2.02564067561741\\
864	2.02532467307906\\
865	2.0255782597503\\
866	2.02583912988033\\
867	2.02575005104043\\
868	2.02594082398752\\
869	2.02598171640669\\
870	2.02586511035183\\
871	2.02556291782408\\
872	2.02540023604037\\
873	2.02533920255539\\
874	2.02516674393835\\
875	2.02526095001322\\
876	2.02527792154394\\
877	2.02514197436961\\
878	2.02524916530144\\
879	2.02536360588308\\
880	2.0251964501043\\
881	2.02532551050839\\
882	2.02511586721037\\
883	2.02514569305976\\
884	2.02503046670397\\
885	2.02491146776844\\
886	2.02501412615771\\
887	2.02502090857\\
888	2.02496717891899\\
889	2.0249010025074\\
890	2.02469779602918\\
891	2.0247250649144\\
892	2.02478850803872\\
893	2.02468786529472\\
894	2.02475037265682\\
895	2.02480172561503\\
896	2.02502554854899\\
897	2.02532774486594\\
898	2.02533545747144\\
899	2.0252802376431\\
900	2.02547687667833\\
901	2.02512624483339\\
902	2.02524032652308\\
903	2.02511065813289\\
904	2.02511200613228\\
905	2.02509159373171\\
906	2.02512474902472\\
907	2.02494368387249\\
908	2.02478533674582\\
909	2.02487354000802\\
910	2.02483351220774\\
911	2.02478675149893\\
912	2.02478153680559\\
913	2.02464105980385\\
914	2.0244655148773\\
915	2.02455523741214\\
916	2.02448267135331\\
917	2.0246254343355\\
918	2.02448895764062\\
919	2.02450368804836\\
920	2.02445387891024\\
921	2.02455522525357\\
922	2.02436546389621\\
923	2.0243412912188\\
924	2.02438087396874\\
925	2.02471338151251\\
926	2.02469307953284\\
927	2.02470687783706\\
928	2.02483995773904\\
929	2.02473655737369\\
930	2.02462885992243\\
931	2.02462785731647\\
932	2.02476856806123\\
933	2.02514696829825\\
934	2.02536546482527\\
935	2.02554530896683\\
936	2.02555305647798\\
937	2.02565794763519\\
938	2.02551293857795\\
939	2.0255778649681\\
940	2.0256238948038\\
941	2.02565212328432\\
942	2.0256696918648\\
943	2.02605335262832\\
944	2.02604251432172\\
945	2.02594933907734\\
946	2.02606736858897\\
947	2.02588106560906\\
948	2.02605251526482\\
949	2.02607884896959\\
950	2.02611867199186\\
951	2.02611172260631\\
952	2.02618016788941\\
953	2.02615851748738\\
954	2.02628318510726\\
955	2.02623953212871\\
956	2.02618403656632\\
957	2.02620973654949\\
958	2.02610186411982\\
959	2.02610411852037\\
960	2.02605142160478\\
961	2.02587777376943\\
962	2.02591576513644\\
963	2.02581052308819\\
964	2.02558364607592\\
965	2.02565345640125\\
966	2.02570281053217\\
967	2.02561563701363\\
968	2.02541797520929\\
969	2.02521743101259\\
970	2.02491435763572\\
971	2.02473898340788\\
972	2.0247232237113\\
973	2.02481231066664\\
974	2.02475835773864\\
975	2.02497987603322\\
976	2.02493878015881\\
977	2.02505572854108\\
978	2.02526378908747\\
979	2.02561460649073\\
980	2.0256196754923\\
981	2.02552388708092\\
982	2.02553932066041\\
983	2.02567622953394\\
984	2.02568373606398\\
985	2.02580138913487\\
986	2.02601351211866\\
987	2.02595235954617\\
988	2.02577128611509\\
989	2.02540721764002\\
990	2.02535462835953\\
991	2.02542573581561\\
992	2.02533935928554\\
993	2.02556156059741\\
994	2.02560325468104\\
995	2.02560559874969\\
996	2.02529839598069\\
997	2.02551150895211\\
998	2.02538176329821\\
999	2.02513171955326\\
1000	2.02507737962606\\
};
\addlegendentry{$\eta_{1,\mathtt{PS}}^{(\Gamma = 5)}$}

\addplot[line width = 1pt, mark size = 2pt, color=mycolor2, mark=diamond*, mark options={fill=mycolor2,solid},mark repeat = 100]
  table[row sep=crcr]{%
1	5.84974013576651\\
2	3.90710786479621\\
3	3.08853291424263\\
4	2.59854576822678\\
5	2.28987901607393\\
6	2.0803381575345\\
7	1.88854798937143\\
8	1.75778043378036\\
9	1.65096266511785\\
10	1.55405743578428\\
11	1.47283915247442\\
12	1.39680253384821\\
13	1.32444078348025\\
14	1.27375704220064\\
15	1.22423861344914\\
16	1.18460285264467\\
17	1.14701130601284\\
18	1.11027841947579\\
19	1.08172749666902\\
20	1.05550886201457\\
21	1.02694989916501\\
22	1.00848583283752\\
23	0.987620805723272\\
24	0.965163256708614\\
25	0.945716122684104\\
26	0.925994029147368\\
27	0.909973481051913\\
28	0.891371284492175\\
29	0.872844715211958\\
30	0.861124340722396\\
31	0.849531169116868\\
32	0.834642668336707\\
33	0.823445027922427\\
34	0.810027237292915\\
35	0.801132205540996\\
36	0.791453918845298\\
37	0.780065475451547\\
38	0.76947406517027\\
39	0.761009082976952\\
40	0.755999013841741\\
41	0.746298259956792\\
42	0.740283017518968\\
43	0.731518236728027\\
44	0.722891092443159\\
45	0.717321492930524\\
46	0.709798680941534\\
47	0.70385885985908\\
48	0.695361823134388\\
49	0.688726379356214\\
50	0.680708859976515\\
51	0.675113195448433\\
52	0.669689759032006\\
53	0.663555062982166\\
54	0.658087479579309\\
55	0.655608920023308\\
56	0.651124562984228\\
57	0.64758961297291\\
58	0.641330596637839\\
59	0.63647250255187\\
60	0.630585240650948\\
61	0.626340298044737\\
62	0.622557553675126\\
63	0.617933379577883\\
64	0.615331686655724\\
65	0.611422741670215\\
66	0.608630911926068\\
67	0.605876209555214\\
68	0.601696516537802\\
69	0.598435897348087\\
70	0.596184722456165\\
71	0.594060235258155\\
72	0.592318456669611\\
73	0.589355327294008\\
74	0.586092191985616\\
75	0.583109049206499\\
76	0.579289602447469\\
77	0.577486159407369\\
78	0.574989929786652\\
79	0.572440917566893\\
80	0.571502620084225\\
81	0.568757575414792\\
82	0.56820872196022\\
83	0.565163510067274\\
84	0.563719406836403\\
85	0.561750058736197\\
86	0.559621779521572\\
87	0.556637257086038\\
88	0.55316879624802\\
89	0.551000023797178\\
90	0.548794722918969\\
91	0.547015103561694\\
92	0.544462398981588\\
93	0.543021059491843\\
94	0.540549539709677\\
95	0.537577754211996\\
96	0.535922565782374\\
97	0.534148846564157\\
98	0.533814083087532\\
99	0.531838827773224\\
100	0.530931716853631\\
101	0.52950127244449\\
102	0.5271465259342\\
103	0.525083278319941\\
104	0.52225957380931\\
105	0.521436595692384\\
106	0.519462442118762\\
107	0.518010225048575\\
108	0.515912084537067\\
109	0.515069070707275\\
110	0.514338944479129\\
111	0.512258744983528\\
112	0.510859997370839\\
113	0.509933068991227\\
114	0.508631809478135\\
115	0.506627870558521\\
116	0.505740118113931\\
117	0.50321808683384\\
118	0.502435326219359\\
119	0.501988288156296\\
120	0.50086853247637\\
121	0.500359953726662\\
122	0.498793887731628\\
123	0.498157423193099\\
124	0.495591916136639\\
125	0.494872506923843\\
126	0.4948438461472\\
127	0.494055103104825\\
128	0.493143195808996\\
129	0.492217893024675\\
130	0.491514885848139\\
131	0.490305101491205\\
132	0.48960565833186\\
133	0.48925525925668\\
134	0.488905331862753\\
135	0.487603784486963\\
136	0.486439160707328\\
137	0.485891964070779\\
138	0.4854513986114\\
139	0.484823042129263\\
140	0.483692888763344\\
141	0.48340821987058\\
142	0.482738232051802\\
143	0.481959524539249\\
144	0.481153287502449\\
145	0.480430904980793\\
146	0.479614961992931\\
147	0.478420412696529\\
148	0.477525075320841\\
149	0.476156913470303\\
150	0.475806304111704\\
151	0.475544810681417\\
152	0.474296038632384\\
153	0.473696798751114\\
154	0.472564911881517\\
155	0.471903098560855\\
156	0.470450537041166\\
157	0.469964712652092\\
158	0.468886037430094\\
159	0.467929333690037\\
160	0.467586573204113\\
161	0.466460272740062\\
162	0.465816674391978\\
163	0.465106842399795\\
164	0.464175852185131\\
165	0.46268391091004\\
166	0.462856715529247\\
167	0.462259144516747\\
168	0.461214648451951\\
169	0.460833206598416\\
170	0.460470189848409\\
171	0.459017058786195\\
172	0.457807394362133\\
173	0.45652586240629\\
174	0.456204781266693\\
175	0.455303047067179\\
176	0.45468922640951\\
177	0.453749671308877\\
178	0.453444977687035\\
179	0.45268136881362\\
180	0.452655406087432\\
181	0.452271910119241\\
182	0.45147257238183\\
183	0.451343271511369\\
184	0.451123413144582\\
185	0.450278881236754\\
186	0.449632789064335\\
187	0.449142762864885\\
188	0.448239343333763\\
189	0.447491453314556\\
190	0.446452457435937\\
191	0.446122613062009\\
192	0.445599472689503\\
193	0.44532003272305\\
194	0.444742276059402\\
195	0.444664433029813\\
196	0.444026261812138\\
197	0.443721895060307\\
198	0.443742099795267\\
199	0.443441442292407\\
200	0.443215080199223\\
201	0.442581706385254\\
202	0.442290657828171\\
203	0.441603282382073\\
204	0.440868946594438\\
205	0.440756135428538\\
206	0.44003441174008\\
207	0.439931346677933\\
208	0.439535631741313\\
209	0.439500420381735\\
210	0.439134618736954\\
211	0.438871395947642\\
212	0.437922023816531\\
213	0.437608827323237\\
214	0.436776986489922\\
215	0.436381878421575\\
216	0.435692253330972\\
217	0.435347269806701\\
218	0.434896385069211\\
219	0.433827639678896\\
220	0.433731031625672\\
221	0.43368120165856\\
222	0.433233154590116\\
223	0.433167010861496\\
224	0.432937690240306\\
225	0.432927238925583\\
226	0.432566120959494\\
227	0.432358638406007\\
228	0.432237456115881\\
229	0.431917426312234\\
230	0.431294448215235\\
231	0.431280105309121\\
232	0.431039227581991\\
233	0.431152598843327\\
234	0.430876538722178\\
235	0.430997123224439\\
236	0.430742224052161\\
237	0.430940270807957\\
238	0.430961053704377\\
239	0.430649016327252\\
240	0.430452106918049\\
241	0.430135302345613\\
242	0.429568635541241\\
243	0.42931176394557\\
244	0.428866261686411\\
245	0.42873964745793\\
246	0.428386546569975\\
247	0.427776259460872\\
248	0.427628141396871\\
249	0.427408239324456\\
250	0.427079660390597\\
251	0.426831477427482\\
252	0.426836446989379\\
253	0.426861245909011\\
254	0.42648153712831\\
255	0.426171227077495\\
256	0.425772658963706\\
257	0.425182502337862\\
258	0.425093185802336\\
259	0.424766053812138\\
260	0.424656743546613\\
261	0.423973350693683\\
262	0.423698683800672\\
263	0.423674737035375\\
264	0.423696018467952\\
265	0.423344992558183\\
266	0.423034853706933\\
267	0.422429944379847\\
268	0.422285248971725\\
269	0.42220088396517\\
270	0.421891269252486\\
271	0.421625964482517\\
272	0.421635909477873\\
273	0.421549312356938\\
274	0.420720187246313\\
275	0.420447904526413\\
276	0.420465666542283\\
277	0.420413181448744\\
278	0.420246862065348\\
279	0.420217105771281\\
280	0.420332808295691\\
281	0.420217047207589\\
282	0.420029394768254\\
283	0.419795682105027\\
284	0.41936880244717\\
285	0.419590876274756\\
286	0.419638125556123\\
287	0.419888955039156\\
288	0.419521435606112\\
289	0.419016122101873\\
290	0.419027787908212\\
291	0.418631275571555\\
292	0.418641314848886\\
293	0.418684803772281\\
294	0.418663314557566\\
295	0.418172687842262\\
296	0.417822214777885\\
297	0.417731124243585\\
298	0.417265828866856\\
299	0.41721390583435\\
300	0.417131451898723\\
301	0.417134901896809\\
302	0.417004796136292\\
303	0.41710883622018\\
304	0.417194417270081\\
305	0.416958689298565\\
306	0.417008843151676\\
307	0.416598397893165\\
308	0.416760751949455\\
309	0.41674191764488\\
310	0.416436540799386\\
311	0.416400162559575\\
312	0.416251268805871\\
313	0.41598694338851\\
314	0.415764077968535\\
315	0.415638358088091\\
316	0.415388244041713\\
317	0.41497283733302\\
318	0.414992235429687\\
319	0.414510514457699\\
320	0.414229775000057\\
321	0.414022320106548\\
322	0.413783994493554\\
323	0.413504567774117\\
324	0.413128312573559\\
325	0.412704515296028\\
326	0.412484942606566\\
327	0.412199319594095\\
328	0.411859758754123\\
329	0.411518543246173\\
330	0.41125915110292\\
331	0.411202917293806\\
332	0.411158878504255\\
333	0.411148861306732\\
334	0.410667365230345\\
335	0.410459992781204\\
336	0.410260288111445\\
337	0.41002961124749\\
338	0.410187549280078\\
339	0.41021946604472\\
340	0.410056344221258\\
341	0.410014449868015\\
342	0.409951879963327\\
343	0.409738744893297\\
344	0.409592461880517\\
345	0.409349038056673\\
346	0.409096850444314\\
347	0.408846667252109\\
348	0.408613021618875\\
349	0.40852846149494\\
350	0.408451823856732\\
351	0.408442786158064\\
352	0.408384875041005\\
353	0.408578915825515\\
354	0.408230224133377\\
355	0.408037781473899\\
356	0.408072529276094\\
357	0.408184844946109\\
358	0.408129629074082\\
359	0.408021794644408\\
360	0.407879063703022\\
361	0.407796414504742\\
362	0.407398179006773\\
363	0.407368240960744\\
364	0.407191724016028\\
365	0.406840604997476\\
366	0.406627514450921\\
367	0.406600060151089\\
368	0.406498109037503\\
369	0.406516250820174\\
370	0.406491633797801\\
371	0.406202692906261\\
372	0.406149798253387\\
373	0.405982091048492\\
374	0.406278801118056\\
375	0.406047196238377\\
376	0.405900687476195\\
377	0.405824340824146\\
378	0.405864905394833\\
379	0.405540102021271\\
380	0.40552655500288\\
381	0.405482771785633\\
382	0.405357417122053\\
383	0.405394342754239\\
384	0.405178786989318\\
385	0.405028055496162\\
386	0.40508336361598\\
387	0.40504695574292\\
388	0.404850636855875\\
389	0.404787388242413\\
390	0.404791689202122\\
391	0.404517719233026\\
392	0.404518835917777\\
393	0.404261833515021\\
394	0.404464028980461\\
395	0.404246029388696\\
396	0.404259324957882\\
397	0.403914400019033\\
398	0.403932325870538\\
399	0.403733826213111\\
400	0.403648823761053\\
401	0.40358003122972\\
402	0.403248622618351\\
403	0.403201742517186\\
404	0.403080876083424\\
405	0.403029912220597\\
406	0.403254836862451\\
407	0.403248881215977\\
408	0.403319942704002\\
409	0.403316779950267\\
410	0.403445020827236\\
411	0.40365980440032\\
412	0.403380294669347\\
413	0.403256821897065\\
414	0.403210568288135\\
415	0.403091994068637\\
416	0.402984776875828\\
417	0.402689424830303\\
418	0.402457777728345\\
419	0.4026265012716\\
420	0.402286088600579\\
421	0.402192730501787\\
422	0.402084414947956\\
423	0.402125886714049\\
424	0.402002121570659\\
425	0.402025410572617\\
426	0.402050727346502\\
427	0.401771587888028\\
428	0.401475810008715\\
429	0.401419231504352\\
430	0.401340576413331\\
431	0.401118387999517\\
432	0.401091229016802\\
433	0.401067635804967\\
434	0.400892389026234\\
435	0.400588178694415\\
436	0.400478054420988\\
437	0.400310336772959\\
438	0.399883255545506\\
439	0.399738457834103\\
440	0.399521048224111\\
441	0.399208628164032\\
442	0.399070793148556\\
443	0.399045747347371\\
444	0.398786327621321\\
445	0.398728188859228\\
446	0.398480711283773\\
447	0.398567840270881\\
448	0.398421392215979\\
449	0.398316118226835\\
450	0.398363555778885\\
451	0.39820849068221\\
452	0.398058791070304\\
453	0.397894023124662\\
454	0.397587140893224\\
455	0.3975045059742\\
456	0.397227707141723\\
457	0.397345922263761\\
458	0.397480509503061\\
459	0.397498191496375\\
460	0.397697056143663\\
461	0.397644732451225\\
462	0.397425934786915\\
463	0.39727598943014\\
464	0.397142725795187\\
465	0.397120528495546\\
466	0.396999008145379\\
467	0.396858903929418\\
468	0.396566840405216\\
469	0.39643002427159\\
470	0.396403586059871\\
471	0.396410219137728\\
472	0.396157762845072\\
473	0.39621678147784\\
474	0.396150853826099\\
475	0.395927568201667\\
476	0.395813166978398\\
477	0.395965507553848\\
478	0.396074885321594\\
479	0.396180545886225\\
480	0.395959307554312\\
481	0.395947110623801\\
482	0.395827376209438\\
483	0.395809742193559\\
484	0.395625889000452\\
485	0.395566207013991\\
486	0.395486895748345\\
487	0.395393691841247\\
488	0.39541528785453\\
489	0.395411504479491\\
490	0.395305266312641\\
491	0.395097198406293\\
492	0.395270927279499\\
493	0.395333894629059\\
494	0.395332686464844\\
495	0.395167905550603\\
496	0.394946419318951\\
497	0.394860437298571\\
498	0.3948353711385\\
499	0.394943280426316\\
500	0.39489992864384\\
501	0.394751476078187\\
502	0.394923674386685\\
503	0.395119175095682\\
504	0.395211338560384\\
505	0.395074897801298\\
506	0.394933153413041\\
507	0.394711120313025\\
508	0.394730125287428\\
509	0.394587348717572\\
510	0.394339222839844\\
511	0.394357521830375\\
512	0.394116244561261\\
513	0.394094725381939\\
514	0.394024457643373\\
515	0.393828403835722\\
516	0.393634758405508\\
517	0.393552579882323\\
518	0.393513035764967\\
519	0.393337806360518\\
520	0.393166459468994\\
521	0.393018538304549\\
522	0.39277766571497\\
523	0.39260604895068\\
524	0.392484564533315\\
525	0.392362794435469\\
526	0.392429652529894\\
527	0.392507197287073\\
528	0.392417001761027\\
529	0.392311011714123\\
530	0.392346058470869\\
531	0.392237620874646\\
532	0.391964196708798\\
533	0.391896668239687\\
534	0.391835882854332\\
535	0.391875175178584\\
536	0.391722776513535\\
537	0.391711674532807\\
538	0.391654153824267\\
539	0.391527157894983\\
540	0.391600529664179\\
541	0.391558351653792\\
542	0.391516773895271\\
543	0.391541497379782\\
544	0.391551957802598\\
545	0.391545462458189\\
546	0.391306744457826\\
547	0.391309161866828\\
548	0.391272327266248\\
549	0.391339380835384\\
550	0.391233741373227\\
551	0.391168416267977\\
552	0.391245853340082\\
553	0.391081973428833\\
554	0.391057178183768\\
555	0.390978805660903\\
556	0.391033617505974\\
557	0.39074013197555\\
558	0.390607543933779\\
559	0.390564893685545\\
560	0.390499624441874\\
561	0.390647496048228\\
562	0.390584614249653\\
563	0.390462718095506\\
564	0.390460702055634\\
565	0.390181596686432\\
566	0.390167640378813\\
567	0.390082620583631\\
568	0.38994376698324\\
569	0.389842086945488\\
570	0.389702155034662\\
571	0.389811691716994\\
572	0.38965056719037\\
573	0.389511877304529\\
574	0.389373394076309\\
575	0.389188346335152\\
576	0.389187676532872\\
577	0.389080152336136\\
578	0.38896273557687\\
579	0.38876401840155\\
580	0.388649074105092\\
581	0.38850024300565\\
582	0.38846329135364\\
583	0.388597252303779\\
584	0.388570198754175\\
585	0.388647984491809\\
586	0.388584910143492\\
587	0.38872693171475\\
588	0.388727546067172\\
589	0.388867497580028\\
590	0.388649914692816\\
591	0.388826923239755\\
592	0.388671571809893\\
593	0.388722169590444\\
594	0.388564563013332\\
595	0.388430339060541\\
596	0.388258084021453\\
597	0.388411757378192\\
598	0.388465141343913\\
599	0.388413615053108\\
600	0.38849576396278\\
601	0.388394254176029\\
602	0.388217377480731\\
603	0.388268194823988\\
604	0.388288474060954\\
605	0.388395153363973\\
606	0.388427451074687\\
607	0.388320181735878\\
608	0.388341258428186\\
609	0.388082536993249\\
610	0.388017558834524\\
611	0.387827084111124\\
612	0.387755923443746\\
613	0.387711045436207\\
614	0.387590209974563\\
615	0.387626273463213\\
616	0.387580273139233\\
617	0.387712973362607\\
618	0.38769119045594\\
619	0.387489717706332\\
620	0.38748019451179\\
621	0.387489654786487\\
622	0.387511462973117\\
623	0.387401085630126\\
624	0.387357739003181\\
625	0.387248434073007\\
626	0.387219326292755\\
627	0.387213011390031\\
628	0.387336261916856\\
629	0.387345588241954\\
630	0.387412750876522\\
631	0.387284800139645\\
632	0.387388437832457\\
633	0.387386160818783\\
634	0.38738722124188\\
635	0.38769018367914\\
636	0.387672952155471\\
637	0.387546493582598\\
638	0.387504813081633\\
639	0.387568784474589\\
640	0.387494803926143\\
641	0.387446077231869\\
642	0.38744343693425\\
643	0.387320400453734\\
644	0.387366010493284\\
645	0.387386384495887\\
646	0.387305216637515\\
647	0.38725127042749\\
648	0.387230176265267\\
649	0.387145786518691\\
650	0.386958571625268\\
651	0.386944858971185\\
652	0.386892836337095\\
653	0.386793994402078\\
654	0.386824985342245\\
655	0.386728229664059\\
656	0.386852739671375\\
657	0.386751162632223\\
658	0.386815851675446\\
659	0.386859866084353\\
660	0.386891717869434\\
661	0.386806034059833\\
662	0.386626577972649\\
663	0.386719970204332\\
664	0.386690959004295\\
665	0.386599407863803\\
666	0.386635014269171\\
667	0.386663414870704\\
668	0.386678325121352\\
669	0.386474437684881\\
670	0.386432591226444\\
671	0.386293773150101\\
672	0.386295837031616\\
673	0.386248733887293\\
674	0.386244338045953\\
675	0.386255473788211\\
676	0.386240353974552\\
677	0.386172685564181\\
678	0.386158715155615\\
679	0.386027784319424\\
680	0.386068176490806\\
681	0.385950467472862\\
682	0.386029958784855\\
683	0.38588664099579\\
684	0.385902880635017\\
685	0.385859579074177\\
686	0.385787061252455\\
687	0.385904423165259\\
688	0.3858853174352\\
689	0.385686925033022\\
690	0.38558391411687\\
691	0.385594539327196\\
692	0.385681759970004\\
693	0.385654238855894\\
694	0.385581795633533\\
695	0.385545186099897\\
696	0.385528559258374\\
697	0.385409128835931\\
698	0.385314027473859\\
699	0.385252095284645\\
700	0.385177841795028\\
701	0.38530870726677\\
702	0.385217436639336\\
703	0.38504921951212\\
704	0.385075317194639\\
705	0.385112869939424\\
706	0.385071604729122\\
707	0.384924918863224\\
708	0.384760738947113\\
709	0.384630535986231\\
710	0.38462197930187\\
711	0.384638028759847\\
712	0.384664860569811\\
713	0.38467727046279\\
714	0.384678766196506\\
715	0.384593094394095\\
716	0.384639296408461\\
717	0.384455698880925\\
718	0.384361882335125\\
719	0.3844167024822\\
720	0.384458053299029\\
721	0.384324522616251\\
722	0.384404909147382\\
723	0.384257919266225\\
724	0.384148074861903\\
725	0.38416695947769\\
726	0.384160302869733\\
727	0.384184607448662\\
728	0.384248223735873\\
729	0.384112225398427\\
730	0.384031472524301\\
731	0.383994637005446\\
732	0.384013673831458\\
733	0.383986787220373\\
734	0.383958779751321\\
735	0.383820800442276\\
736	0.383857105969049\\
737	0.383812994194929\\
738	0.383804106370219\\
739	0.383721391977733\\
740	0.383812037966588\\
741	0.383518237722757\\
742	0.38348764101993\\
743	0.383575747816639\\
744	0.383468536647864\\
745	0.383474951107923\\
746	0.38338192854146\\
747	0.383325333476263\\
748	0.383239617919876\\
749	0.383173155234197\\
750	0.383129354147904\\
751	0.383023352473374\\
752	0.382917634893078\\
753	0.382821847329904\\
754	0.382736577905967\\
755	0.382713364060234\\
756	0.382783862376025\\
757	0.382745461013524\\
758	0.382781743138939\\
759	0.382808799781082\\
760	0.382625600408884\\
761	0.382615205133313\\
762	0.382646925050835\\
763	0.382413988741628\\
764	0.382443856606035\\
765	0.382369743449844\\
766	0.382222952769253\\
767	0.382259580536068\\
768	0.382250474951023\\
769	0.382177002030089\\
770	0.382186407662858\\
771	0.382152667540618\\
772	0.381976192891299\\
773	0.381886365541851\\
774	0.381799630298115\\
775	0.381815892029436\\
776	0.381721101191704\\
777	0.381790736195262\\
778	0.381651700725962\\
779	0.381650112632119\\
780	0.381710200234435\\
781	0.381558278587714\\
782	0.381563312630592\\
783	0.381504958469639\\
784	0.381517299084046\\
785	0.381582785023466\\
786	0.381473555421869\\
787	0.38142269423988\\
788	0.381326553687464\\
789	0.381275932787378\\
790	0.381221987275643\\
791	0.381274495688141\\
792	0.38131976086892\\
793	0.381206155114458\\
794	0.381142464896956\\
795	0.381144222503927\\
796	0.381060701610285\\
797	0.380938984457742\\
798	0.380941288737197\\
799	0.380826909498616\\
800	0.380811617106862\\
801	0.380905510876712\\
802	0.380891614605667\\
803	0.380680905099888\\
804	0.380688088518042\\
805	0.380671059680179\\
806	0.380585431240706\\
807	0.380440899156248\\
808	0.380480801112375\\
809	0.380343684351552\\
810	0.380331039792828\\
811	0.380344403445455\\
812	0.380319870087438\\
813	0.380287381827402\\
814	0.380343334710192\\
815	0.380409377590849\\
816	0.380489848971198\\
817	0.380577980421632\\
818	0.38048769177804\\
819	0.380461719987615\\
820	0.380339048074911\\
821	0.380340134190114\\
822	0.380265889252725\\
823	0.380316277723327\\
824	0.380384749612993\\
825	0.380423230647639\\
826	0.380371191223493\\
827	0.380404621893216\\
828	0.380279402014221\\
829	0.380402309639735\\
830	0.380338479859876\\
831	0.380411191226852\\
832	0.380439181637459\\
833	0.380396531441816\\
834	0.380301242164148\\
835	0.380354249197083\\
836	0.38021273430329\\
837	0.380181554610666\\
838	0.380056127859914\\
839	0.380106444238017\\
840	0.380136001085682\\
841	0.380194898932497\\
842	0.380204608955177\\
843	0.380240103629287\\
844	0.380229524797493\\
845	0.380299337861198\\
846	0.380289966560256\\
847	0.380298682456041\\
848	0.380371726573283\\
849	0.380357325975673\\
850	0.380189158636546\\
851	0.380116650192905\\
852	0.380128264613372\\
853	0.380072006002672\\
854	0.380083011249239\\
855	0.380011472908273\\
856	0.379956979867004\\
857	0.380130518533496\\
858	0.380106941670021\\
859	0.38003778367712\\
860	0.380038598805829\\
861	0.380074035918021\\
862	0.380142316914798\\
863	0.380177786453267\\
864	0.380013734319811\\
865	0.380131602942011\\
866	0.380238401581915\\
867	0.380221757431709\\
868	0.380297749093724\\
869	0.380313512218949\\
870	0.380250573578542\\
871	0.380113317273886\\
872	0.380020238835228\\
873	0.379975424865894\\
874	0.379889699740091\\
875	0.379908332396432\\
876	0.379890896787077\\
877	0.379804363518968\\
878	0.379822569446923\\
879	0.37985571655183\\
880	0.379757654224457\\
881	0.379786108400866\\
882	0.379662190175801\\
883	0.379649185002494\\
884	0.379538479341592\\
885	0.379463555932489\\
886	0.379481197648179\\
887	0.379438499812059\\
888	0.379361030206838\\
889	0.379317040167329\\
890	0.379220286125462\\
891	0.37921126921004\\
892	0.379201382726177\\
893	0.379166682924381\\
894	0.379172557136813\\
895	0.379140605963191\\
896	0.379192296152931\\
897	0.379302799603706\\
898	0.379268251915187\\
899	0.37921814698316\\
900	0.379302156064326\\
901	0.379138755653003\\
902	0.379157752564621\\
903	0.379099475312749\\
904	0.379063876998329\\
905	0.37903919729863\\
906	0.379062581605547\\
907	0.378996919430843\\
908	0.378910564505304\\
909	0.378940497806548\\
910	0.378941957909372\\
911	0.378920508320975\\
912	0.378898069510145\\
913	0.378814947947747\\
914	0.378739581228634\\
915	0.378776363782902\\
916	0.378749341993869\\
917	0.37878993763238\\
918	0.378727405256333\\
919	0.378727271015456\\
920	0.378705843122389\\
921	0.378737730117812\\
922	0.378631925683396\\
923	0.378595496142399\\
924	0.378594880378539\\
925	0.378723015575581\\
926	0.378682880027766\\
927	0.378650364632888\\
928	0.378691715592868\\
929	0.378660214451609\\
930	0.378575999576135\\
931	0.378561803688205\\
932	0.378591074625141\\
933	0.378765735404457\\
934	0.378831131378866\\
935	0.378882527611668\\
936	0.378859470821294\\
937	0.378896485027393\\
938	0.378839708976319\\
939	0.378857122810146\\
940	0.378907853237704\\
941	0.378920950931361\\
942	0.37892186464458\\
943	0.379085335766855\\
944	0.379096159279721\\
945	0.379068850094079\\
946	0.379118733222546\\
947	0.379032889399156\\
948	0.379081743531841\\
949	0.37908234751742\\
950	0.379084433999982\\
951	0.379057542466054\\
952	0.379091147122765\\
953	0.379069769706387\\
954	0.379079223367072\\
955	0.379048105988268\\
956	0.379001176323866\\
957	0.37899971027954\\
958	0.378956611932169\\
959	0.378932154556957\\
960	0.378893352087564\\
961	0.378792295270217\\
962	0.378816096495555\\
963	0.378754547312163\\
964	0.378644121377371\\
965	0.378677130486373\\
966	0.378685651204222\\
967	0.378649286813764\\
968	0.378541971167173\\
969	0.378419687668369\\
970	0.378258809144527\\
971	0.378179852546905\\
972	0.378153265996197\\
973	0.378189553076547\\
974	0.378151665476873\\
975	0.378233287179486\\
976	0.378244202889667\\
977	0.378270491077117\\
978	0.378325861452667\\
979	0.378497877901564\\
980	0.378461170558358\\
981	0.378415280370054\\
982	0.378421903944567\\
983	0.378464366320456\\
984	0.378465786586246\\
985	0.378531828047937\\
986	0.378625412623651\\
987	0.378594390720388\\
988	0.378524674008646\\
989	0.378344402594838\\
990	0.37830714312676\\
991	0.378320777278858\\
992	0.378253698165373\\
993	0.378367710852075\\
994	0.378361053869173\\
995	0.37833260995782\\
996	0.378151460007684\\
997	0.37824053220565\\
998	0.378184709796395\\
999	0.378057475371313\\
1000	0.378001472833444\\
};
\addlegendentry{$\eta_{1,\mathtt{PS}}^{(\Gamma = 10)}$}

\addplot [line width = 1pt, mark size = 2pt, color=mycolor4, mark=|, mark options={fill=white},mark repeat=100]
  table[row sep=crcr]{%
	1	5.6171210084846\\
	2	3.68615108655103\\
	3	2.86894451790617\\
	4	2.38171858069972\\
	5	2.08086664592348\\
	6	1.87172078648278\\
	7	1.6854124782364\\
	8	1.55173849633257\\
	9	1.43615131463182\\
	10	1.34210232310508\\
	11	1.26506754639682\\
	12	1.19150337177849\\
	13	1.12486661652032\\
	14	1.07000854673899\\
	15	1.02358036867962\\
	16	0.982461489954021\\
	17	0.943824572944983\\
	18	0.908326303814583\\
	19	0.876609559699551\\
	20	0.846625312025104\\
	21	0.816845974139932\\
	22	0.793820761896321\\
	23	0.773014940679301\\
	24	0.750366884030188\\
	25	0.731295802279543\\
	26	0.709050244863833\\
	27	0.693988105469811\\
	28	0.675168820687289\\
	29	0.657457681068812\\
	30	0.644230867650603\\
	31	0.6321557618836\\
	32	0.617953387199027\\
	33	0.60334185513685\\
	34	0.592149813721091\\
	35	0.582546994732652\\
	36	0.571929530090528\\
	37	0.560657573971318\\
	38	0.550384510106225\\
	39	0.540443298818637\\
	40	0.533981941892445\\
	41	0.522039908635068\\
	42	0.515106218528615\\
	43	0.506820653664764\\
	44	0.498475310073632\\
	45	0.491936349119743\\
	46	0.484193791014844\\
	47	0.478818636821166\\
	48	0.469585035343032\\
	49	0.463966352856373\\
	50	0.456070539064685\\
	51	0.450295310522377\\
	52	0.444974974557797\\
	53	0.43858782773992\\
	54	0.432058364257363\\
	55	0.427289449484428\\
	56	0.42300921302643\\
	57	0.418236043495308\\
	58	0.412564064388759\\
	59	0.407491004491272\\
	60	0.401942560142023\\
	61	0.397432251049019\\
	62	0.393245966703103\\
	63	0.389608596350872\\
	64	0.386423745624518\\
	65	0.381701459531446\\
	66	0.378309833660896\\
	67	0.374677989863091\\
	68	0.371274515422199\\
	69	0.367904852558791\\
	70	0.364708860247315\\
	71	0.361588429823568\\
	72	0.358316285833791\\
	73	0.353925295381591\\
	74	0.349920188407457\\
	75	0.346323312187335\\
	76	0.341711705183075\\
	77	0.338467695894124\\
	78	0.336360926714136\\
	79	0.332959495018585\\
	80	0.330715079312833\\
	81	0.328254550326311\\
	82	0.32708056674596\\
	83	0.325192170729035\\
	84	0.323290490018019\\
	85	0.320688338815479\\
	86	0.317387960752598\\
	87	0.313851829364613\\
	88	0.311114392359465\\
	89	0.308935765412902\\
	90	0.306590083800441\\
	91	0.303874025055685\\
	92	0.301915514725458\\
	93	0.299150710065031\\
	94	0.295892003670919\\
	95	0.293002024525548\\
	96	0.291531221012209\\
	97	0.28980163534226\\
	98	0.287610708984804\\
	99	0.286456761182416\\
	100	0.284141507827609\\
	101	0.282323699300423\\
	102	0.280138002781803\\
	103	0.278070372003512\\
	104	0.275748714210233\\
	105	0.274418000816198\\
	106	0.272264532321526\\
	107	0.27029966248352\\
	108	0.268815694488189\\
	109	0.267908537763767\\
	110	0.266984337010297\\
	111	0.264823899013485\\
	112	0.263304756285801\\
	113	0.262497554222063\\
	114	0.261124555109486\\
	115	0.25916468152805\\
	116	0.257972467285688\\
	117	0.255909023177061\\
	118	0.254411466612232\\
	119	0.253184343038747\\
	120	0.251829755444369\\
	121	0.250618075310651\\
	122	0.249261245750705\\
	123	0.247874682494579\\
	124	0.246275902226874\\
	125	0.245158926464725\\
	126	0.244072725439953\\
	127	0.242188044850251\\
	128	0.241212624158813\\
	129	0.239722958445181\\
	130	0.238526468315029\\
	131	0.237014259676408\\
	132	0.235899059522893\\
	133	0.234856691032251\\
	134	0.233761810345543\\
	135	0.232258680361341\\
	136	0.230814335322354\\
	137	0.229711368231309\\
	138	0.228157233350928\\
	139	0.226824135260438\\
	140	0.225668623227471\\
	141	0.224709463132154\\
	142	0.223722752855751\\
	143	0.222418736244163\\
	144	0.220889403086476\\
	145	0.219288599206723\\
	146	0.217891075304329\\
	147	0.216946735996049\\
	148	0.215978949364313\\
	149	0.215059170822461\\
	150	0.214318380929\\
	151	0.213785834541958\\
	152	0.212910334456289\\
	153	0.211613553840124\\
	154	0.210297910297133\\
	155	0.209185483543852\\
	156	0.207710344397364\\
	157	0.206645512126057\\
	158	0.205322785507894\\
	159	0.203942484634382\\
	160	0.203413852001035\\
	161	0.202597425105759\\
	162	0.201431167904949\\
	163	0.200457756333273\\
	164	0.199366367367723\\
	165	0.198199891663711\\
	166	0.197768126775735\\
	167	0.1967950145778\\
	168	0.195886284939198\\
	169	0.19528619996504\\
	170	0.193951968778091\\
	171	0.192972850599056\\
	172	0.192070854827677\\
	173	0.191085539111517\\
	174	0.190671388456661\\
	175	0.1894580176646\\
	176	0.188385591480784\\
	177	0.187579393210613\\
	178	0.187260962055604\\
	179	0.186367376381263\\
	180	0.185947839357357\\
	181	0.185287847546283\\
	182	0.184450412465748\\
	183	0.183590101655588\\
	184	0.182803971413048\\
	185	0.1819708339627\\
	186	0.181186347236438\\
	187	0.180626161454433\\
	188	0.179547992244812\\
	189	0.179100166674985\\
	190	0.178045124720916\\
	191	0.177654473764712\\
	192	0.176964112648891\\
	193	0.176379781438602\\
	194	0.17613257235376\\
	195	0.175665429630309\\
	196	0.174943074291318\\
	197	0.174105677402134\\
	198	0.173428639310309\\
	199	0.173007432380883\\
	200	0.172527247198252\\
	201	0.171882832222944\\
	202	0.17151177570147\\
	203	0.171012165139481\\
	204	0.170194877861119\\
	205	0.169450617094075\\
	206	0.168800186490521\\
	207	0.168467685187863\\
	208	0.168290026467266\\
	209	0.16816328016469\\
	210	0.167447205261072\\
	211	0.166918240748517\\
	212	0.166422424845916\\
	213	0.165562230213783\\
	214	0.16477157783135\\
	215	0.164170046365939\\
	216	0.163252096581155\\
	217	0.162825894719726\\
	218	0.162414267054306\\
	219	0.161585493963653\\
	220	0.161017827295103\\
	221	0.160827025290956\\
	222	0.160214369530864\\
	223	0.159809725891459\\
	224	0.159179895774344\\
	225	0.158730304787567\\
	226	0.158134723213074\\
	227	0.157624970964448\\
	228	0.157093181392411\\
	229	0.156284113200669\\
	230	0.155809284657678\\
	231	0.155220349591691\\
	232	0.154644602252607\\
	233	0.154180255812462\\
	234	0.153415060450218\\
	235	0.153185355683958\\
	236	0.152849152662262\\
	237	0.152364526855157\\
	238	0.151978163708057\\
	239	0.151480361007781\\
	240	0.151139806268616\\
	241	0.150939169052235\\
	242	0.150069211886273\\
	243	0.149710199709888\\
	244	0.149243703315869\\
	245	0.148886695932036\\
	246	0.148365910918962\\
	247	0.147786379784318\\
	248	0.147383482558899\\
	249	0.146789618185683\\
	250	0.146557796102002\\
	251	0.146218149261948\\
	252	0.145940023316879\\
	253	0.145704056337225\\
	254	0.145130625420086\\
	255	0.145148873976605\\
	256	0.14471993354696\\
	257	0.144330796691147\\
	258	0.143931065427488\\
	259	0.143309096435457\\
	260	0.14311374157993\\
	261	0.142653464111199\\
	262	0.142407373569365\\
	263	0.142264929486454\\
	264	0.141766880785128\\
	265	0.141498820971553\\
	266	0.141342232148414\\
	267	0.140874793380138\\
	268	0.140372741980198\\
	269	0.139913275354293\\
	270	0.13945420738917\\
	271	0.138864278541164\\
	272	0.138495037303986\\
	273	0.137946945235197\\
	274	0.13766979480347\\
	275	0.13738800060855\\
	276	0.137083711400792\\
	277	0.136757875446022\\
	278	0.136284699254899\\
	279	0.135853955104852\\
	280	0.135559850446468\\
	281	0.135381583926559\\
	282	0.135100655374829\\
	283	0.134797008057618\\
	284	0.134580553917433\\
	285	0.134259330629513\\
	286	0.133976736808263\\
	287	0.133951469263573\\
	288	0.133508084997717\\
	289	0.133160926403988\\
	290	0.132836199390247\\
	291	0.132233373512835\\
	292	0.131878092115817\\
	293	0.131658838152374\\
	294	0.131449271167631\\
	295	0.13114613628636\\
	296	0.13069270850298\\
	297	0.130529901119625\\
	298	0.130110440638414\\
	299	0.129675979598176\\
	300	0.129210765930432\\
	301	0.129147042960512\\
	302	0.128913549653552\\
	303	0.128861629315547\\
	304	0.128579031014086\\
	305	0.1282453470082\\
	306	0.128041323937781\\
	307	0.127889289620518\\
	308	0.127533989186627\\
	309	0.127281723825157\\
	310	0.126842440592726\\
	311	0.126573400761707\\
	312	0.126230179727286\\
	313	0.125975543250265\\
	314	0.125780469936566\\
	315	0.12544307912249\\
	316	0.125074256870662\\
	317	0.124759920390654\\
	318	0.124371252714484\\
	319	0.123908317872017\\
	320	0.123606967461917\\
	321	0.123174890599899\\
	322	0.122871613058884\\
	323	0.12262311702788\\
	324	0.122232584670488\\
	325	0.121930012385862\\
	326	0.121660667995243\\
	327	0.121312393193596\\
	328	0.121285810599882\\
	329	0.120926159122166\\
	330	0.120790667391152\\
	331	0.120539219327106\\
	332	0.120538208789607\\
	333	0.120233809516405\\
	334	0.119782210949255\\
	335	0.119535802549722\\
	336	0.119352730187562\\
	337	0.119415029392475\\
	338	0.119180296792902\\
	339	0.118732339280693\\
	340	0.11871460242866\\
	341	0.118508782732316\\
	342	0.118262365848774\\
	343	0.118074806743026\\
	344	0.117713463177811\\
	345	0.117112741453098\\
	346	0.117013321772939\\
	347	0.116691211871651\\
	348	0.116525973659323\\
	349	0.116189207943456\\
	350	0.115923992248265\\
	351	0.115513315682566\\
	352	0.115472520109106\\
	353	0.115468808141005\\
	354	0.115176642280866\\
	355	0.11485240330559\\
	356	0.114750246281508\\
	357	0.114423292819383\\
	358	0.114465947137421\\
	359	0.11435044292109\\
	360	0.114109178518027\\
	361	0.114001471065604\\
	362	0.113496788275894\\
	363	0.113025215642721\\
	364	0.112827102313857\\
	365	0.112674855969889\\
	366	0.112418189387346\\
	367	0.112343759063376\\
	368	0.112259691466379\\
	369	0.112293993432514\\
	370	0.112148557735554\\
	371	0.112011760596777\\
	372	0.111713897806901\\
	373	0.111337592315035\\
	374	0.111051444245194\\
	375	0.110739518870014\\
	376	0.1105077169696\\
	377	0.110328796185259\\
	378	0.110203766603202\\
	379	0.109996153029002\\
	380	0.109689157455635\\
	381	0.109669303762486\\
	382	0.109650206129655\\
	383	0.109537698527212\\
	384	0.1092801635384\\
	385	0.109058927953707\\
	386	0.109063079824555\\
	387	0.108884932218619\\
	388	0.109048517777883\\
	389	0.108953052221947\\
	390	0.108779006059298\\
	391	0.108518073101512\\
	392	0.108228732234912\\
	393	0.108005542862956\\
	394	0.108052440741864\\
	395	0.107711385123146\\
	396	0.107624512283076\\
	397	0.107299955794269\\
	398	0.107124880723046\\
	399	0.106801233408718\\
	400	0.106747931310952\\
	401	0.106639349064298\\
	402	0.106397018189015\\
	403	0.106495241163401\\
	404	0.106175946090829\\
	405	0.105800791824353\\
	406	0.105714224554451\\
	407	0.10561821651753\\
	408	0.105428624259902\\
	409	0.105269444633237\\
	410	0.105071016754299\\
	411	0.104882726192712\\
	412	0.104589524813468\\
	413	0.104633683566961\\
	414	0.104420886297258\\
	415	0.10419807910716\\
	416	0.103986681296324\\
	417	0.103780698367231\\
	418	0.103536714900342\\
	419	0.103331511025862\\
	420	0.103016492014649\\
	421	0.103032671172355\\
	422	0.102911032303769\\
	423	0.102743725785032\\
	424	0.102475783969746\\
	425	0.102178987356934\\
	426	0.102229970878654\\
	427	0.101956981847389\\
	428	0.101832320750277\\
	429	0.101511948771119\\
	430	0.10148339030545\\
	431	0.101449923783121\\
	432	0.101240759168575\\
	433	0.101006301029379\\
	434	0.100842876258133\\
	435	0.100591711632854\\
	436	0.100266735198651\\
	437	0.100175933657342\\
	438	0.100092058459595\\
	439	0.0997833755475557\\
	440	0.0995929726874109\\
	441	0.0993367081781306\\
	442	0.0991498605632695\\
	443	0.0989697854673717\\
	444	0.0986853552179027\\
	445	0.0985476811216037\\
	446	0.0984414960400116\\
	447	0.0982332561458839\\
	448	0.0979187011684796\\
	449	0.0975972896008406\\
	450	0.0974768218807562\\
	451	0.0971295756076131\\
	452	0.0968853453654931\\
	453	0.0966236573303002\\
	454	0.096322304743421\\
	455	0.0960660099435951\\
	456	0.0957241231061339\\
	457	0.0954355227985958\\
	458	0.0952607153597219\\
	459	0.0952348608135143\\
	460	0.095494909331792\\
	461	0.0953673551209127\\
	462	0.0953904633149379\\
	463	0.0952693260632624\\
	464	0.0952564149559751\\
	465	0.0950612662712258\\
	466	0.0950142167831267\\
	467	0.0950302593106901\\
	468	0.0948239675564545\\
	469	0.0945624856009629\\
	470	0.094410334363127\\
	471	0.0943434818014986\\
	472	0.0941494780998468\\
	473	0.0941608597881178\\
	474	0.094115382691631\\
	475	0.0939690849259212\\
	476	0.0939631247817129\\
	477	0.0937301177366592\\
	478	0.0935707875569927\\
	479	0.0934880038472015\\
	480	0.0933925030687693\\
	481	0.0932092980973265\\
	482	0.0932254465184719\\
	483	0.0929641306362518\\
	484	0.0926504591760926\\
	485	0.0926652672282368\\
	486	0.0924206180630045\\
	487	0.0923431357685391\\
	488	0.092334439979872\\
	489	0.0922632658310105\\
	490	0.0921555031273799\\
	491	0.0920118867893815\\
	492	0.0920568508441054\\
	493	0.0919327480333916\\
	494	0.091978442317128\\
	495	0.0919896233165483\\
	496	0.0917053866533685\\
	497	0.0915347306753506\\
	498	0.0913930819031538\\
	499	0.0912229315257969\\
	500	0.0911698785276838\\
	501	0.0909455715544246\\
	502	0.0907194276234757\\
	503	0.0907156823461944\\
	504	0.0905041861393022\\
	505	0.0903302086605295\\
	506	0.0903690066264844\\
	507	0.0902646031137435\\
	508	0.0900542788882418\\
	509	0.0898218935040274\\
	510	0.0897230167936966\\
	511	0.0895608215193681\\
	512	0.0892367655952411\\
	513	0.0892556851614526\\
	514	0.0891346886023792\\
	515	0.0889688335809541\\
	516	0.0887632249079064\\
	517	0.0887025031914455\\
	518	0.088557637879985\\
	519	0.0883211832830532\\
	520	0.0881880427596217\\
	521	0.0878572617870009\\
	522	0.087716857642364\\
	523	0.0876115583975744\\
	524	0.0873145330746721\\
	525	0.0871755447150042\\
	526	0.0870334470839305\\
	527	0.0870159741643537\\
	528	0.0869107639531936\\
	529	0.08688810292309\\
	530	0.0868167993711083\\
	531	0.0866659741458716\\
	532	0.0864847089111206\\
	533	0.0861983339110008\\
	534	0.0861659231782931\\
	535	0.0860975817265683\\
	536	0.0858802241370475\\
	537	0.085721148774785\\
	538	0.0856433702541456\\
	539	0.0853727490442232\\
	540	0.085182647141544\\
	541	0.0851467181440607\\
	542	0.0849934151460147\\
	543	0.0849478657799425\\
	544	0.0848174565872563\\
	545	0.0847408934011076\\
	546	0.0845734439562452\\
	547	0.0844808923796549\\
	548	0.0843114468932983\\
	549	0.0843209283500023\\
	550	0.0841474462166869\\
	551	0.0839918599893229\\
	552	0.0837762585737051\\
	553	0.0835517802227169\\
	554	0.0835138812710595\\
	555	0.0834719386589514\\
	556	0.0834686758680859\\
	557	0.0835036380825447\\
	558	0.0833472436162491\\
	559	0.0833558415441354\\
	560	0.0832771975802426\\
	561	0.0832339684414848\\
	562	0.0830797584722495\\
	563	0.0830910132084905\\
	564	0.0831068798475429\\
	565	0.0829691940244837\\
	566	0.0829295079027992\\
	567	0.0828603274763254\\
	568	0.0829087234697652\\
	569	0.0828478412523189\\
	570	0.0827278247318153\\
	571	0.0827047990179255\\
	572	0.0825498549838561\\
	573	0.0824083882674084\\
	574	0.0822296906045917\\
	575	0.0821577179893323\\
	576	0.0821147046065228\\
	577	0.0818814269209441\\
	578	0.0817776732878187\\
	579	0.0817007155753875\\
	580	0.0815756995868229\\
	581	0.0814621901608387\\
	582	0.0813587044309853\\
	583	0.0811869982979412\\
	584	0.0809837125368719\\
	585	0.0810486102815003\\
	586	0.081052716693679\\
	587	0.0809212619807014\\
	588	0.080870784503255\\
	589	0.0808026046830662\\
	590	0.0806164924968697\\
	591	0.0805056502072583\\
	592	0.0805882524245853\\
	593	0.0804547918415656\\
	594	0.0802988502986979\\
	595	0.0802552374366514\\
	596	0.080182834616735\\
	597	0.0801606352393653\\
	598	0.0800562210638017\\
	599	0.0800775809977389\\
	600	0.0799561788122585\\
	601	0.0798915620206493\\
	602	0.0796797907644935\\
	603	0.0795611366498751\\
	604	0.0796800061837118\\
	605	0.0795927739949199\\
	606	0.0795459872574201\\
	607	0.0794287706342105\\
	608	0.0794419515132017\\
	609	0.0793829549747882\\
	610	0.0793385787715065\\
	611	0.0791638960079362\\
	612	0.0790963979550535\\
	613	0.0790117454761992\\
	614	0.0789826702808051\\
	615	0.078965010104104\\
	616	0.0787559090790973\\
	617	0.0788082941905727\\
	618	0.0788480972792485\\
	619	0.0787740797977485\\
	620	0.0787887468882484\\
	621	0.0787263932564372\\
	622	0.0785633633759225\\
	623	0.0784668543007097\\
	624	0.07838610578768\\
	625	0.0782535811976288\\
	626	0.0781485700249321\\
	627	0.0781275165969548\\
	628	0.0781085937296601\\
	629	0.0779634224690008\\
	630	0.077798509003977\\
	631	0.0777189527848396\\
	632	0.077621122651693\\
	633	0.077501636214696\\
	634	0.0774306543012896\\
	635	0.077390371502952\\
	636	0.0773048291318811\\
	637	0.0771413326664458\\
	638	0.0769975114269376\\
	639	0.0769106391856136\\
	640	0.0768938775425985\\
	641	0.0767125542933154\\
	642	0.0767097308951831\\
	643	0.0766639203396536\\
	644	0.0765635839602946\\
	645	0.0764323997223988\\
	646	0.0763180449724822\\
	647	0.076189635440434\\
	648	0.0760634461860819\\
	649	0.0760481666932032\\
	650	0.0759233951902026\\
	651	0.0757877782730266\\
	652	0.0756925874322733\\
	653	0.0755957059128493\\
	654	0.0755679604336863\\
	655	0.0754821787670349\\
	656	0.0753224922969019\\
	657	0.0752724715920765\\
	658	0.0752290517548512\\
	659	0.075178053189927\\
	660	0.0750976910682368\\
	661	0.0749628496901272\\
	662	0.0749156940998581\\
	663	0.0748201980442593\\
	664	0.0747042974161347\\
	665	0.0746242803948314\\
	666	0.0745706952733335\\
	667	0.0744526277301538\\
	668	0.074412831798659\\
	669	0.0743589986929557\\
	670	0.0742390197772078\\
	671	0.0740958713913639\\
	672	0.0739710609128652\\
	673	0.0739805753491466\\
	674	0.073801488187326\\
	675	0.0738710335284596\\
	676	0.0737729952330681\\
	677	0.0737947142161598\\
	678	0.0738948320362455\\
	679	0.0737617837100076\\
	680	0.0737224814792834\\
	681	0.0736263971495218\\
	682	0.0735302839965973\\
	683	0.0734324293299366\\
	684	0.0733543017017709\\
	685	0.0733409267410999\\
	686	0.0731352835884249\\
	687	0.07304773443162\\
	688	0.0730395131410801\\
	689	0.0729537470524221\\
	690	0.0728532464700247\\
	691	0.0728551599688753\\
	692	0.0726821235628126\\
	693	0.0725658567275096\\
	694	0.0724214556993103\\
	695	0.0724279339319695\\
	696	0.0724341742566456\\
	697	0.0723353415292405\\
	698	0.0723251577224832\\
	699	0.0722438693349456\\
	700	0.0722381284611938\\
	701	0.0720895577604993\\
	702	0.0720249580191763\\
	703	0.0719239316743572\\
	704	0.0719109961600802\\
	705	0.0718907613092242\\
	706	0.0717517068308518\\
	707	0.0716766480732789\\
	708	0.0715316928252026\\
	709	0.0714117315068402\\
	710	0.0711697799239853\\
	711	0.0709704008357683\\
	712	0.0709110649718162\\
	713	0.0708741886776954\\
	714	0.0707737427759465\\
	715	0.0707345850921608\\
	716	0.0706467680317593\\
	717	0.0705457231397884\\
	718	0.0704046625134709\\
	719	0.0704077193390637\\
	720	0.0702385537082945\\
	721	0.0701482631352898\\
	722	0.0700746839271279\\
	723	0.0700474129306017\\
	724	0.069980661893214\\
	725	0.0699179269166683\\
	726	0.0699274167401798\\
	727	0.0697854493875517\\
	728	0.0697206512393362\\
	729	0.0695064815724328\\
	730	0.0693891079520204\\
	731	0.0692250011527075\\
	732	0.0691582282330895\\
	733	0.0691272933455703\\
	734	0.069117245532749\\
	735	0.0689951378934671\\
	736	0.068985781591087\\
	737	0.0688595607207756\\
	738	0.0687209475110472\\
	739	0.0686058748621683\\
	740	0.0684990756755093\\
	741	0.0683488417144065\\
	742	0.0682444379546903\\
	743	0.068219830047695\\
	744	0.0681431656240968\\
	745	0.0679892243313311\\
	746	0.0679026730608592\\
	747	0.0677987025994688\\
	748	0.0676834907973391\\
	749	0.0675937837828309\\
	750	0.0675344598820015\\
	751	0.067484789809394\\
	752	0.0675017894844785\\
	753	0.0673790528945235\\
	754	0.0673207117946374\\
	755	0.0672594268419227\\
	756	0.0673473078477653\\
	757	0.0672665819601245\\
	758	0.067168928995005\\
	759	0.0670560154076134\\
	760	0.0669784351525027\\
	761	0.0668622730968192\\
	762	0.0668501257082324\\
	763	0.0667546771388879\\
	764	0.066730256203438\\
	765	0.0667128648782195\\
	766	0.0666321194846413\\
	767	0.0665320956952341\\
	768	0.0665005214260976\\
	769	0.066484354388491\\
	770	0.0664122527124164\\
	771	0.0663712445154611\\
	772	0.0664110330639667\\
	773	0.066450738568149\\
	774	0.0664402461110294\\
	775	0.0663794423428704\\
	776	0.0663759376081512\\
	777	0.0663183319973117\\
	778	0.0662315296402743\\
	779	0.0661400916726935\\
	780	0.0661081774529445\\
	781	0.066104507821278\\
	782	0.0659653606675495\\
	783	0.0658805737989262\\
	784	0.0657706801441128\\
	785	0.0657536650098168\\
	786	0.0656816204334808\\
	787	0.0657104226355422\\
	788	0.0657024828885269\\
	789	0.0656422326750572\\
	790	0.0656450805442063\\
	791	0.0655632511385244\\
	792	0.065599800213025\\
	793	0.0655210471738756\\
	794	0.0654551886049107\\
	795	0.0653536270684944\\
	796	0.0653531676023552\\
	797	0.0652448216210492\\
	798	0.0652621244248634\\
	799	0.0652755471926369\\
	800	0.0652206694523328\\
	801	0.0651214584194401\\
	802	0.0651028964554561\\
	803	0.0650376170214722\\
	804	0.0650087911131801\\
	805	0.0649183360084003\\
	806	0.0649157361634235\\
	807	0.0648743309649473\\
	808	0.0649194298250258\\
	809	0.0648570994894915\\
	810	0.0648570239340596\\
	811	0.0647911806165627\\
	812	0.0646762536175455\\
	813	0.0645646018954558\\
	814	0.0644840957567294\\
	815	0.0644279878642114\\
	816	0.0644948323000438\\
	817	0.0644384365079757\\
	818	0.0643281304277833\\
	819	0.0642435544604569\\
	820	0.0641812131428012\\
	821	0.064055397294086\\
	822	0.0640465458447458\\
	823	0.064016775649263\\
	824	0.0640398899488474\\
	825	0.0639019348968394\\
	826	0.0637957205034791\\
	827	0.0637787549699367\\
	828	0.0637092314869486\\
	829	0.0636259609376719\\
	830	0.0635095508882129\\
	831	0.0634560488195304\\
	832	0.0634230315947389\\
	833	0.0634232435060861\\
	834	0.0632730285103504\\
	835	0.0632995134751667\\
	836	0.0632465378219561\\
	837	0.0631663163338883\\
	838	0.0631307484661005\\
	839	0.0631210984604947\\
	840	0.0631236389995977\\
	841	0.0631573771289259\\
	842	0.0631402447988279\\
	843	0.062972465858145\\
	844	0.0630675478912084\\
	845	0.06297780323492\\
	846	0.0629411609634141\\
	847	0.0628702914507764\\
	848	0.0628369190412803\\
	849	0.0628445428834233\\
	850	0.0627392651427658\\
	851	0.0625997680139731\\
	852	0.062573376403651\\
	853	0.0625610788241902\\
	854	0.0626303471111062\\
	855	0.0625351738302769\\
	856	0.0624003513608525\\
	857	0.0623401044394455\\
	858	0.0623071200790488\\
	859	0.0622228072001308\\
	860	0.0622473675950342\\
	861	0.0622304377091878\\
	862	0.0622686575120833\\
	863	0.0621711701631494\\
	864	0.0620627464937713\\
	865	0.0620175618289839\\
	866	0.0620426342919953\\
	867	0.0619717524955916\\
	868	0.0619834089633805\\
	869	0.0619503525320555\\
	870	0.0619254528711599\\
	871	0.0618703825488004\\
	872	0.0617683596632845\\
	873	0.0617917171387395\\
	874	0.0616341404657286\\
	875	0.0616270458705964\\
	876	0.0614894018721942\\
	877	0.0613750455941721\\
	878	0.061252363208624\\
	879	0.0612430461496513\\
	880	0.0611675867237625\\
	881	0.0611533913041248\\
	882	0.0610221586002723\\
	883	0.0609123977881868\\
	884	0.0608691332827474\\
	885	0.0608482935874278\\
	886	0.0608471546037562\\
	887	0.0607704792613893\\
	888	0.0608114369758367\\
	889	0.0606983845848878\\
	890	0.0606999224668381\\
	891	0.0607100704102825\\
	892	0.060667571084317\\
	893	0.0606162039033763\\
	894	0.0606049157309501\\
	895	0.0605059075322089\\
	896	0.0603790254056578\\
	897	0.0603185083677812\\
	898	0.0602704697694626\\
	899	0.0601578476356059\\
	900	0.0601785446114199\\
	901	0.0600854894719283\\
	902	0.0601581023545591\\
	903	0.0601350221372149\\
	904	0.0600528016083196\\
	905	0.0600168159979426\\
	906	0.059945763330113\\
	907	0.0598918057791843\\
	908	0.0597867938167534\\
	909	0.0597551779640554\\
	910	0.0597297424385737\\
	911	0.05970316030482\\
	912	0.059715939552126\\
	913	0.0596120540562072\\
	914	0.0596332846551934\\
	915	0.0595465933869112\\
	916	0.0595442958454452\\
	917	0.0595017622343427\\
	918	0.0594428710861646\\
	919	0.0593793711788852\\
	920	0.0593353900603898\\
	921	0.0592945560171825\\
	922	0.0591972972962086\\
	923	0.0590834458075782\\
	924	0.0590432979902987\\
	925	0.0589129462472223\\
	926	0.0587418452167962\\
	927	0.0587154218935361\\
	928	0.0586746611265883\\
	929	0.0585860575761401\\
	930	0.0584437790618773\\
	931	0.0584341560555003\\
	932	0.058426982255116\\
	933	0.0583721333618204\\
	934	0.0583263236803537\\
	935	0.0582912880206916\\
	936	0.0582899896637729\\
	937	0.0582126334713185\\
	938	0.0582065022155536\\
	939	0.0581298726058656\\
	940	0.0580970959829241\\
	941	0.0580612265923938\\
	942	0.0579605541535568\\
	943	0.0580278224844368\\
	944	0.0579740976179674\\
	945	0.0580174903561057\\
	946	0.0579432380412302\\
	947	0.0579552189566663\\
	948	0.05789250660957\\
	949	0.0578238622268672\\
	950	0.0578238130355502\\
	951	0.0577532806363542\\
	952	0.0576599850798685\\
	953	0.0575961754767527\\
	954	0.0575252591787508\\
	955	0.0574512546546683\\
	956	0.0574864811816113\\
	957	0.0574748996456235\\
	958	0.057458401162466\\
	959	0.0573951226213077\\
	960	0.0574394122813645\\
	961	0.05739077234147\\
	962	0.0573409914420632\\
	963	0.0573119179799334\\
	964	0.0571782989743442\\
	965	0.0571902594734429\\
	966	0.057192256344024\\
	967	0.0571077204469531\\
	968	0.0570418028368734\\
	969	0.0570637006416643\\
	970	0.0570214415867146\\
	971	0.0570146574786259\\
	972	0.0570150729955473\\
	973	0.0569422241323146\\
	974	0.0568933152676462\\
	975	0.0568637930189553\\
	976	0.0567916214041576\\
	977	0.0567341739183285\\
	978	0.0566571927487329\\
	979	0.0566846115298581\\
	980	0.0566362724959861\\
	981	0.0566371362250538\\
	982	0.0566119565536051\\
	983	0.0565539667037479\\
	984	0.0565470946817093\\
	985	0.0564480022706963\\
	986	0.0563896531388972\\
	987	0.0563443152741883\\
	988	0.0563157217617739\\
	989	0.0563719419433018\\
	990	0.0563213533643366\\
	991	0.0563039802997671\\
	992	0.0562503523885226\\
	993	0.0562885168311873\\
	994	0.0561858365488509\\
	995	0.0561344889700768\\
	996	0.0560003213993159\\
	997	0.0559570759422282\\
	998	0.0559514758501212\\
	999	0.0558818182051315\\
	1000	0.0558150086802454\\
};
\addlegendentry{$\tilde{\eta}_{1}$}

\addplot [dashed, line width = 1pt, mark size = 2pt, color=mycolor5, mark=square*, mark options={fill=mycolor5,solid},mark repeat = 100]
table[row sep=crcr]{%
	1	7.47872217007713\\
	2	5.49037439353599\\
	3	4.68278597302223\\
	4	4.20438452594859\\
	5	3.84250866134668\\
	6	3.61555340648033\\
	7	3.42104876104538\\
	8	3.3064847417081\\
	9	3.23437891275602\\
	10	3.14421531114922\\
	11	3.05224248507507\\
	12	2.98429214367166\\
	13	2.91630225172792\\
	14	2.88864431601293\\
	15	2.84310617599877\\
	16	2.80892579135291\\
	17	2.78419507220959\\
	18	2.75967680099454\\
	19	2.7383736180835\\
	20	2.72199224229287\\
	21	2.7023417377228\\
	22	2.69533486214506\\
	23	2.67843374485627\\
	24	2.66612981877373\\
	25	2.65620140456985\\
	26	2.64163734717671\\
	27	2.6256215998374\\
	28	2.61357618458074\\
	29	2.59464246923875\\
	30	2.59149500869613\\
	31	2.58702625739566\\
	32	2.57623164432451\\
	33	2.57875045666611\\
	34	2.56770743739615\\
	35	2.5677658102283\\
	36	2.55903825679064\\
	37	2.5438046131815\\
	38	2.53751995220913\\
	39	2.53465679144564\\
	40	2.53505195181163\\
	41	2.53432430124382\\
	42	2.53162291354246\\
	43	2.52574620099628\\
	44	2.51810488729929\\
	45	2.51487642082073\\
	46	2.50769475179491\\
	47	2.50489723530931\\
	48	2.49867549702241\\
	49	2.48842195951871\\
	50	2.48141437747474\\
	51	2.47856415619129\\
	52	2.47391384181882\\
	53	2.47106116701984\\
	54	2.46844091488165\\
	55	2.47012178116116\\
	56	2.46632105445172\\
	57	2.46824311217592\\
	58	2.45968653940398\\
	59	2.45943606675836\\
	60	2.45393102231229\\
	61	2.45564003043498\\
	62	2.45445781469962\\
	63	2.4513771257492\\
	64	2.44990068513228\\
	65	2.44888872394693\\
	66	2.44771096013144\\
	67	2.44560967322009\\
	68	2.43985599648257\\
	69	2.43752594725004\\
	70	2.43573834103617\\
	71	2.43661825005773\\
	72	2.437590294301\\
	73	2.43705259779965\\
	74	2.43819624612391\\
	75	2.43792898421382\\
	76	2.4358568295112\\
	77	2.43792812474878\\
	78	2.43548599779094\\
	79	2.43326937477416\\
	80	2.43545753333931\\
	81	2.43059745489573\\
	82	2.43062990216595\\
	83	2.42579993958804\\
	84	2.42440267594564\\
	85	2.42324054465235\\
	86	2.42410800933708\\
	87	2.42112721093942\\
	88	2.41694734228512\\
	89	2.41666558998028\\
	90	2.41622012507058\\
	91	2.41465726376595\\
	92	2.41302289230397\\
	93	2.4137152725873\\
	94	2.4121483128497\\
	95	2.40937255571213\\
	96	2.40868065670814\\
	97	2.40715955236083\\
	98	2.41083180695084\\
	99	2.40861715133562\\
	100	2.408864326948\\
	101	2.40819396896813\\
	102	2.4069641661562\\
	103	2.40588765228107\\
	104	2.40214574626512\\
	105	2.40245864059797\\
	106	2.40123166332685\\
	107	2.40079365952462\\
	108	2.39756995662053\\
	109	2.39631425636918\\
	110	2.39722197286728\\
	111	2.39532386987895\\
	112	2.3944396599274\\
	113	2.39383127105659\\
	114	2.39280961751639\\
	115	2.38981136177265\\
	116	2.39127519375577\\
	117	2.38686901943598\\
	118	2.38839301337861\\
	119	2.38928113944364\\
	120	2.38933834906647\\
	121	2.38903837190732\\
	122	2.38847021006785\\
	123	2.38966666932967\\
	124	2.3861072330211\\
	125	2.38649348910795\\
	126	2.38887218171627\\
	127	2.389670669418\\
	128	2.38817089785833\\
	129	2.38819394717217\\
	130	2.38909094449423\\
	131	2.38821728219545\\
	132	2.38869575751836\\
	133	2.39005315825506\\
	134	2.39146395740513\\
	135	2.39031995195481\\
	136	2.38955850114268\\
	137	2.38942932550256\\
	138	2.38911255470351\\
	139	2.38909807018821\\
	140	2.38809952100386\\
	141	2.3898212590854\\
	142	2.38948588960033\\
	143	2.38930692170228\\
	144	2.38838744511781\\
	145	2.38818110056598\\
	146	2.38816046106388\\
	147	2.38638587807606\\
	148	2.38578354684215\\
	149	2.38438753637021\\
	150	2.38451101805606\\
	151	2.38455861830468\\
	152	2.38289335730299\\
	153	2.38241738863393\\
	154	2.38161295487791\\
	155	2.38095508384212\\
	156	2.38013229862475\\
	157	2.38082103467309\\
	158	2.38071533638831\\
	159	2.380279362805\\
	160	2.38109646349548\\
	161	2.37930887117342\\
	162	2.37880513465264\\
	163	2.37812118925277\\
	164	2.37765234829376\\
	165	2.37514399490819\\
	166	2.37660160512621\\
	167	2.37662410004961\\
	168	2.37469596608766\\
	169	2.37484496504177\\
	170	2.37434563734212\\
	171	2.37205656733924\\
	172	2.37047716283099\\
	173	2.36887298806693\\
	174	2.36934900145966\\
	175	2.3685592596449\\
	176	2.36833727164094\\
	177	2.36731390608616\\
	178	2.36736856046801\\
	179	2.36755000075434\\
	180	2.36812422962155\\
	181	2.36829382731151\\
	182	2.36783448420074\\
	183	2.36827002373534\\
	184	2.36804216654572\\
	185	2.36675708722223\\
	186	2.36616131107806\\
	187	2.36532168088925\\
	188	2.3640445972577\\
	189	2.36292832106969\\
	190	2.36232079438589\\
	191	2.36330936799535\\
	192	2.36345816849443\\
	193	2.36376388249349\\
	194	2.36274534180116\\
	195	2.36311124608912\\
	196	2.36270907622526\\
	197	2.36311110947506\\
	198	2.36440712274025\\
	199	2.3644476011903\\
	200	2.3650750453959\\
	201	2.36434723912543\\
	202	2.36466074624857\\
	203	2.36411337488366\\
	204	2.36367476254448\\
	205	2.3638210060816\\
	206	2.36285839081484\\
	207	2.3634382145329\\
	208	2.36314030863282\\
	209	2.36357478860588\\
	210	2.36365162434757\\
	211	2.36378639116113\\
	212	2.36243375245002\\
	213	2.36300328419384\\
	214	2.36205038755211\\
	215	2.36180428164446\\
	216	2.36162873187232\\
	217	2.36131511192222\\
	218	2.36107813581994\\
	219	2.35962563487457\\
	220	2.35992663923921\\
	221	2.3601322072716\\
	222	2.36029664766763\\
	223	2.36078351903575\\
	224	2.36102471871472\\
	225	2.36151118350867\\
	226	2.36198482109804\\
	227	2.36228495473296\\
	228	2.36247224905325\\
	229	2.36272745160445\\
	230	2.36195774654147\\
	231	2.36226064416917\\
	232	2.3626155651237\\
	233	2.36328147198165\\
	234	2.36339081391739\\
	235	2.36366725249676\\
	236	2.36341532765757\\
	237	2.36407662335228\\
	238	2.36489297727689\\
	239	2.36472854921542\\
	240	2.36502283980614\\
	241	2.36488704271211\\
	242	2.36430689155379\\
	243	2.36427804972322\\
	244	2.36438763828974\\
	245	2.36422528297648\\
	246	2.36439362969202\\
	247	2.36410921566356\\
	248	2.36447351588425\\
	249	2.36448310343966\\
	250	2.36395774450775\\
	251	2.36394837214169\\
	252	2.36456043588358\\
	253	2.36485098753132\\
	254	2.36419294340451\\
	255	2.36349990586445\\
	256	2.36291562978692\\
	257	2.36213144328135\\
	258	2.36269216827256\\
	259	2.36244343379505\\
	260	2.36209686464845\\
	261	2.3608543174479\\
	262	2.36066889183864\\
	263	2.36142273863491\\
	264	2.36191878508832\\
	265	2.36169696119293\\
	266	2.36118266643359\\
	267	2.36020957804224\\
	268	2.36034463212777\\
	269	2.36088441827464\\
	270	2.36084497121742\\
	271	2.36063317185822\\
	272	2.3611412500061\\
	273	2.36143206989204\\
	274	2.35992305866322\\
	275	2.35992853130299\\
	276	2.36034601412433\\
	277	2.36075640956799\\
	278	2.36119960230523\\
	279	2.36171184777971\\
	280	2.36239607373391\\
	281	2.36256579342665\\
	282	2.36215174719145\\
	283	2.36183707459747\\
	284	2.36110184213953\\
	285	2.36170058958219\\
	286	2.36213972221017\\
	287	2.36268524539004\\
	288	2.36223725395564\\
	289	2.36145205572887\\
	290	2.36203692284142\\
	291	2.36195240360115\\
	292	2.36185793154891\\
	293	2.3623516531887\\
	294	2.36262713401885\\
	295	2.36188058161098\\
	296	2.36135484952876\\
	297	2.36147145736061\\
	298	2.3607597308408\\
	299	2.3612487914647\\
	300	2.36156969580625\\
	301	2.3618704643589\\
	302	2.36190450938007\\
	303	2.36186610874745\\
	304	2.36260920486608\\
	305	2.36227418098454\\
	306	2.36263594160296\\
	307	2.36186855498779\\
	308	2.36286203872648\\
	309	2.36326770420001\\
	310	2.36314965728731\\
	311	2.36338648955625\\
	312	2.36335174097354\\
	313	2.36288210200838\\
	314	2.36276704641742\\
	315	2.36313273626064\\
	316	2.36286081150909\\
	317	2.36208090657522\\
	318	2.36252239491711\\
	319	2.36210191277254\\
	320	2.36163121454445\\
	321	2.36156188687762\\
	322	2.36142179674634\\
	323	2.361111970488\\
	324	2.36067526087401\\
	325	2.36022986503557\\
	326	2.36005551191649\\
	327	2.35994754224484\\
	328	2.35941056486897\\
	329	2.35939078303293\\
	330	2.35924679748117\\
	331	2.35958883866396\\
	332	2.35966325668632\\
	333	2.36026134953124\\
	334	2.35962900946142\\
	335	2.35927192366135\\
	336	2.359078303783\\
	337	2.35884265683945\\
	338	2.35929826652488\\
	339	2.35960385787832\\
	340	2.35936469441881\\
	341	2.35957422672781\\
	342	2.35964227329375\\
	343	2.35918897246215\\
	344	2.35929159271932\\
	345	2.35931343643364\\
	346	2.35908733515176\\
	347	2.35893501639621\\
	348	2.35865625954649\\
	349	2.35873919455521\\
	350	2.3589002185767\\
	351	2.35920120692948\\
	352	2.35912604680172\\
	353	2.35986921157461\\
	354	2.35957683371995\\
	355	2.35931428715725\\
	356	2.35964817022421\\
	357	2.36019317869842\\
	358	2.36048424689928\\
	359	2.36040964931513\\
	360	2.36034073312575\\
	361	2.36050487906213\\
	362	2.35988980647442\\
	363	2.36023022491808\\
	364	2.35975318880537\\
	365	2.35901760570426\\
	366	2.35890696279654\\
	367	2.35907595266331\\
	368	2.35894331012042\\
	369	2.35919237153332\\
	370	2.35936861868887\\
	371	2.35873138687224\\
	372	2.35893161488071\\
	373	2.35869594829238\\
	374	2.35975830984815\\
	375	2.35934142642039\\
	376	2.35908450439672\\
	377	2.35950784699626\\
	378	2.35982576206638\\
	379	2.35903071597996\\
	380	2.35930799450503\\
	381	2.35948166454246\\
	382	2.358964525917\\
	383	2.35935817146087\\
	384	2.35907870068404\\
	385	2.35897324001911\\
	386	2.3592094453975\\
	387	2.3592592374581\\
	388	2.35889185486517\\
	389	2.35875073181105\\
	390	2.35866496011411\\
	391	2.35826909051991\\
	392	2.35851706353935\\
	393	2.35825126932683\\
	394	2.35913078729394\\
	395	2.35914452965454\\
	396	2.35902791990465\\
	397	2.35826289735181\\
	398	2.35843627213452\\
	399	2.35813865389232\\
	400	2.35816514277103\\
	401	2.35819478415983\\
	402	2.3579155837024\\
	403	2.35763214329915\\
	404	2.35768704547814\\
	405	2.35798740517535\\
	406	2.35863842190669\\
	407	2.35889003999961\\
	408	2.35946317065864\\
	409	2.35982183416953\\
	410	2.36009025652222\\
	411	2.36082348374474\\
	412	2.36023710343692\\
	413	2.36001612959257\\
	414	2.36012680616785\\
	415	2.36013827238826\\
	416	2.36009174428955\\
	417	2.35958861003573\\
	418	2.35928366785512\\
	419	2.36001400203532\\
	420	2.35934543481708\\
	421	2.35925132108736\\
	422	2.35887322256784\\
	423	2.3589891122056\\
	424	2.35885205245155\\
	425	2.35925440347239\\
	426	2.35950114542713\\
	427	2.35890712785115\\
	428	2.35855831835201\\
	429	2.35873001195382\\
	430	2.35860050737362\\
	431	2.35830477684104\\
	432	2.3585508221892\\
	433	2.35853677161685\\
	434	2.35823557096815\\
	435	2.35800485997887\\
	436	2.3579699654578\\
	437	2.35777334484238\\
	438	2.35711643993395\\
	439	2.35698950468179\\
	440	2.35662759600931\\
	441	2.3560594908341\\
	442	2.35582496409525\\
	443	2.35598260976111\\
	444	2.35556095435945\\
	445	2.35552188827769\\
	446	2.35539115345484\\
	447	2.35590420509074\\
	448	2.35583186293743\\
	449	2.35592031023703\\
	450	2.35596939469178\\
	451	2.35598253640938\\
	452	2.3556169079574\\
	453	2.35549978835987\\
	454	2.35486752213398\\
	455	2.35476726671919\\
	456	2.35422115757155\\
	457	2.35465407086047\\
	458	2.35513829293254\\
	459	2.35524441776411\\
	460	2.35569603301264\\
	461	2.35569101209347\\
	462	2.35532219412055\\
	463	2.35506865571626\\
	464	2.35485676273525\\
	465	2.35496815608622\\
	466	2.35483257077854\\
	467	2.35462625547538\\
	468	2.35421608103108\\
	469	2.3540951824941\\
	470	2.35414641300291\\
	471	2.35433850305716\\
	472	2.35380773281818\\
	473	2.35374053766219\\
	474	2.35377917763302\\
	475	2.353320918925\\
	476	2.35314551419338\\
	477	2.3536844585995\\
	478	2.35412612320928\\
	479	2.35436325639429\\
	480	2.35421114889592\\
	481	2.35409772358631\\
	482	2.35401541398366\\
	483	2.35411978805084\\
	484	2.35384462661684\\
	485	2.35385152721771\\
	486	2.35395589413691\\
	487	2.35400912366843\\
	488	2.35420658695052\\
	489	2.35423942479654\\
	490	2.35406570309488\\
	491	2.35376921495772\\
	492	2.35430713154454\\
	493	2.35468290672828\\
	494	2.35480402840079\\
	495	2.35453154889667\\
	496	2.35403954269458\\
	497	2.35411796439672\\
	498	2.35419706038169\\
	499	2.35453068534729\\
	500	2.35459142471916\\
	501	2.3544263667218\\
	502	2.35495586206153\\
	503	2.35556907115374\\
	504	2.35593577629228\\
	505	2.35565282560379\\
	506	2.35559142569368\\
	507	2.3552993784071\\
	508	2.35552804971122\\
	509	2.35543518132932\\
	510	2.35485779259152\\
	511	2.35498781615578\\
	512	2.35456963054307\\
	513	2.35446765781631\\
	514	2.3544766533007\\
	515	2.35399197822668\\
	516	2.35358824624935\\
	517	2.35343958271917\\
	518	2.35363720052175\\
	519	2.35358683108654\\
	520	2.35322563410865\\
	521	2.35308164680909\\
	522	2.35273503947453\\
	523	2.35239361833772\\
	524	2.35230199856417\\
	525	2.35218179665126\\
	526	2.35228955626895\\
	527	2.35268129454436\\
	528	2.35259593005088\\
	529	2.35243426360425\\
	530	2.35251995329709\\
	531	2.35255691590578\\
	532	2.35213409547262\\
	533	2.35217629866708\\
	534	2.3520732831472\\
	535	2.35233676859933\\
	536	2.35225045098345\\
	537	2.3523877801243\\
	538	2.35234422976166\\
	539	2.35222327987095\\
	540	2.35238120001727\\
	541	2.35248631387087\\
	542	2.35236107233345\\
	543	2.35247768330661\\
	544	2.35264165631087\\
	545	2.35272657671599\\
	546	2.35215177108628\\
	547	2.3522693357103\\
	548	2.35236334166204\\
	549	2.35260863661713\\
	550	2.35246055174004\\
	551	2.35243048663679\\
	552	2.35267055398893\\
	553	2.35254583912175\\
	554	2.3525808241075\\
	555	2.35252297317088\\
	556	2.35269522553422\\
	557	2.35216363022398\\
	558	2.35218692248311\\
	559	2.35226086470831\\
	560	2.35190905445198\\
	561	2.35235026821485\\
	562	2.35246725534712\\
	563	2.35206590458201\\
	564	2.35236899889877\\
	565	2.35164969957016\\
	566	2.3518770679537\\
	567	2.35186042037407\\
	568	2.35162197473503\\
	569	2.35143632799943\\
	570	2.35127664053562\\
	571	2.35170064519769\\
	572	2.35135952676746\\
	573	2.35098907575759\\
	574	2.35069774649549\\
	575	2.35025525666186\\
	576	2.35040626179269\\
	577	2.35043444947686\\
	578	2.35025810957334\\
	579	2.3498425769798\\
	580	2.34960793786974\\
	581	2.34933272589091\\
	582	2.34932448729032\\
	583	2.34985188946881\\
	584	2.34984851095333\\
	585	2.3500037188234\\
	586	2.34999198550541\\
	587	2.35048885158611\\
	588	2.35044174242186\\
	589	2.35107263168757\\
	590	2.35075579724735\\
	591	2.35133403318221\\
	592	2.35092052703216\\
	593	2.35126153222859\\
	594	2.35097377972874\\
	595	2.35060380660068\\
	596	2.35025504432308\\
	597	2.35082379376772\\
	598	2.35105795374637\\
	599	2.35101749290262\\
	600	2.35126269688649\\
	601	2.35100427692091\\
	602	2.35081485765182\\
	603	2.35083432869119\\
	604	2.35086392746018\\
	605	2.35117475135559\\
	606	2.35125818671104\\
	607	2.35107678825934\\
	608	2.3510483332622\\
	609	2.35055918056961\\
	610	2.35043277948709\\
	611	2.35004442634963\\
	612	2.34981229426785\\
	613	2.34984400652536\\
	614	2.3495396801176\\
	615	2.34960556946403\\
	616	2.34954431427233\\
	617	2.34987928687398\\
	618	2.34970736096393\\
	619	2.34938731885773\\
	620	2.34950811366306\\
	621	2.34961775582042\\
	622	2.34988207390741\\
	623	2.34966617927534\\
	624	2.34970005956345\\
	625	2.34955004605838\\
	626	2.34955258505275\\
	627	2.34949334580242\\
	628	2.3499279474649\\
	629	2.3500432059932\\
	630	2.35028916191302\\
	631	2.35001717935422\\
	632	2.35052401620668\\
	633	2.35053246619336\\
	634	2.35057294056532\\
	635	2.35143665086967\\
	636	2.35151018670011\\
	637	2.35124796550792\\
	638	2.35130012903722\\
	639	2.35155216252247\\
	640	2.35149664966401\\
	641	2.35148467799996\\
	642	2.3516259303073\\
	643	2.35146616718107\\
	644	2.35157894572617\\
	645	2.3517231211008\\
	646	2.35170890366168\\
	647	2.35163121948726\\
	648	2.35162653856227\\
	649	2.35143022099202\\
	650	2.35108205408221\\
	651	2.35115497476289\\
	652	2.35120391552001\\
	653	2.35109815494016\\
	654	2.35125197056447\\
	655	2.35100758719785\\
	656	2.35140607652642\\
	657	2.35119222680772\\
	658	2.35141555463079\\
	659	2.3515808526214\\
	660	2.35183844879577\\
	661	2.3517218272816\\
	662	2.35130875686878\\
	663	2.35167809890311\\
	664	2.351757749709\\
	665	2.35164946830836\\
	666	2.35162792265014\\
	667	2.35190440444759\\
	668	2.35209167461082\\
	669	2.35177962303135\\
	670	2.35176278845627\\
	671	2.35158142935217\\
	672	2.35163243269986\\
	673	2.3514171760618\\
	674	2.35155893319716\\
	675	2.35158802535887\\
	676	2.35168740369063\\
	677	2.35167065167458\\
	678	2.35173545482098\\
	679	2.35159907454746\\
	680	2.35177689884133\\
	681	2.35162928436021\\
	682	2.35189219701931\\
	683	2.35165473769869\\
	684	2.35173551255687\\
	685	2.35174565301918\\
	686	2.35165964908177\\
	687	2.35193822753254\\
	688	2.35191959419757\\
	689	2.35150892136608\\
	690	2.35135890337365\\
	691	2.3514456985805\\
	692	2.35189050140344\\
	693	2.35199511497944\\
	694	2.35182438024384\\
	695	2.35187982955784\\
	696	2.35180047574327\\
	697	2.35175148876197\\
	698	2.35153061862024\\
	699	2.35122078679566\\
	700	2.35102561727285\\
	701	2.35147773798021\\
	702	2.35133255318477\\
	703	2.35100200974902\\
	704	2.35104013909671\\
	705	2.35125006123865\\
	706	2.35118490714027\\
	707	2.35087049399785\\
	708	2.35061357565889\\
	709	2.3503454228237\\
	710	2.35049061936527\\
	711	2.35065189664343\\
	712	2.35074940094995\\
	713	2.35084850957757\\
	714	2.35079678137273\\
	715	2.35064377764712\\
	716	2.35084117298034\\
	717	2.35050994779907\\
	718	2.35038363473149\\
	719	2.350475389326\\
	720	2.35070086178088\\
	721	2.35044530040804\\
	722	2.35068180272411\\
	723	2.3504913355161\\
	724	2.35020533723404\\
	725	2.35026758058761\\
	726	2.35028721208505\\
	727	2.35048387155111\\
	728	2.35065592430997\\
	729	2.35040915832684\\
	730	2.3501848768015\\
	731	2.3501445865231\\
	732	2.35033563487292\\
	733	2.35023153190859\\
	734	2.35027564846151\\
	735	2.35004869639418\\
	736	2.35020129351778\\
	737	2.35025891294672\\
	738	2.3503171953361\\
	739	2.35008564085867\\
	740	2.35032142180593\\
	741	2.34981765522809\\
	742	2.34974614336316\\
	743	2.35005076866721\\
	744	2.34974934729571\\
	745	2.34978493596391\\
	746	2.34969345768456\\
	747	2.34971730550377\\
	748	2.34950122453635\\
	749	2.34938073100675\\
	750	2.34932156991771\\
	751	2.34921942226639\\
	752	2.34892932003102\\
	753	2.34879474125266\\
	754	2.34858391403199\\
	755	2.34863252572749\\
	756	2.34881466104517\\
	757	2.34870692937551\\
	758	2.34890346635581\\
	759	2.34910919805331\\
	760	2.34863037491864\\
	761	2.34867404502501\\
	762	2.34871316598096\\
	763	2.34834732610521\\
	764	2.34849471473245\\
	765	2.34840156851274\\
	766	2.34815410025929\\
	767	2.34828664396342\\
	768	2.34833920261414\\
	769	2.34825664688726\\
	770	2.3483712083954\\
	771	2.348364565642\\
	772	2.34800400297612\\
	773	2.34775896565227\\
	774	2.34747315663005\\
	775	2.34757088932737\\
	776	2.34741581877786\\
	777	2.34752190233409\\
	778	2.34724843344641\\
	779	2.34732864595572\\
	780	2.34749985693986\\
	781	2.34710932197873\\
	782	2.34710139042921\\
	783	2.34688036727356\\
	784	2.34692793320334\\
	785	2.34708511018255\\
	786	2.34697568085466\\
	787	2.34689885468112\\
	788	2.34664327107307\\
	789	2.34656203927646\\
	790	2.34649838329038\\
	791	2.34660736389377\\
	792	2.34678849147374\\
	793	2.34657564849021\\
	794	2.34643754288762\\
	795	2.34649143999771\\
	796	2.34638970491137\\
	797	2.34620883971306\\
	798	2.34611673489298\\
	799	2.34584912256049\\
	800	2.34581019575428\\
	801	2.34614962504772\\
	802	2.34604319387546\\
	803	2.34554091188088\\
	804	2.34560340443461\\
	805	2.34559088231532\\
	806	2.345486611455\\
	807	2.34518910603933\\
	808	2.34534733936086\\
	809	2.34509813036543\\
	810	2.34507242570202\\
	811	2.3450870730017\\
	812	2.34510435749247\\
	813	2.34512895578497\\
	814	2.34529632817023\\
	815	2.34545737458109\\
	816	2.34572866413953\\
	817	2.34597667891969\\
	818	2.34580047789981\\
	819	2.34580076965296\\
	820	2.34552059552804\\
	821	2.34556615536864\\
	822	2.3454851966094\\
	823	2.34564368526708\\
	824	2.34589873975564\\
	825	2.34602085557859\\
	826	2.34595768927153\\
	827	2.34615985193495\\
	828	2.3459775896687\\
	829	2.34635483039148\\
	830	2.34630835921971\\
	831	2.34649415724025\\
	832	2.34649125317371\\
	833	2.34640516105124\\
	834	2.34619435645605\\
	835	2.34623040956263\\
	836	2.34593807901996\\
	837	2.34591805468589\\
	838	2.34577027036966\\
	839	2.34589969270911\\
	840	2.34601452463984\\
	841	2.34622728698834\\
	842	2.34627147124303\\
	843	2.34635061026858\\
	844	2.34633940623507\\
	845	2.34656004607125\\
	846	2.34652644202154\\
	847	2.34653898890996\\
	848	2.34676975386615\\
	849	2.34677572472432\\
	850	2.3464499449477\\
	851	2.34633051803724\\
	852	2.34637439946336\\
	853	2.34626507685673\\
	854	2.34628539624088\\
	855	2.3461483320114\\
	856	2.34605775985525\\
	857	2.34644958630881\\
	858	2.34644109127468\\
	859	2.3464355543039\\
	860	2.34647892867781\\
	861	2.3465404917744\\
	862	2.3467958018111\\
	863	2.34703515341289\\
	864	2.34668625980959\\
	865	2.34698373202238\\
	866	2.34726938893539\\
	867	2.3471736702177\\
	868	2.34738296854028\\
	869	2.34744009428963\\
	870	2.34732338409868\\
	871	2.34700588253384\\
	872	2.34681192060151\\
	873	2.34673217746772\\
	874	2.34653106880991\\
	875	2.34663550511938\\
	876	2.34663591147329\\
	877	2.34648907141329\\
	878	2.34660492309031\\
	879	2.34673618223481\\
	880	2.34656442108427\\
	881	2.34670503118288\\
	882	2.34647323912142\\
	883	2.34650074120011\\
	884	2.34635571353069\\
	885	2.34622543294621\\
	886	2.34634994133817\\
	887	2.34634366499983\\
	888	2.34628686835819\\
	889	2.34622597661436\\
	890	2.34600117589016\\
	891	2.34603782755727\\
	892	2.34610350978633\\
	893	2.34597413641795\\
	894	2.34605341453637\\
	895	2.34610420390466\\
	896	2.34634186747441\\
	897	2.34670323490859\\
	898	2.34671277645617\\
	899	2.34665190269184\\
	900	2.34686694932824\\
	901	2.34647268694703\\
	902	2.34659241852795\\
	903	2.34646143608291\\
	904	2.34645201903556\\
	905	2.34643272951387\\
	906	2.3464692346805\\
	907	2.34627431183455\\
	908	2.34610387401627\\
	909	2.34619803069967\\
	910	2.34613452839528\\
	911	2.34610134324584\\
	912	2.34610629685981\\
	913	2.34594738801787\\
	914	2.34573816328843\\
	915	2.34584116477651\\
	916	2.3457674632315\\
	917	2.34594561522279\\
	918	2.34579843739101\\
	919	2.34582231173149\\
	920	2.34578123769643\\
	921	2.34587695861989\\
	922	2.34566791433898\\
	923	2.34565380300872\\
	924	2.34570223908777\\
	925	2.34607950098489\\
	926	2.34606504862175\\
	927	2.3460761412188\\
	928	2.34622426650772\\
	929	2.34610954158042\\
	930	2.34599195500831\\
	931	2.34599885550754\\
	932	2.34613843240171\\
	933	2.34656095709269\\
	934	2.34679084284843\\
	935	2.34700143288171\\
	936	2.34701485929828\\
	937	2.34713256431825\\
	938	2.34696402668857\\
	939	2.3470303544987\\
	940	2.34708579178299\\
	941	2.34710872908619\\
	942	2.34712785590947\\
	943	2.347558881058\\
	944	2.34755950683906\\
	945	2.34744546565841\\
	946	2.34758598488322\\
	947	2.34739524579096\\
	948	2.34759769391579\\
	949	2.34763816952092\\
	950	2.34769195446305\\
	951	2.34770177286935\\
	952	2.3477820779666\\
	953	2.34775179586478\\
	954	2.34788783342104\\
	955	2.34784252181066\\
	956	2.34778857195122\\
	957	2.34783035276927\\
	958	2.34770867725497\\
	959	2.34772469222476\\
	960	2.34767406688108\\
	961	2.34749448487837\\
	962	2.3475408818451\\
	963	2.34742625934253\\
	964	2.34719690730969\\
	965	2.34726862664698\\
	966	2.34732891287898\\
	967	2.34723950471973\\
	968	2.34702934292582\\
	969	2.34681080728084\\
	970	2.34647257811934\\
	971	2.34627872623071\\
	972	2.34626491632022\\
	973	2.3463725721958\\
	974	2.34631695119497\\
	975	2.346555240941\\
	976	2.34652520570453\\
	977	2.34666148610418\\
	978	2.34689770231597\\
	979	2.34728616875998\\
	980	2.34730759798366\\
	981	2.34721319644551\\
	982	2.34722156956273\\
	983	2.34735871107381\\
	984	2.34738257502518\\
	985	2.34752337534225\\
	986	2.34776734191771\\
	987	2.34769059867814\\
	988	2.34749986118704\\
	989	2.34710276158388\\
	990	2.34704725957304\\
	991	2.34713731677725\\
	992	2.34703510981338\\
	993	2.34729909362676\\
	994	2.3473472383334\\
	995	2.34734187944226\\
	996	2.34699787578307\\
	997	2.34724058749359\\
	998	2.34709303925935\\
	999	2.34681440323053\\
	1000	2.34676550117995\\
};
\addlegendentry{$\eta_{1,\mathtt{AC}}^{(\Gamma = 5)}$}

\addplot [dashed, line width = 1pt, mark size = 2pt, color=mycolor5, mark=triangle*,mark repeat = 100, mark options={fill=mycolor5,solid}]
table[row sep=crcr]{%
	1	5.89656886449884\\
	2	3.9587472604696\\
	3	3.14016304831859\\
	4	2.65234225785748\\
	5	2.3443270387181\\
	6	2.13529336619616\\
	7	1.94295954521496\\
	8	1.8135262793605\\
	9	1.70829307444047\\
	10	1.61192930426682\\
	11	1.52997147763669\\
	12	1.45571063424483\\
	13	1.38456352770417\\
	14	1.3365296179217\\
	15	1.28687393751356\\
	16	1.24849830814123\\
	17	1.21325901660005\\
	18	1.17685186353943\\
	19	1.14809772139924\\
	20	1.12294278069755\\
	21	1.0951384265348\\
	22	1.07787009982824\\
	23	1.05735661650485\\
	24	1.03592012602631\\
	25	1.01690534546254\\
	26	0.998443810465499\\
	27	0.981846014902501\\
	28	0.963590558114544\\
	29	0.945696351896531\\
	30	0.935115327175504\\
	31	0.924453084721497\\
	32	0.909679562018514\\
	33	0.899880658839054\\
	34	0.886614233773907\\
	35	0.878771805756007\\
	36	0.869141526072811\\
	37	0.85770445501515\\
	38	0.847890461633963\\
	39	0.840237960812529\\
	40	0.836448441096121\\
	41	0.828388643232553\\
	42	0.822907659144479\\
	43	0.814297805939294\\
	44	0.805804759777309\\
	45	0.800265675321665\\
	46	0.793021856067488\\
	47	0.78747643977979\\
	48	0.780039985456053\\
	49	0.772952954738079\\
	50	0.76548594929226\\
	51	0.759989752989955\\
	52	0.754741257802231\\
	53	0.748947690829373\\
	54	0.74430631436261\\
	55	0.742104536068825\\
	56	0.737833528250235\\
	57	0.735316169889416\\
	58	0.72908325291232\\
	59	0.72501836818318\\
	60	0.719508623717473\\
	61	0.716242131875513\\
	62	0.713083104603308\\
	63	0.708687825267357\\
	64	0.706283444247123\\
	65	0.702921524815769\\
	66	0.700583193212821\\
	67	0.697867583972807\\
	68	0.693327685936453\\
	69	0.690434773032722\\
	70	0.688395063782423\\
	71	0.686666040295648\\
	72	0.68505643764258\\
	73	0.68234681743467\\
	74	0.680158668387539\\
	75	0.677844656431667\\
	76	0.674414306600745\\
	77	0.673186087984801\\
	78	0.670716409104402\\
	79	0.66847564449303\\
	80	0.668115967292252\\
	81	0.664978661090104\\
	82	0.664682678011074\\
	83	0.661424255310375\\
	84	0.660035172759411\\
	85	0.658123409456576\\
	86	0.656564027239708\\
	87	0.654026201783396\\
	88	0.650308200223962\\
	89	0.648433048962253\\
	90	0.646597485139278\\
	91	0.644977976616954\\
	92	0.642837974189059\\
	93	0.64198944859313\\
	94	0.639640660281224\\
	95	0.636908131224012\\
	96	0.635365612144986\\
	97	0.633877356102294\\
	98	0.633910261841515\\
	99	0.631941011775141\\
	100	0.631290397559285\\
	101	0.629979676798978\\
	102	0.627826187362365\\
	103	0.626208750756621\\
	104	0.623381201088593\\
	105	0.622555489250351\\
	106	0.620788536935302\\
	107	0.619601161695932\\
	108	0.617466873834578\\
	109	0.616445611970768\\
	110	0.615825418364921\\
	111	0.613879945572431\\
	112	0.612835428403614\\
	113	0.611857528714551\\
	114	0.610582124378474\\
	115	0.608601571330286\\
	116	0.608117411436452\\
	117	0.605511430848125\\
	118	0.605260338300447\\
	119	0.605050690926608\\
	120	0.604253553402702\\
	121	0.603657259409116\\
	122	0.602365231089334\\
	123	0.602057182470078\\
	124	0.59951337736288\\
	125	0.599133061095345\\
	126	0.599551571763903\\
	127	0.599137007015115\\
	128	0.598078182353169\\
	129	0.597372748556724\\
	130	0.59704109746039\\
	131	0.596002585505349\\
	132	0.59545295855632\\
	133	0.595396948971855\\
	134	0.595367186037312\\
	135	0.594192889301362\\
	136	0.593229844845022\\
	137	0.592780751032596\\
	138	0.592415782793236\\
	139	0.592009870155125\\
	140	0.591055676444144\\
	141	0.591062891884306\\
	142	0.590469719264458\\
	143	0.590013158207503\\
	144	0.589246254493783\\
	145	0.588636945813509\\
	146	0.588236495769419\\
	147	0.58703927749931\\
	148	0.586193918244192\\
	149	0.584919762079608\\
	150	0.584590473894951\\
	151	0.584391880938179\\
	152	0.583037616375021\\
	153	0.582402630058446\\
	154	0.581520175149019\\
	155	0.580795257103488\\
	156	0.579705757308566\\
	157	0.579452174256982\\
	158	0.578564952358137\\
	159	0.57768364976084\\
	160	0.57754934660933\\
	161	0.576331816384811\\
	162	0.575819608078032\\
	163	0.575232026896504\\
	164	0.574581971685477\\
	165	0.573160914353841\\
	166	0.573474523875396\\
	167	0.572950771366565\\
	168	0.571703737191594\\
	169	0.571482956071681\\
	170	0.571097760837625\\
	171	0.569639715993981\\
	172	0.568447278113823\\
	173	0.567183309275901\\
	174	0.566994905201643\\
	175	0.566186283434335\\
	176	0.56578029152555\\
	177	0.564902098804168\\
	178	0.564630819628618\\
	179	0.564106862351887\\
	180	0.564242410196728\\
	181	0.563999016369972\\
	182	0.563233616621607\\
	183	0.563281030061767\\
	184	0.563068560407191\\
	185	0.562208721480271\\
	186	0.561647538646539\\
	187	0.561144748481307\\
	188	0.560350922608341\\
	189	0.559622096350445\\
	190	0.558805891996671\\
	191	0.558769752854629\\
	192	0.558415865413361\\
	193	0.558243522031438\\
	194	0.55759408494035\\
	195	0.557579124848824\\
	196	0.55704334162479\\
	197	0.556823968907951\\
	198	0.556989866322449\\
	199	0.556878541085752\\
	200	0.556821670024805\\
	201	0.556268544855092\\
	202	0.556073515050835\\
	203	0.555474112865585\\
	204	0.554847450789213\\
	205	0.554832366653598\\
	206	0.554176484806783\\
	207	0.554204519902563\\
	208	0.553843642330737\\
	209	0.553882301761058\\
	210	0.553682335531159\\
	211	0.55351732309333\\
	212	0.552524606188102\\
	213	0.552407865716725\\
	214	0.55162765836087\\
	215	0.551329725931794\\
	216	0.550751644973626\\
	217	0.550499227795328\\
	218	0.550184733269044\\
	219	0.549184288761885\\
	220	0.549146291692244\\
	221	0.549131798515621\\
	222	0.548897888136565\\
	223	0.548936247673716\\
	224	0.54885600236404\\
	225	0.548902370004503\\
	226	0.548747581165094\\
	227	0.548607102835916\\
	228	0.548540965592768\\
	229	0.548370890881717\\
	230	0.547831503134598\\
	231	0.54780584551381\\
	232	0.547605227555339\\
	233	0.547765758175331\\
	234	0.54751006772224\\
	235	0.547660304843757\\
	236	0.547482822142581\\
	237	0.547719043867247\\
	238	0.54781530225276\\
	239	0.547533935449547\\
	240	0.54745434981116\\
	241	0.547201158182905\\
	242	0.546765956397717\\
	243	0.546558006664518\\
	244	0.546281043932311\\
	245	0.54621072197316\\
	246	0.545992782461835\\
	247	0.545461889191492\\
	248	0.54540556063954\\
	249	0.545230668281485\\
	250	0.544880277238206\\
	251	0.544732518845739\\
	252	0.544832435812708\\
	253	0.544877208145834\\
	254	0.544450073265014\\
	255	0.544116628167909\\
	256	0.543775531178311\\
	257	0.543294080504249\\
	258	0.54329677207366\\
	259	0.543080743507997\\
	260	0.542937697982246\\
	261	0.542247594552601\\
	262	0.542017597829413\\
	263	0.542110332209193\\
	264	0.54226394137325\\
	265	0.541968634878738\\
	266	0.541654651487944\\
	267	0.541097383402186\\
	268	0.541038047256848\\
	269	0.541041450945235\\
	270	0.540803235944617\\
	271	0.540624823251939\\
	272	0.540690492577927\\
	273	0.54068605845356\\
	274	0.539833959954364\\
	275	0.539656377241517\\
	276	0.539730965735784\\
	277	0.53980338356617\\
	278	0.539736080987289\\
	279	0.539783683899226\\
	280	0.53993855658544\\
	281	0.53988434579951\\
	282	0.539664027262945\\
	283	0.539439902768736\\
	284	0.538998679311011\\
	285	0.539216964528271\\
	286	0.539288409104985\\
	287	0.539541327269223\\
	288	0.539189085444153\\
	289	0.538665851323887\\
	290	0.538810896327219\\
	291	0.538526441462437\\
	292	0.538565461094638\\
	293	0.538679321085688\\
	294	0.538676487371073\\
	295	0.538228526481749\\
	296	0.537922758960218\\
	297	0.537908599601886\\
	298	0.537442997179428\\
	299	0.537556752508481\\
	300	0.537574311787859\\
	301	0.537600969555769\\
	302	0.537503875448432\\
	303	0.537549417878752\\
	304	0.537709507689252\\
	305	0.537428735710699\\
	306	0.537534256709235\\
	307	0.53710516755041\\
	308	0.53742230716781\\
	309	0.537486397753684\\
	310	0.537276108843792\\
	311	0.537278986042785\\
	312	0.537188614569511\\
	313	0.536903946642113\\
	314	0.536724755339287\\
	315	0.536687204585982\\
	316	0.536484435306681\\
	317	0.536039286688866\\
	318	0.536119842329733\\
	319	0.535696519092895\\
	320	0.535418767777265\\
	321	0.535232772800357\\
	322	0.535043203008847\\
	323	0.534766897999943\\
	324	0.534432912043822\\
	325	0.534065485581335\\
	326	0.533870272920505\\
	327	0.533679582210202\\
	328	0.533366444570353\\
	329	0.533092089948111\\
	330	0.532884070483023\\
	331	0.532900540154449\\
	332	0.53286470630778\\
	333	0.532932578253786\\
	334	0.532457683849549\\
	335	0.532257765077454\\
	336	0.532081658919868\\
	337	0.531869408754013\\
	338	0.532044110161658\\
	339	0.532139149623062\\
	340	0.531980018947697\\
	341	0.532011312772377\\
	342	0.531974402417093\\
	343	0.53172194357838\\
	344	0.531640799204412\\
	345	0.531467692679826\\
	346	0.531248190008668\\
	347	0.531067430707894\\
	348	0.530838219802034\\
	349	0.530763595365015\\
	350	0.530719937182094\\
	351	0.530752105217026\\
	352	0.530693979854688\\
	353	0.530985687366171\\
	354	0.530658263241028\\
	355	0.530477961785181\\
	356	0.530494782501278\\
	357	0.530690158795099\\
	358	0.530716061648804\\
	359	0.530603848438651\\
	360	0.530487683912124\\
	361	0.530473913383086\\
	362	0.530087729259498\\
	363	0.530136288554529\\
	364	0.529906348063195\\
	365	0.529521677262181\\
	366	0.529359776028203\\
	367	0.529355976250361\\
	368	0.529222937080583\\
	369	0.529250795776372\\
	370	0.52926430200932\\
	371	0.528940405766307\\
	372	0.528928587845548\\
	373	0.528771715688436\\
	374	0.529148758141225\\
	375	0.52889905572363\\
	376	0.528748200358013\\
	377	0.528772794503695\\
	378	0.528871707307363\\
	379	0.528469217257019\\
	380	0.528495177532724\\
	381	0.528500332276292\\
	382	0.52832485778794\\
	383	0.528425291415192\\
	384	0.528228727906278\\
	385	0.528082387373739\\
	386	0.528173523666055\\
	387	0.528143306740591\\
	388	0.527909188270571\\
	389	0.527836730973314\\
	390	0.527845156981245\\
	391	0.527592138358615\\
	392	0.527638473639075\\
	393	0.527393930560746\\
	394	0.527691332030779\\
	395	0.527546795306618\\
	396	0.527511418619416\\
	397	0.527132345700613\\
	398	0.527188110992804\\
	399	0.526979512159048\\
	400	0.526914382450286\\
	401	0.526870990461294\\
	402	0.526610288776365\\
	403	0.526549709859483\\
	404	0.526513073799362\\
	405	0.526558927329363\\
	406	0.526838911338671\\
	407	0.526863208874881\\
	408	0.527021195426274\\
	409	0.527096904604919\\
	410	0.527211780129869\\
	411	0.527505358409279\\
	412	0.527208358091356\\
	413	0.527084048840941\\
	414	0.527081403349713\\
	415	0.527000412930991\\
	416	0.526918016570803\\
	417	0.526628745442516\\
	418	0.526417590929318\\
	419	0.526681199776754\\
	420	0.526331988567302\\
	421	0.52623978227646\\
	422	0.526086875972677\\
	423	0.526147421555555\\
	424	0.526066646645834\\
	425	0.526151785947055\\
	426	0.526196774999388\\
	427	0.525888586430363\\
	428	0.525610273021908\\
	429	0.52560719707508\\
	430	0.525491105551668\\
	431	0.525283951814852\\
	432	0.525276542072736\\
	433	0.525255942555307\\
	434	0.525079268828771\\
	435	0.524859237333457\\
	436	0.524786824721772\\
	437	0.524633429403334\\
	438	0.524220137715005\\
	439	0.524104007185673\\
	440	0.523903066923571\\
	441	0.523581227356728\\
	442	0.523456033196095\\
	443	0.523485984802268\\
	444	0.523232370393155\\
	445	0.523186793406145\\
	446	0.522986705709067\\
	447	0.523143035273701\\
	448	0.523033168775051\\
	449	0.522975711481944\\
	450	0.522991991520519\\
	451	0.5228828705906\\
	452	0.522742549926473\\
	453	0.522631677242718\\
	454	0.522298061678031\\
	455	0.522222454204413\\
	456	0.521933611578194\\
	457	0.522084741895395\\
	458	0.522267465627012\\
	459	0.522284772763424\\
	460	0.522482879572858\\
	461	0.522417602253288\\
	462	0.522179265440468\\
	463	0.522030160392717\\
	464	0.521900429635008\\
	465	0.521888303766089\\
	466	0.521760163422326\\
	467	0.521600019044314\\
	468	0.52132684101528\\
	469	0.521239362840091\\
	470	0.521226090240541\\
	471	0.521262497111562\\
	472	0.520997207267094\\
	473	0.521023717419383\\
	474	0.520997297634727\\
	475	0.520753953948887\\
	476	0.520652332221345\\
	477	0.520862254566219\\
	478	0.521013479924519\\
	479	0.521121653818922\\
	480	0.520943629202157\\
	481	0.520914711877773\\
	482	0.52080853096422\\
	483	0.520823648313398\\
	484	0.52064276801045\\
	485	0.520610429897386\\
	486	0.520555004950107\\
	487	0.520485168254421\\
	488	0.520525520701451\\
	489	0.520537927983295\\
	490	0.520426080748277\\
	491	0.520235791581814\\
	492	0.520445339664466\\
	493	0.520528761098176\\
	494	0.520528928385211\\
	495	0.520352928756014\\
	496	0.520110726662985\\
	497	0.520060949944396\\
	498	0.520065102203704\\
	499	0.520190683326369\\
	500	0.520189603412989\\
	501	0.520038664717708\\
	502	0.520255693800916\\
	503	0.520476729736214\\
	504	0.520608622585792\\
	505	0.520460131769831\\
	506	0.520321147331266\\
	507	0.520115735366436\\
	508	0.520178313656411\\
	509	0.520050030835033\\
	510	0.51977318705484\\
	511	0.519804146761236\\
	512	0.519556127018347\\
	513	0.519522048888852\\
	514	0.519473901147327\\
	515	0.519252053150565\\
	516	0.519039799166481\\
	517	0.518942646959618\\
	518	0.518948247846585\\
	519	0.518826018142706\\
	520	0.51863113766368\\
	521	0.518520265436754\\
	522	0.518293313594861\\
	523	0.518106122778894\\
	524	0.518006991913305\\
	525	0.517920440767986\\
	526	0.517981210333848\\
	527	0.5181011768339\\
	528	0.518009103860618\\
	529	0.517910844402461\\
	530	0.517930944141066\\
	531	0.517845735493092\\
	532	0.51759677344106\\
	533	0.517558537149447\\
	534	0.517500564869034\\
	535	0.517569093411799\\
	536	0.517419252137796\\
	537	0.517450881723631\\
	538	0.517394433988097\\
	539	0.51728684869648\\
	540	0.517362022323865\\
	541	0.517345231926759\\
	542	0.517284224736055\\
	543	0.517338375994418\\
	544	0.517357704872033\\
	545	0.517368787267942\\
	546	0.517103074579487\\
	547	0.517111816994372\\
	548	0.517102856998898\\
	549	0.517183476991948\\
	550	0.517097959749061\\
	551	0.517051516292159\\
	552	0.517136484385884\\
	553	0.517003822166003\\
	554	0.51699086773908\\
	555	0.516929991885021\\
	556	0.516991169425809\\
	557	0.516693449333431\\
	558	0.516598927761782\\
	559	0.516588322441034\\
	560	0.516470278867003\\
	561	0.516626333823817\\
	562	0.516586793157802\\
	563	0.516425056991354\\
	564	0.516467451046235\\
	565	0.51615280506511\\
	566	0.516186501887334\\
	567	0.516124059899574\\
	568	0.515991026135303\\
	569	0.515888207674766\\
	570	0.515763645860134\\
	571	0.515910103386258\\
	572	0.515728670216179\\
	573	0.515557856598578\\
	574	0.515399677169099\\
	575	0.515188295168005\\
	576	0.515202124744207\\
	577	0.515129413789759\\
	578	0.514996112560774\\
	579	0.514773768223845\\
	580	0.514654010265664\\
	581	0.514506033706463\\
	582	0.514484905127483\\
	583	0.514669595648778\\
	584	0.514654140592008\\
	585	0.514737091227116\\
	586	0.514692749898819\\
	587	0.514877587298187\\
	588	0.514860937219236\\
	589	0.51506500101329\\
	590	0.514865473034322\\
	591	0.515069843833288\\
	592	0.514878678668539\\
	593	0.514969495450162\\
	594	0.514812440509556\\
	595	0.51465075099045\\
	596	0.51445948572817\\
	597	0.514662400615451\\
	598	0.514742854041277\\
	599	0.514687631151548\\
	600	0.514785398854349\\
	601	0.514662978539202\\
	602	0.514512793044013\\
	603	0.514555618968928\\
	604	0.514575724079108\\
	605	0.514706287087371\\
	606	0.514740021862056\\
	607	0.514636135212972\\
	608	0.514654166624273\\
	609	0.514392167688512\\
	610	0.514322316677741\\
	611	0.514118892601643\\
	612	0.514021522521744\\
	613	0.513986768443284\\
	614	0.513853884492797\\
	615	0.513886589409886\\
	616	0.513847112676033\\
	617	0.513993051337896\\
	618	0.513929997305368\\
	619	0.513735983172683\\
	620	0.513739629334052\\
	621	0.513762405578919\\
	622	0.513820314751627\\
	623	0.513716450203196\\
	624	0.513687484466323\\
	625	0.513590900975037\\
	626	0.513572058675508\\
	627	0.513564993304724\\
	628	0.513723188398828\\
	629	0.513750186981336\\
	630	0.513839899362593\\
	631	0.513699705790839\\
	632	0.513851000619695\\
	633	0.513845626894498\\
	634	0.513846067294886\\
	635	0.514195660696296\\
	636	0.514195298409778\\
	637	0.514055964992969\\
	638	0.514036668617693\\
	639	0.514129330682606\\
	640	0.51407038192752\\
	641	0.514030454917641\\
	642	0.514054924122462\\
	643	0.513932571689394\\
	644	0.51398868229685\\
	645	0.514029516622284\\
	646	0.513971078117458\\
	647	0.513924764394815\\
	648	0.513907758521797\\
	649	0.513818693673004\\
	650	0.513624391321302\\
	651	0.513625079276178\\
	652	0.513585414283008\\
	653	0.513498979418806\\
	654	0.513545974646549\\
	655	0.513433790159542\\
	656	0.513592225501377\\
	657	0.513489364806703\\
	658	0.513566128302641\\
	659	0.513620013849239\\
	660	0.513690807391423\\
	661	0.513608465790675\\
	662	0.513417132560485\\
	663	0.513543643722332\\
	664	0.513538772420052\\
	665	0.513456675285336\\
	666	0.513469392342274\\
	667	0.513548218023635\\
	668	0.513581636380333\\
	669	0.513378281419383\\
	670	0.513346227263489\\
	671	0.513210682469384\\
	672	0.513231960929865\\
	673	0.513164778463271\\
	674	0.513184881135657\\
	675	0.513195542537874\\
	676	0.51319471928334\\
	677	0.513137461772517\\
	678	0.513118485858503\\
	679	0.513003433536583\\
	680	0.513051193010695\\
	681	0.512941260508849\\
	682	0.513039477685562\\
	683	0.512905558553854\\
	684	0.51293347863703\\
	685	0.512908824737115\\
	686	0.512839687510636\\
	687	0.512970856575062\\
	688	0.512949713491669\\
	689	0.512733637397713\\
	690	0.512644471319817\\
	691	0.512668631247231\\
	692	0.512808637362743\\
	693	0.512808589698759\\
	694	0.512727553854402\\
	695	0.512709146032365\\
	696	0.512684788052657\\
	697	0.512596174052832\\
	698	0.512485830470991\\
	699	0.512393407274428\\
	700	0.512292542535624\\
	701	0.512461061448441\\
	702	0.512373100965618\\
	703	0.512198288416737\\
	704	0.51222495788265\\
	705	0.512289770542428\\
	706	0.512266042660674\\
	707	0.51210605674052\\
	708	0.511956823880063\\
	709	0.511820229098274\\
	710	0.511843000594881\\
	711	0.511883203199993\\
	712	0.511905479412158\\
	713	0.511936437937384\\
	714	0.511928948943456\\
	715	0.511843477285034\\
	716	0.51191387113188\\
	717	0.511735685174552\\
	718	0.511646868122307\\
	719	0.511694080380066\\
	720	0.511757807809992\\
	721	0.511623562394956\\
	722	0.511712428077226\\
	723	0.511576458802934\\
	724	0.511447750536154\\
	725	0.511474704398874\\
	726	0.511472275336731\\
	727	0.51151857860138\\
	728	0.51159982059292\\
	729	0.511466567789943\\
	730	0.51138159466524\\
	731	0.511349252083118\\
	732	0.51139414132606\\
	733	0.511355462840216\\
	734	0.51133796315884\\
	735	0.511212657916329\\
	736	0.5112715713568\\
	737	0.511256547356813\\
	738	0.511268963068931\\
	739	0.511168709034053\\
	740	0.511266182605562\\
	741	0.510974734868685\\
	742	0.510940906348618\\
	743	0.511041154660216\\
	744	0.510909214103147\\
	745	0.510915270386855\\
	746	0.510831220674603\\
	747	0.510791121919454\\
	748	0.510687093131153\\
	749	0.510612406269509\\
	750	0.510573798921884\\
	751	0.510477610477708\\
	752	0.510343185308707\\
	753	0.510260273385002\\
	754	0.510160870316271\\
	755	0.510158818054727\\
	756	0.510238473069464\\
	757	0.510197466941842\\
	758	0.510245673017011\\
	759	0.510293141333869\\
	760	0.510074589355644\\
	761	0.510072427180053\\
	762	0.510097711346248\\
	763	0.509877674960841\\
	764	0.509928885476999\\
	765	0.50986828948906\\
	766	0.509711239493289\\
	767	0.509752992932453\\
	768	0.509760040273118\\
	769	0.509693931771599\\
	770	0.50971711868758\\
	771	0.509686641767968\\
	772	0.509500557538849\\
	773	0.509395227787868\\
	774	0.509296818950292\\
	775	0.509323498472548\\
	776	0.50923018372998\\
	777	0.509296053429769\\
	778	0.509159314551992\\
	779	0.509173907941912\\
	780	0.509245050291946\\
	781	0.509067668060087\\
	782	0.509068564863319\\
	783	0.508993596896417\\
	784	0.509003808169667\\
	785	0.509075162788248\\
	786	0.508979499239045\\
	787	0.508936610736037\\
	788	0.508834446492368\\
	789	0.508781575294155\\
	790	0.508726820109669\\
	791	0.508777611766753\\
	792	0.508837545432843\\
	793	0.508718173596035\\
	794	0.50864450946715\\
	795	0.508645706180619\\
	796	0.508564922370461\\
	797	0.508455545427025\\
	798	0.508439631890328\\
	799	0.508314484840237\\
	800	0.508298411526911\\
	801	0.508412842948771\\
	802	0.508381994056761\\
	803	0.508146724885636\\
	804	0.508160611342471\\
	805	0.508156087305669\\
	806	0.508082903933245\\
	807	0.50793490110375\\
	808	0.50798480285656\\
	809	0.50784882821389\\
	810	0.507831606968962\\
	811	0.507838932318375\\
	812	0.507822036291737\\
	813	0.507798337137384\\
	814	0.507867996228194\\
	815	0.507949769729687\\
	816	0.508050201653338\\
	817	0.508157708574238\\
	818	0.508075665532227\\
	819	0.508057096537\\
	820	0.507924025324898\\
	821	0.507934716255469\\
	822	0.507875580247781\\
	823	0.507927761883654\\
	824	0.508013756091121\\
	825	0.508067846291462\\
	826	0.508019504291323\\
	827	0.508065876025652\\
	828	0.507950348359748\\
	829	0.508095304540383\\
	830	0.508043124516915\\
	831	0.508122497379435\\
	832	0.508136171333692\\
	833	0.508094639313016\\
	834	0.507994343317451\\
	835	0.508032313256852\\
	836	0.507890673880714\\
	837	0.507865894120762\\
	838	0.507759859580058\\
	839	0.507810084159118\\
	840	0.507841903577402\\
	841	0.507919318377771\\
	842	0.507934181856278\\
	843	0.507976250787496\\
	844	0.507957810271648\\
	845	0.508042541098535\\
	846	0.508020602740565\\
	847	0.508035186854989\\
	848	0.508124458788432\\
	849	0.508117485572541\\
	850	0.507944676384231\\
	851	0.507879159873003\\
	852	0.507899832361525\\
	853	0.507841743378285\\
	854	0.507854669759081\\
	855	0.507779082935898\\
	856	0.507730438548166\\
	857	0.507920967396879\\
	858	0.507896994156552\\
	859	0.507846652099535\\
	860	0.507842321488458\\
	861	0.507878037769939\\
	862	0.507964620830959\\
	863	0.508027873175349\\
	864	0.507849847128284\\
	865	0.507978928831166\\
	866	0.508101538088091\\
	867	0.508073792900479\\
	868	0.508161528312727\\
	869	0.508178366241888\\
	870	0.508108824367237\\
	871	0.507954321373249\\
	872	0.507859371605752\\
	873	0.507817536319066\\
	874	0.507723079767831\\
	875	0.507754926571079\\
	876	0.507748772743738\\
	877	0.507663219670365\\
	878	0.507697186899968\\
	879	0.507740732584147\\
	880	0.507644846254447\\
	881	0.507693401040178\\
	882	0.507564825824538\\
	883	0.507565050957863\\
	884	0.507470814835224\\
	885	0.50739423739735\\
	886	0.507426442748742\\
	887	0.507398382175815\\
	888	0.507334941137212\\
	889	0.507289079801006\\
	890	0.507181027381175\\
	891	0.507179217295501\\
	892	0.507184716971282\\
	893	0.507145287309129\\
	894	0.507155105573781\\
	895	0.507143456116692\\
	896	0.507222306690313\\
	897	0.507350442960165\\
	898	0.507329324276376\\
	899	0.507283784451436\\
	900	0.507377531431014\\
	901	0.507196567822546\\
	902	0.507227911031326\\
	903	0.507161755497891\\
	904	0.507142917593307\\
	905	0.507118286733123\\
	906	0.507138596260526\\
	907	0.507060336175789\\
	908	0.506969700254329\\
	909	0.507008038988075\\
	910	0.507006636716996\\
	911	0.506976935088381\\
	912	0.506961076719765\\
	913	0.506873662126774\\
	914	0.506789343899079\\
	915	0.506829793844539\\
	916	0.506795968834502\\
	917	0.506851978526936\\
	918	0.506785290016479\\
	919	0.506784849822045\\
	920	0.506758345457064\\
	921	0.506802336663008\\
	922	0.506693803071976\\
	923	0.506665185290342\\
	924	0.506668283471963\\
	925	0.506816746707036\\
	926	0.506781450937853\\
	927	0.506758744778041\\
	928	0.506818613294354\\
	929	0.506775391514042\\
	930	0.506695795804711\\
	931	0.506682795724682\\
	932	0.50673372040832\\
	933	0.506924963980602\\
	934	0.507012264437417\\
	935	0.507078927404518\\
	936	0.507062887987079\\
	937	0.507110986867725\\
	938	0.507038593538308\\
	939	0.507059795533118\\
	940	0.507101851516886\\
	941	0.5071183807748\\
	942	0.507124061412443\\
	943	0.50730562834534\\
	944	0.507312046229733\\
	945	0.507276246913814\\
	946	0.507331085205846\\
	947	0.507229383956189\\
	948	0.507294143986862\\
	949	0.507295370135285\\
	950	0.50730034513373\\
	951	0.507273607824329\\
	952	0.50730456193086\\
	953	0.507288330161362\\
	954	0.507322373843793\\
	955	0.50729165118409\\
	956	0.507249694172523\\
	957	0.507251373170666\\
	958	0.507204030433606\\
	959	0.507190708793974\\
	960	0.507149832272096\\
	961	0.507051494518242\\
	962	0.507073255855303\\
	963	0.507008013993149\\
	964	0.506888030657137\\
	965	0.506924581828547\\
	966	0.506937283528784\\
	967	0.506893211915505\\
	968	0.506778447327521\\
	969	0.506658049351606\\
	970	0.506491955670639\\
	971	0.506403052760786\\
	972	0.506379752871965\\
	973	0.506420090349429\\
	974	0.506382980994335\\
	975	0.506479464069799\\
	976	0.506474913234737\\
	977	0.506512586837042\\
	978	0.506589555939473\\
	979	0.506774072438548\\
	980	0.506756159747854\\
	981	0.50670502759041\\
	982	0.506713682165019\\
	983	0.506769406707378\\
	984	0.506770754334316\\
	985	0.506840395297297\\
	986	0.506944057042281\\
	987	0.506910202427521\\
	988	0.506824688771214\\
	989	0.506628909830764\\
	990	0.506598296352142\\
	991	0.506618061974638\\
	992	0.506555768196702\\
	993	0.506673246863661\\
	994	0.506677021742842\\
	995	0.506658041893124\\
	996	0.506475944490111\\
	997	0.506574287352408\\
	998	0.50650790368983\\
	999	0.506375222789376\\
	1000	0.506326905306178\\
};
\addlegendentry{$\eta_{1,\mathtt{AC}}^{(\Gamma = 10)}$}

\addplot [dashed, line width = 1pt, mark size = 2pt, color=mycolor6, mark=*,mark repeat = 110, mark options={fill=mycolor6,solid}]
  table[row sep=crcr]{%
1	5.61712100709152\\
2	3.68615108576483\\
3	2.86894451718397\\
4	2.38171858008651\\
5	2.08086664548363\\
6	1.8717207860889\\
7	1.68541247783858\\
8	1.55173849591299\\
9	1.43615131417115\\
10	1.34210232271381\\
11	1.26506754604126\\
12	1.19150337140616\\
13	1.12486661613077\\
14	1.07000854637233\\
15	1.02358036830232\\
16	0.982461489584425\\
17	0.943824572600198\\
18	0.908326303488504\\
19	0.876609559366242\\
20	0.846625311665769\\
21	0.816845973811839\\
22	0.793820761572907\\
23	0.773014940402666\\
24	0.750366883762922\\
25	0.731295801977413\\
26	0.709050244586337\\
27	0.693988105181673\\
28	0.675168820405843\\
29	0.657457680786699\\
30	0.644230867371521\\
31	0.632155761613152\\
32	0.617953386890796\\
33	0.60334185482051\\
34	0.592149813427299\\
35	0.582546994410572\\
36	0.57192952975617\\
37	0.560657573658112\\
38	0.550384509774809\\
39	0.540443298490648\\
40	0.53398194160495\\
41	0.522039908341379\\
42	0.515106218239359\\
43	0.506820653387228\\
44	0.498475309819337\\
45	0.491936348858725\\
46	0.484193790755065\\
47	0.478818636536654\\
48	0.469585035058426\\
49	0.463966352600141\\
50	0.456070538795146\\
51	0.450295310264301\\
52	0.444974974306085\\
53	0.438587827479441\\
54	0.432058363987523\\
55	0.4272894491885\\
56	0.423009212735587\\
57	0.418236043192328\\
58	0.412564064087443\\
59	0.407491004205276\\
60	0.401942559852938\\
61	0.397432250754581\\
62	0.393245966419092\\
63	0.389608596064049\\
64	0.386423745341082\\
65	0.381701459250373\\
66	0.378309833377442\\
67	0.374677989574437\\
68	0.371274515146907\\
69	0.367904852293515\\
70	0.364708859976676\\
71	0.361588429545031\\
72	0.358316285535622\\
73	0.353925295096701\\
74	0.349920188123533\\
75	0.346323311902694\\
76	0.341711704902061\\
77	0.338467695617575\\
78	0.33636092643954\\
79	0.332959494731654\\
80	0.330715079036662\\
81	0.328254550059154\\
82	0.327080566480063\\
83	0.325192170467911\\
84	0.323290489749971\\
85	0.320688338560907\\
86	0.317387960497587\\
87	0.313851829097241\\
88	0.311114392098934\\
89	0.308935765134244\\
90	0.306590083516313\\
91	0.303874024785833\\
92	0.301915514459544\\
93	0.299150709798836\\
94	0.295892003403945\\
95	0.293002024243219\\
96	0.291531220728283\\
97	0.289801635057553\\
98	0.287610708708384\\
99	0.286456760916714\\
100	0.284141507575282\\
101	0.282323699044896\\
102	0.280138002523807\\
103	0.278070371736813\\
104	0.27574871394656\\
105	0.274418000550633\\
106	0.27226453205413\\
107	0.270299662215812\\
108	0.268815694222466\\
109	0.267908537513683\\
110	0.266984336750786\\
111	0.264823898752191\\
112	0.263304756023837\\
113	0.262497553953204\\
114	0.261124554838764\\
115	0.259164681261407\\
116	0.257972467017091\\
117	0.255909022914119\\
118	0.254411466362168\\
119	0.253184342792435\\
120	0.251829755206207\\
121	0.250618075088673\\
122	0.249261245531249\\
123	0.247874682273685\\
124	0.246275901995337\\
125	0.245158926249274\\
126	0.244072725214864\\
127	0.242188044626629\\
128	0.241212623929092\\
129	0.239722958207405\\
130	0.238526468079119\\
131	0.237014259432785\\
132	0.235899059287886\\
133	0.234856690805533\\
134	0.233761810119062\\
135	0.232258680142167\\
136	0.230814335095351\\
137	0.229711368009919\\
138	0.228157233127218\\
139	0.226824135035864\\
140	0.225668623005514\\
141	0.224709462896796\\
142	0.223722752607158\\
143	0.222418735995148\\
144	0.220889402837241\\
145	0.219288598958976\\
146	0.217891075056103\\
147	0.216946735746406\\
148	0.215978949110595\\
149	0.215059170575176\\
150	0.21431838068394\\
151	0.213785834302085\\
152	0.212910334211095\\
153	0.211613553589953\\
154	0.210297910048976\\
155	0.209185483295822\\
156	0.207710344141047\\
157	0.206645511865896\\
158	0.205322785253537\\
159	0.203942484377213\\
160	0.203413851736911\\
161	0.202597424840117\\
162	0.201431167638797\\
163	0.200457756071631\\
164	0.199366367109753\\
165	0.198199891403183\\
166	0.19776812650897\\
167	0.196795014315309\\
168	0.195886284677242\\
169	0.195286199707684\\
170	0.19395196852503\\
171	0.192972850337558\\
172	0.192070854572362\\
173	0.191085538855071\\
174	0.190671388200479\\
175	0.189458017408743\\
176	0.188385591230838\\
177	0.187579392961776\\
178	0.18726096180541\\
179	0.186367376127801\\
180	0.185947839100014\\
181	0.185287847298162\\
182	0.184450412220422\\
183	0.183590101419019\\
184	0.182803971174642\\
185	0.18197083371665\\
186	0.18118634698556\\
187	0.180626161202675\\
188	0.179547991997001\\
189	0.179100166436473\\
190	0.178045124496292\\
191	0.177654473549896\\
192	0.176964112434242\\
193	0.176379781214452\\
194	0.176132572123036\\
195	0.175665429407692\\
196	0.174943074073673\\
197	0.174105677181756\\
198	0.173428639083243\\
199	0.173007432154892\\
200	0.172527246965039\\
201	0.171882831989968\\
202	0.171511775464233\\
203	0.171012164909151\\
204	0.170194877624395\\
205	0.169450616862949\\
206	0.168800186261904\\
207	0.168467684966595\\
208	0.168290026245509\\
209	0.168163279947153\\
210	0.167447205043832\\
211	0.166918240535407\\
212	0.166422424625321\\
213	0.165562229991351\\
214	0.164771577612971\\
215	0.164170046149515\\
216	0.163252096363047\\
217	0.162825894507354\\
218	0.162414266838703\\
219	0.161585493750806\\
220	0.161017827075947\\
221	0.160827025071921\\
222	0.160214369312916\\
223	0.159809725676925\\
224	0.159179895560695\\
225	0.158730304567631\\
226	0.158134722996707\\
227	0.157624970746139\\
228	0.157093181174341\\
229	0.156284112981664\\
230	0.155809284444352\\
231	0.155220349377027\\
232	0.154644602039613\\
233	0.154180255604243\\
234	0.153415060237177\\
235	0.153185355470705\\
236	0.152849152452321\\
237	0.152364526639269\\
238	0.151978163490073\\
239	0.151480360797404\\
240	0.151139806057041\\
241	0.150939168838305\\
242	0.150069211673297\\
243	0.149710199493536\\
244	0.149243703103391\\
245	0.148886695724475\\
246	0.148365910709035\\
247	0.147786379573489\\
248	0.14738348235167\\
249	0.146789617973797\\
250	0.146557795893291\\
251	0.146218149048837\\
252	0.145940023104331\\
253	0.145704056131578\\
254	0.14513062520756\\
255	0.145148873766982\\
256	0.144719933334413\\
257	0.144330796480514\\
258	0.14393106521274\\
259	0.143309096224687\\
260	0.143113741365445\\
261	0.142653463893992\\
262	0.142407373357519\\
263	0.14226492928071\\
264	0.14176688058034\\
265	0.141498820761119\\
266	0.141342231944116\\
267	0.140874793178879\\
268	0.14037274177961\\
269	0.139913275150174\\
270	0.139454207184756\\
271	0.138864278334285\\
272	0.138495037100916\\
273	0.137946945032089\\
274	0.13766979459725\\
275	0.137388000401146\\
276	0.137083711198207\\
277	0.136757875250823\\
278	0.136284699043515\\
279	0.135853954890723\\
280	0.135559850231515\\
281	0.135381583704633\\
282	0.135100655152398\\
283	0.1347970078342\\
284	0.134580553695592\\
285	0.134259330406838\\
286	0.133976736588078\\
287	0.133951469047678\\
288	0.133508084781818\\
289	0.133160926195938\\
290	0.132836199187424\\
291	0.132233373309252\\
292	0.131878091908519\\
293	0.131658837933395\\
294	0.131449270958899\\
295	0.131146136081058\\
296	0.13069270829957\\
297	0.130529900921188\\
298	0.130110440444897\\
299	0.129675979401836\\
300	0.129210765733362\\
301	0.129147042757455\\
302	0.128913549450474\\
303	0.128861629109601\\
304	0.128579030809471\\
305	0.128245346808535\\
306	0.12804132373978\\
307	0.127889289424719\\
308	0.127533988988515\\
309	0.127281723629928\\
310	0.126842440399407\\
311	0.1265734005669\\
312	0.126230179530193\\
313	0.12597554305102\\
314	0.125780469740777\\
315	0.125443078929025\\
316	0.125074256683043\\
317	0.124759920200754\\
318	0.12437125252319\\
319	0.123908317676024\\
320	0.123606967261277\\
321	0.123174890401377\\
322	0.122871612862479\\
323	0.122623116832466\\
324	0.122232584476525\\
325	0.121930012192844\\
326	0.121660667798265\\
327	0.12131239299396\\
328	0.121285810397609\\
329	0.120926158924969\\
330	0.120790667197275\\
331	0.120539219138706\\
332	0.120538208598734\\
333	0.120233809329121\\
334	0.11978221076213\\
335	0.119535802361921\\
336	0.119352729999356\\
337	0.119415029203791\\
338	0.119180296602289\\
339	0.118732339090187\\
340	0.118714602243441\\
341	0.11850878255349\\
342	0.118262365672748\\
343	0.118074806569297\\
344	0.117713463012628\\
345	0.117112741289168\\
346	0.117013321611347\\
347	0.116691211707713\\
348	0.116525973492776\\
349	0.116189207776961\\
350	0.11592399208158\\
351	0.11551331551516\\
352	0.115472519946305\\
353	0.115468807975983\\
354	0.115176642110815\\
355	0.114852403137301\\
356	0.11475024611691\\
357	0.114423292649579\\
358	0.114465946961356\\
359	0.114350442749057\\
360	0.114109178346004\\
361	0.114001470895446\\
362	0.113496788100378\\
363	0.113025215469415\\
364	0.112827102138112\\
365	0.112674855798278\\
366	0.112418189221353\\
367	0.112343758895281\\
368	0.112259691295237\\
369	0.112293993260609\\
370	0.112148557564546\\
371	0.112011760424728\\
372	0.111713897628166\\
373	0.111337592140539\\
374	0.111051444070581\\
375	0.110739518692909\\
376	0.110507716790617\\
377	0.110328796001416\\
378	0.110203766423709\\
379	0.109996152847987\\
380	0.109689157268215\\
381	0.109669303571933\\
382	0.109650205938645\\
383	0.109537698337286\\
384	0.109280163352365\\
385	0.109058927769009\\
386	0.109063079641026\\
387	0.108884932043277\\
388	0.109048517599758\\
389	0.10895305204062\\
390	0.108779005887111\\
391	0.108518072924617\\
392	0.108228732053011\\
393	0.108005542684839\\
394	0.108052440557562\\
395	0.107711384938308\\
396	0.107624512100477\\
397	0.107299955608719\\
398	0.107124880537182\\
399	0.106801233223402\\
400	0.106747931128091\\
401	0.106639348880909\\
402	0.106397018000762\\
403	0.106495240981289\\
404	0.106175945909832\\
405	0.10580079164098\\
406	0.105714224370875\\
407	0.105618216335103\\
408	0.105428624077089\\
409	0.105269444456613\\
410	0.105071016578854\\
411	0.104882726012458\\
412	0.10458952462847\\
413	0.104633683380761\\
414	0.104420886109259\\
415	0.10419807891809\\
416	0.103986681108844\\
417	0.103780698178865\\
418	0.103536714714946\\
419	0.103331510840461\\
420	0.103016491831072\\
421	0.103032670988599\\
422	0.102911032120169\\
423	0.102743725600978\\
424	0.10247578378364\\
425	0.102178987173488\\
426	0.102229970694901\\
427	0.101956981665226\\
428	0.101832320569032\\
429	0.101511948589264\\
430	0.101483390130311\\
431	0.101449923614335\\
432	0.101240758993566\\
433	0.101006300848394\\
434	0.100842876083328\\
435	0.100591711459502\\
436	0.100266735022559\\
437	0.100175933481025\\
438	0.100092058282901\\
439	0.0997833753764586\\
440	0.0995929725216631\\
441	0.0993367080067321\\
442	0.0991498603924766\\
443	0.0989697852945573\\
444	0.0986853550465235\\
445	0.0985476809472087\\
446	0.0984414958665642\\
447	0.0982332559685753\\
448	0.0979187009936602\\
449	0.0975972894263013\\
450	0.0974768217112831\\
451	0.0971295754346502\\
452	0.0968853451937539\\
453	0.0966236571568626\\
454	0.0963223045735749\\
455	0.0960660097729639\\
456	0.0957241229378747\\
457	0.0954355226318508\\
458	0.0952607151943752\\
459	0.0952348606466524\\
460	0.0954949091645917\\
461	0.0953673549466977\\
462	0.0953904631426199\\
463	0.0952693258901898\\
464	0.0952564147825001\\
465	0.0950612660982013\\
466	0.095014216609031\\
467	0.0950302591357073\\
468	0.0948239673840902\\
469	0.094562485429775\\
470	0.0944103341938255\\
471	0.0943434816314754\\
472	0.0941494779319773\\
473	0.0941608596207589\\
474	0.0941153825217228\\
475	0.0939690847589565\\
476	0.0939631246201956\\
477	0.0937301175787668\\
478	0.0935707874001541\\
479	0.0934880036854787\\
480	0.0933925029106445\\
481	0.0932092979360177\\
482	0.0932254463571112\\
483	0.0929641304766232\\
484	0.0926504590119521\\
485	0.0926652670655876\\
486	0.0924206178996677\\
487	0.0923431356070471\\
488	0.0923344398190098\\
489	0.0922632656677805\\
490	0.0921555029623826\\
491	0.0920118866223017\\
492	0.0920568506753111\\
493	0.091932747859561\\
494	0.0919784421429044\\
495	0.0919896231442998\\
496	0.091705386479002\\
497	0.0915347305024587\\
498	0.0913930817272576\\
499	0.0912229313460974\\
500	0.0911698783469773\\
501	0.0909455713760147\\
502	0.0907194274458449\\
503	0.0907156821673671\\
504	0.0905041859565446\\
505	0.0903302084713341\\
506	0.0903690064378443\\
507	0.0902646029239842\\
508	0.090054278695001\\
509	0.0898218933132372\\
510	0.0897230165999813\\
511	0.0895608213257001\\
512	0.0892367654034085\\
513	0.0892556849685907\\
514	0.089134688413585\\
515	0.0889688333917936\\
516	0.088763224720883\\
517	0.088702503002742\\
518	0.0885576376911598\\
519	0.0883211830932596\\
520	0.0881880425705505\\
521	0.0878572615974944\\
522	0.0877168574448249\\
523	0.0876115582061687\\
524	0.0873145328799563\\
525	0.0871755445201026\\
526	0.0870334468873582\\
527	0.087015973968891\\
528	0.086910763756198\\
529	0.0868881027215332\\
530	0.0868167991689416\\
531	0.0866659739461042\\
532	0.0864847087107458\\
533	0.0861983337167199\\
534	0.0861659229898459\\
535	0.0860975815359237\\
536	0.0858802239435247\\
537	0.085721148581749\\
538	0.0856433700628463\\
539	0.0853727488540529\\
540	0.0851826469502799\\
541	0.0851467179489453\\
542	0.0849934149538187\\
543	0.0849478655860611\\
544	0.0848174563934617\\
545	0.0847408932064078\\
546	0.0845734437618576\\
547	0.084480892180337\\
548	0.0843114466943335\\
549	0.0843209281472821\\
550	0.0841474460103935\\
551	0.0839918597857887\\
552	0.0837762583646365\\
553	0.0835517800123909\\
554	0.0835138810594615\\
555	0.0834719384513884\\
556	0.0834686756579195\\
557	0.0835036378708945\\
558	0.0833472434017707\\
559	0.083355841327839\\
560	0.0832771973622391\\
561	0.0832339682234951\\
562	0.0830797582584937\\
563	0.0830910129920413\\
564	0.0831068796321346\\
565	0.0829691938089223\\
566	0.0829295076820208\\
567	0.0828603272580305\\
568	0.0829087232502532\\
569	0.0828478410277843\\
570	0.0827278245040246\\
571	0.0827047987869526\\
572	0.0825498547577523\\
573	0.0824083880398533\\
574	0.082229690378512\\
575	0.0821577177571369\\
576	0.082114704379904\\
577	0.0818814266904791\\
578	0.0817776730574857\\
579	0.0817007153436562\\
580	0.0815756993571955\\
581	0.0814621899323229\\
582	0.0813587042020033\\
583	0.081186998070301\\
584	0.0809837123087258\\
585	0.0810486100516325\\
586	0.0810527164665636\\
587	0.0809212617562261\\
588	0.0808707842749782\\
589	0.0808026044554681\\
590	0.0806164922695006\\
591	0.0805056499778709\\
592	0.08058825219597\\
593	0.080454791610484\\
594	0.0802988500674934\\
595	0.0802552372101958\\
596	0.0801828343875974\\
597	0.0801606350110552\\
598	0.0800562208306092\\
599	0.0800775807641188\\
600	0.0799561785791979\\
601	0.0798915617868114\\
602	0.0796797905304628\\
603	0.0795611364183073\\
604	0.0796800059514683\\
605	0.0795927737633469\\
606	0.0795459870254307\\
607	0.0794287704075802\\
608	0.0794419512928937\\
609	0.0793829547526632\\
610	0.0793385785541657\\
611	0.0791638957932859\\
612	0.0790963977420306\\
613	0.0790117452565483\\
614	0.0789826700617587\\
615	0.0789650098829565\\
616	0.0787559088569943\\
617	0.0788082939659447\\
618	0.0788480970587277\\
619	0.0787740795848067\\
620	0.0787887466722765\\
621	0.07872639304265\\
622	0.0785633631630392\\
623	0.0784668540927368\\
624	0.0783861055788698\\
625	0.078253580992052\\
626	0.0781485698234787\\
627	0.0781275163959508\\
628	0.0781085935311343\\
629	0.0779634222703049\\
630	0.0777985088038735\\
631	0.0777189525848085\\
632	0.077621122453176\\
633	0.0775016360141277\\
634	0.0774306540972715\\
635	0.077390371294801\\
636	0.0773048289233027\\
637	0.0771413324570503\\
638	0.0769975112183518\\
639	0.0769106389809864\\
640	0.076893877336846\\
641	0.0767125540876449\\
642	0.0767097306901366\\
643	0.0766639201327922\\
644	0.0765635837553294\\
645	0.0764323995168411\\
646	0.0763180447668028\\
647	0.0761896352331352\\
648	0.076063445975969\\
649	0.0760481664867753\\
650	0.0759233949818929\\
651	0.0757877780617704\\
652	0.0756925872195821\\
653	0.0755957057016192\\
654	0.0755679602221817\\
655	0.0754821785544993\\
656	0.0753224920841225\\
657	0.0752724713790332\\
658	0.0752290515392947\\
659	0.0751780529778646\\
660	0.0750976908610345\\
661	0.0749628494850159\\
662	0.0749156938987772\\
663	0.0748201978448756\\
664	0.0747042972155153\\
665	0.0746242801940924\\
666	0.0745706950697807\\
667	0.0744526275268276\\
668	0.0744128315968031\\
669	0.0743589984877782\\
670	0.0742390195742871\\
671	0.0740958711874552\\
672	0.0739710607097969\\
673	0.0739805751456533\\
674	0.0738014879861127\\
675	0.0738710333245229\\
676	0.073772995028785\\
677	0.0737947140143424\\
678	0.0738948318342736\\
679	0.0737617835068137\\
680	0.073722481275587\\
681	0.0736263969479496\\
682	0.073530283797349\\
683	0.0734324291318074\\
684	0.0733543015038885\\
685	0.0733409265412864\\
686	0.0731352833897229\\
687	0.0730477342327389\\
688	0.0730395129434216\\
689	0.0729537468564027\\
690	0.0728532462712509\\
691	0.0728551597709658\\
692	0.0726821233670328\\
693	0.072565856525927\\
694	0.0724214554997346\\
695	0.0724279337313866\\
696	0.072434174056103\\
697	0.0723353413277121\\
698	0.0723251575227242\\
699	0.0722438691351954\\
700	0.0722381282633364\\
701	0.0720895575614479\\
702	0.0720249578213639\\
703	0.0719239314787851\\
704	0.0719109959646471\\
705	0.071890761111349\\
706	0.0717517066343971\\
707	0.0716766478747226\\
708	0.0715316926264555\\
709	0.0714117313073962\\
710	0.0711697797242345\\
711	0.0709704006386348\\
712	0.0709110647751801\\
713	0.0708741884812191\\
714	0.0707737425781856\\
715	0.070734584890936\\
716	0.0706467678315586\\
717	0.0705457229360261\\
718	0.0704046623107601\\
719	0.0704077191354571\\
720	0.0702385535047817\\
721	0.070148262930587\\
722	0.0700746837204797\\
723	0.0700474127261534\\
724	0.0699806616905059\\
725	0.0699179267138906\\
726	0.0699274165390417\\
727	0.0697854491854558\\
728	0.0697206510370369\\
729	0.0695064813690998\\
730	0.0693891077448184\\
731	0.069225000942508\\
732	0.069158228023292\\
733	0.069127293140588\\
734	0.0691172453284117\\
735	0.0689951376873468\\
736	0.068985781381467\\
737	0.0688595605100706\\
738	0.0687209473014645\\
739	0.0686058746550163\\
740	0.0684990754670657\\
741	0.0683488415109163\\
742	0.0682444377534808\\
743	0.0682198298452826\\
744	0.0681431654202425\\
745	0.0679892241239369\\
746	0.067902672851532\\
747	0.067798702390062\\
748	0.0676834905893888\\
749	0.0675937835735526\\
750	0.0675344596781886\\
751	0.0674847896110923\\
752	0.0675017892858549\\
753	0.067379052697031\\
754	0.0673207115960622\\
755	0.0672594266460502\\
756	0.0673473076518385\\
757	0.0672665817640122\\
758	0.0671689287982039\\
759	0.0670560152092884\\
760	0.0669784349554341\\
761	0.06686227289623\\
762	0.0668501255075087\\
763	0.0667546769401417\\
764	0.0667302560062879\\
765	0.0667128646791326\\
766	0.066632119284785\\
767	0.0665320954953651\\
768	0.0665005212247747\\
769	0.0664843541857214\\
770	0.0664122525086582\\
771	0.066371244312292\\
772	0.0664110328644637\\
773	0.0664507383708494\\
774	0.0664402459161723\\
775	0.0663794421474165\\
776	0.0663759374131872\\
777	0.0663183318021539\\
778	0.0662315294432392\\
779	0.0661400914776129\\
780	0.0661081772521299\\
781	0.0661045076187782\\
782	0.0659653604655142\\
783	0.0658805735974302\\
784	0.0657706799442001\\
785	0.0657536648113153\\
786	0.065681620232621\\
787	0.0657104224355699\\
788	0.0657024826886932\\
789	0.0656422324736567\\
790	0.0656450803469674\\
791	0.0655632509449839\\
792	0.0655998000174907\\
793	0.0655210469782334\\
794	0.0654551884059995\\
795	0.0653536268682975\\
796	0.0653531674027852\\
797	0.0652448214220082\\
798	0.0652621242261976\\
799	0.0652755469893938\\
800	0.06522066925004\\
801	0.0651214582155258\\
802	0.0651028962509549\\
803	0.0650376168157947\\
804	0.0650087909085055\\
805	0.0649183358049929\\
806	0.0649157359597032\\
807	0.0648743307624072\\
808	0.064919429623335\\
809	0.0648570992881871\\
810	0.0648570237320964\\
811	0.0647911804138496\\
812	0.0646762534132572\\
813	0.0645646016899613\\
814	0.064484095552553\\
815	0.0644279876606087\\
816	0.0644948320988361\\
817	0.0644384363078985\\
818	0.0643281302290792\\
819	0.0642435542612946\\
820	0.0641812129418307\\
821	0.0640553970947386\\
822	0.0640465456407737\\
823	0.0640167754446517\\
824	0.0640398897434157\\
825	0.0639019346892502\\
826	0.0637957202965494\\
827	0.063778754766124\\
828	0.06370923128337\\
829	0.0636259607364753\\
830	0.0635095506855197\\
831	0.0634560486176774\\
832	0.063423031393222\\
833	0.0634232432993777\\
834	0.06327302830297\\
835	0.0632995132641833\\
836	0.0632465376108213\\
837	0.063166316124016\\
838	0.0631307482619635\\
839	0.0631210982605114\\
840	0.0631236387947647\\
841	0.0631573769253199\\
842	0.0631402445998411\\
843	0.0629724656586863\\
844	0.0630675476899708\\
845	0.0629778030344972\\
846	0.062941160763112\\
847	0.0628702912500434\\
848	0.0628369188399607\\
849	0.0628445426833669\\
850	0.062739264940204\\
851	0.0625997678116095\\
852	0.0625733762003796\\
853	0.0625610786221039\\
854	0.062630346907897\\
855	0.0625351736274839\\
856	0.0624003511622638\\
857	0.062340104238486\\
858	0.0623071198777613\\
859	0.0622228069968137\\
860	0.062247367389554\\
861	0.0622304375037959\\
862	0.062268657309857\\
863	0.0621711699618142\\
864	0.0620627462918512\\
865	0.0620175616233969\\
866	0.0620426340875217\\
867	0.0619717522924317\\
868	0.0619834087567182\\
869	0.0619503523259375\\
870	0.0619254526637869\\
871	0.0618703823413906\\
872	0.0617683594577706\\
873	0.0617917169321348\\
874	0.0616341402577501\\
875	0.0616270456652676\\
876	0.0614894016674376\\
877	0.0613750453863913\\
878	0.0612523629978894\\
879	0.0612430459424987\\
880	0.0611675865215593\\
881	0.0611533911047109\\
882	0.0610221584001035\\
883	0.0609123975868876\\
884	0.0608691330817516\\
885	0.0608482933878057\\
886	0.0608471544073224\\
887	0.0607704790668482\\
888	0.0608114367804505\\
889	0.0606983843889152\\
890	0.0606999222727566\\
891	0.0607100702188259\\
892	0.0606675708949646\\
893	0.0606162037148376\\
894	0.0606049155385832\\
895	0.0605059073375122\\
896	0.0603790252112687\\
897	0.0603185081682792\\
898	0.0602704695692304\\
899	0.0601578474353232\\
900	0.0601785444105323\\
901	0.0600854892708665\\
902	0.0601581021532692\\
903	0.0601350219343236\\
904	0.0600528014042601\\
905	0.0600168157951496\\
906	0.0599457631266386\\
907	0.0598918055769746\\
908	0.0597867936108359\\
909	0.0597551777596855\\
910	0.0597297422350639\\
911	0.059703160095962\\
912	0.0597159393440854\\
913	0.0596120538496307\\
914	0.05963328444932\\
915	0.0595465931770335\\
916	0.0595442956339628\\
917	0.0595017620203404\\
918	0.0594428708725108\\
919	0.0593793709679759\\
920	0.0593353898495419\\
921	0.0592945558100266\\
922	0.059197297087615\\
923	0.0590834455972184\\
924	0.0590432977826686\\
925	0.0589129460401987\\
926	0.0587418450092575\\
927	0.0587154216863456\\
928	0.0586746609179991\\
929	0.0585860573624086\\
930	0.0584437788498254\\
931	0.0584341558405496\\
932	0.0584269820422005\\
933	0.0583721331489468\\
934	0.0583263234635657\\
935	0.0582912878033136\\
936	0.0582899894437286\\
937	0.0582126332538622\\
938	0.0582065019970874\\
939	0.0581298723882191\\
940	0.0580970957653903\\
941	0.0580612263761846\\
942	0.0579605539380611\\
943	0.0580278222685601\\
944	0.0579740974030312\\
945	0.0580174901435791\\
946	0.057943237831088\\
947	0.0579552187475372\\
948	0.0578925064019146\\
949	0.0578238620239019\\
950	0.0578238128312466\\
951	0.0577532804291542\\
952	0.0576599848720493\\
953	0.0575961752719476\\
954	0.0575252589752535\\
955	0.0574512544513737\\
956	0.0574864809783935\\
957	0.0574748994397468\\
958	0.057458400956769\\
959	0.0573951224120368\\
960	0.0574394120700697\\
961	0.0573907721308456\\
962	0.0573409912292654\\
963	0.0573119177668403\\
964	0.0571782987597389\\
965	0.0571902592609083\\
966	0.0571922561350102\\
967	0.0571077202353463\\
968	0.0570418026271199\\
969	0.0570637004375343\\
970	0.0570214413832313\\
971	0.0570146572753326\\
972	0.0570150727911152\\
973	0.0569422239309706\\
974	0.056893315066235\\
975	0.0568637928179622\\
976	0.0567916212033775\\
977	0.0567341737161984\\
978	0.0566571925489187\\
979	0.0566846113283628\\
980	0.0566362722975384\\
981	0.0566371360281114\\
982	0.0566119563534321\\
983	0.0565539665035107\\
984	0.056547094479513\\
985	0.0564480020651342\\
986	0.0563896529328405\\
987	0.0563443150694294\\
988	0.0563157215534865\\
989	0.0563719417380245\\
990	0.0563213531609759\\
991	0.0563039800887389\\
992	0.0562503521764664\\
993	0.0562885166203465\\
994	0.0561858363373368\\
995	0.0561344887572001\\
996	0.0560003211879156\\
997	0.0559570757285015\\
998	0.0559514756362817\\
999	0.0558818179937572\\
1000	0.0558150084702804\\
};
\addlegendentry{$\eta_{1,\mathtt{ftAC}}$}

\end{axis}
\end{tikzpicture}%

==> simulations/graphError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
%\begin{tikzpicture}[spy using outlines={rectangle, width=.8cm, height=1.2cm,cyan,magnification=4, connect spies}]
%		\spy on (7.2,-3.6) in node [fill=white] at (6.4,-3.3);
%	\node[anchor=south west] at (1.4cm,-3.2cm) {

\begin{axis}[%
	width=6.6cm,
	height=4.4cm,
%	anchor=center,
	at={(0cm,0cm)},
	scale only axis,
	xmin=0,
	xmax=14,
	xlabel style={font=\color{white!15!black}},
	xlabel={Filter iteration},
	ymode=log,
	ymin=1e-11,
	ymax=1e+14,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={Relative error},
	%axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend columns = 2,
	legend style={at={(0.03,-0.01)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0.999428850704526\\
1	0.953171420300711\\
2	0.935532200338162\\
3	19.1293115502703\\
4	30.9904613386344\\
5	1228.37945008357\\
6	1485.67462342724\\
7	21823.504885953\\
8	12737.0865181734\\
9	81713.3529884092\\
10	11427.8280328845\\
11	48313.1739703553\\
12	0.000919221683138517\\
};
\addlegendentry{FIR-GDnA(12)}

\addplot [line width = 1pt, mark size = 2pt, color=mycolor2, mark=pentagon*, mark options={fill=mycolor2}, densely dotted]
  table[row sep=crcr]{%
0	79.5219367910916\\
1	81847.739104009\\
2	19668389.5211149\\
3	1542434103.24973\\
4	48551287667.8574\\
5	678886967621.811\\
6	4400937833888.56\\
7	13269342039401.3\\
8	17961808854243.1\\
9	9963175448437.4\\
10	1846679034247.05\\
11	66072585375.5983\\
12	0.00430344251756933\\
};
\addlegendentry{FIR-GDL(12)}

\addplot [line width = 1pt, mark size = 2pt, color=mycolor3, mark=x, mark options={fill=mycolor3}, densely dashed]
  table[row sep=crcr]{%
0	62.2116007854568\\
1	2274.73834361812\\
2	12615.5758831317\\
3	18551.7556991949\\
4	10183.6597255332\\
5	2344.08483280187\\
6	251.034765389742\\
7	12.5571553520084\\
8	1.42827108518858\\
9	1.11184477923422\\
10	1.11394709894772\\
11	1.11375464904365\\
12	1.113758138398\\
};
\addlegendentry{FIR-GIDN(12)}

\addplot [line width = 1pt, mark size = 2pt, color=mycolor4, mark=*, mark options={fill=mycolor4}, densely dashdotted]
  table[row sep=crcr]{%
0	62.2116009393375\\
1	128945.752199936\\
2	45900058.479558\\
3	4568292505.13356\\
4	167040343462.032\\
5	2566768384708.27\\
6	17611940403104.2\\
7	54716342103492.4\\
8	74803429423193.8\\
9	41266929628899.3\\
10	7516694828892.16\\
11	261816401072.147\\
12	0.101159402809651\\
};
\addlegendentry{FIR-GIDM(12)}

\addplot [line width = 1pt, mark size = 2pt, color=mycolor5, mark=triangle*, mark options={fill=mycolor5}, densely dashdotdotted]
  table[row sep=crcr]{%
0	1\\
1	26.2282344952508\\
2	5036.91086120716\\
3	514787.250951484\\
4	96975257.6942602\\
5	522018306.034979\\
6	11352400533.3748\\
7	414992406888.83\\
8	2226960986248.45\\
9	3617037385017.78\\
10	2191459162611.95\\
11	519800668331.202\\
12	37350787446.1691\\
13	724205938.367554\\
14	0.000664783767544569\\
};
\addlegendentry{NV \cite{a136,a137}}

\end{axis}
%	};

\end{tikzpicture}%

==> simulations/graphFreRes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
		width=6.6cm,
	height=4.4cm,
	at={(0,0)},
	scale only axis,
	xmin=-1,
	xmax=12,
	ymode=log,
	ymax=1e2,
	ymin=1e-6,
	yminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Graph frequency},
	ylabel style={font=\color{white!15!black}},
	ylabel={Frequency Response},
%	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-0.62917808310125	0.00166999862371816\\
-0.61917808310125	0.00289592228940389\\
-0.60917808310125	0.00478407023197245\\
-0.59917808310125	0.00494258870136583\\
-0.58917808310125	0.00408082045118026\\
-0.57917808310125	0.00271476781428389\\
-0.56917808310125	0.00120584839355999\\
-0.55917808310125	0.000206283880579384\\
-0.54917808310125	0.00137615048653256\\
-0.53917808310125	0.00222945463825901\\
-0.52917808310125	0.00274410332429415\\
-0.51917808310125	0.00293472140237917\\
-0.50917808310125	0.00284018541127901\\
-0.49917808310125	0.00251375237062701\\
-0.48917808310125	0.00201540292809209\\
-0.47917808310125	0.00140605896303381\\
-0.46917808310125	0.000743373343263269\\
-0.45917808310125	7.88241270020326e-05\\
-0.44917808310125	0.000544122729777633\\
-0.43917808310125	0.00109098900072784\\
-0.42917808310125	0.00153657840656782\\
-0.41917808310125	0.00186474546022963\\
-0.40917808310125	0.00206777298409008\\
-0.39917808310125	0.0021454724376203\\
-0.38917808310125	0.00210410324285194\\
-0.37917808310125	0.00195519117227983\\
-0.36917808310125	0.00171431144723801\\
-0.35917808310125	0.001399889367362\\
-0.34917808310125	0.00103205994127643\\
-0.33917808310125	0.000631618007654759\\
-0.32917808310125	0.000219081621455456\\
-0.31917808310125	0.000186116065826123\\
-0.30917808310125	0.000566297674455875\\
-0.29917808310125	0.000906071942166901\\
-0.28917808310125	0.00119272486248359\\
-0.27917808310125	0.00141647669827455\\
-0.26917808310125	0.00157061297849228\\
-0.25917808310125	0.00165149994224845\\
-0.24917808310125	0.00165849665040059\\
-0.23917808310125	0.00159377720586415\\
-0.22917808310125	0.00146207727136677\\
-0.21917808310125	0.00127037940515254\\
-0.20917808310125	0.00102755170550516\\
-0.19917808310125	0.000743953914729716\\
-0.18917808310125	0.000431024529894684\\
-0.17917808310125	0.00010086164541075\\
-0.16917808310125	0.000234190747539074\\
-0.15917808310125	0.000561940419629044\\
-0.14917808310125	0.000870719179793806\\
-0.13917808310125	0.00114972174670517\\
-0.12917808310125	0.00138930455370105\\
-0.11917808310125	0.00158123920353358\\
-0.10917808310125	0.00171891666023675\\
-0.0991780831012496	0.00179749960785282\\
-0.0891780831012496	0.00181402170069486\\
-0.0791780831012496	0.00176743366059369\\
-0.0691780831012496	0.00165859732876558\\
-0.0591780831012496	0.00149022984128131\\
-0.0491780831012497	0.00126680105742264\\
-0.0391780831012497	0.000994388221255684\\
-0.0291780831012497	0.000680492572189495\\
-0.0191780831012497	0.000333823235567515\\
-0.00917808310124968	3.59457833985546e-05\\
0.00082191689875033	0.000418439311053411\\
0.0108219168987503	0.000802858986807744\\
0.0208219168987503	0.00117826895782263\\
0.0308219168987504	0.00153388272765553\\
0.0408219168987504	0.00185934471244537\\
0.0508219168987504	0.0021450002807149\\
0.0608219168987504	0.00238214837864557\\
0.0708219168987504	0.00256327126433946\\
0.0808219168987503	0.00268223638386409\\
0.0908219168987503	0.00273446600974477\\
0.10082191689875	0.00271707091930632\\
0.11082191689875	0.00262894510556473\\
0.12082191689875	0.00247081927642159\\
0.13082191689875	0.00224527169750769\\
0.14082191689875	0.00195669575862926\\
0.15082191689875	0.00161122448164229\\
0.16082191689875	0.00121661302683774\\
0.17082191689875	0.000782081083645905\\
0.18082191689875	0.000318117837800586\\
0.19082191689875	0.000163747020674783\\
0.20082191689875	0.000651202057662382\\
0.21082191689875	0.00113143776242978\\
0.22082191689875	0.00159144965905514\\
0.23082191689875	0.00201835487368339\\
0.24082191689875	0.00239971573199238\\
0.25082191689875	0.00272386361991195\\
0.26082191689875	0.00298021610358568\\
0.27082191689875	0.00315958017902136\\
0.28082191689875	0.00325443451409396\\
0.29082191689875	0.00325918366072937\\
0.30082191689875	0.00317037745723108\\
0.31082191689875	0.00298688921258957\\
0.32082191689875	0.00271004676766123\\
0.33082191689875	0.00234371116231526\\
0.34082191689875	0.00189429840148302\\
0.35082191689875	0.00137074070335118\\
0.36082191689875	0.000784384624845677\\
0.37082191689875	0.000148824586384732\\
0.38082191689875	0.000520328448935411\\
0.39082191689875	0.00120574205758016\\
0.40082191689875	0.0018887187029677\\
0.41082191689875	0.00254960937127109\\
0.42082191689875	0.00316827898716295\\
0.43082191689875	0.00372461653749262\\
0.44082191689875	0.00419908125740476\\
0.45082191689875	0.0045732746744327\\
0.46082191689875	0.00483052678867752\\
0.47082191689875	0.00495648322111314\\
0.48082191689875	0.0049396788199484\\
0.49082191689875	0.00477208201233173\\
0.50082191689875	0.00444959316404516\\
0.51082191689875	0.00397247940479513\\
0.52082191689875	0.00334572783608285\\
0.53082191689875	0.00257929881050358\\
0.54082191689875	0.0016882611071276\\
0.55082191689875	0.000692791382281577\\
0.56082191689875	0.000381978692966966\\
0.570821916898751	0.00150628262589216\\
0.58082191689875	0.00264621946629544\\
0.59082191689875	0.00376444433063271\\
0.60082191689875	0.00482105547459972\\
0.61082191689875	0.00577467987616933\\
0.62082191689875	0.00658375395657984\\
0.63082191689875	0.00720798973840036\\
0.64082191689875	0.00761000932726089\\
0.65082191689875	0.00775712201264743\\
0.66082191689875	0.00762320841404943\\
0.67082191689875	0.00719066484823732\\
0.68082191689875	0.00645234835311189\\
0.69082191689875	0.0054134484603502\\
0.70082191689875	0.0040931957451131\\
0.71082191689875	0.00252629927341272\\
0.72082191689875	0.000763985188706465\\
0.73082191689875	0.00112551330450008\\
0.74082191689875	0.00305718852856477\\
0.75082191689875	0.00493041407325389\\
0.76082191689875	0.00663125341804738\\
0.77082191689875	0.00803618300250048\\
0.78082191689875	0.0090175259981212\\
0.79082191689875	0.00945093073744913\\
0.80082191689875	0.00922526864473186\\
0.81082191689875	0.00825537076583235\\
0.82082191689875	0.00649806979470128\\
0.83082191689875	0.00397206603056876\\
0.84082191689875	0.000782191168519261\\
0.85082191689875	0.00285129657211371\\
0.86082191689875	0.0065576885331316\\
0.87082191689875	0.00977430696916699\\
0.88082191689875	0.0116976524417326\\
0.89082191689875	0.011226299751144\\
0.90082191689875	0.00689454138330113\\
0.91082191689875	0.0032043115503288\\
0.92082191689875	0.021506155626452\\
0.93082191689875	0.0510771341316447\\
0.94082191689875	0.0957288811972443\\
0.95082191689875	0.160149476916896\\
0.96082191689875	0.250051739568767\\
0.97082191689875	0.37234060838999\\
0.98082191689875	0.535301505039472\\
0.99082191689875	0.748811704236588\\
};
\addlegendentry{FIR-GDnA(12)}

\addplot [color=mycolor2, line width=1pt, densely dotted]
  table[row sep=crcr]{%
-2.08348215313681e-06	0.997076341251192\\
0.00999791651784686	0.950576858002918\\
0.0199979165178469	0.905784355936768\\
0.0299979165178469	0.862648866761114\\
0.0399979165178469	0.821121601401377\\
0.0499979165178469	0.781154927443949\\
0.0599979165178469	0.742702346929352\\
0.0699979165178469	0.705718474490287\\
0.0799979165178469	0.67015901583028\\
0.0899979165178469	0.635980746538677\\
0.0999979165178469	0.603141491237769\\
0.109997916517847	0.571600103057892\\
0.119997916517847	0.541316443436357\\
0.129997916517847	0.512251362236136\\
0.139997916517847	0.484366678180249\\
0.149997916517847	0.457625159597855\\
0.159997916517847	0.431990505478067\\
0.169997916517847	0.40742732682758\\
0.179997916517847	0.383901128328207\\
0.189997916517847	0.36137829029049\\
0.199997916517847	0.33982605089957\\
0.209997916517847	0.319212488749538\\
0.219997916517847	0.299506505662546\\
0.229997916517847	0.280677809788972\\
0.239997916517847	0.262696898984987\\
0.249997916517847	0.245535044463905\\
0.259997916517847	0.229164274717716\\
0.269997916517847	0.213557359705286\\
0.279997916517847	0.198687795303679\\
0.289997916517847	0.18452978801915\\
0.299997916517847	0.171058239954358\\
0.309997916517847	0.158248734028405\\
0.319997916517847	0.146077519446326\\
0.329997916517847	0.134521497414696\\
0.339997916517847	0.123558207100061\\
0.349997916517847	0.113165811826929\\
0.359997916517847	0.103323085512087\\
0.369997916517847	0.094009399332052\\
0.379997916517847	0.085204708620487\\
0.389997916517847	0.0768895399924683\\
0.399997916517847	0.0690449786924907\\
0.409997916517847	0.0616526561631593\\
0.419997916517847	0.0546947378315329\\
0.429997916517847	0.0481539111101239\\
0.439997916517847	0.0420133736095859\\
0.449997916517847	0.0362568215601574\\
0.459997916517847	0.0308684384389563\\
0.469997916517847	0.0258328838002577\\
0.479997916517847	0.0211352823059109\\
0.489997916517847	0.0167612129530891\\
0.499997916517847	0.0126966984965906\\
0.509997916517847	0.00892819506294507\\
0.519997916517847	0.00544258195360325\\
0.529997916517847	0.00222715163452625\\
0.539997916517847	0.000730400090492633\\
0.549997916517847	0.00344198372539439\\
0.559997916517847	0.00591912554891783\\
0.569997916517847	0.0081729769057276\\
0.579997916517847	0.0102143233241533\\
0.589997916517847	0.0120535934630513\\
0.599997916517847	0.0137008678902802\\
0.609997916517847	0.015165887695248\\
0.619997916517847	0.0164580629379606\\
0.629997916517847	0.0175864809369791\\
0.639997916517847	0.0185599143986618\\
0.649997916517847	0.0193868293900373\\
0.659997916517847	0.0200753931576426\\
0.669997916517847	0.0206334817946078\\
0.679997916517847	0.0210686877582721\\
0.689997916517847	0.0213883272405703\\
0.699997916517847	0.0215994473934066\\
0.709997916517847	0.0217088334112084\\
0.719997916517847	0.0217230154728413\\
0.729997916517847	0.0216482755450033\\
0.739997916517847	0.0214906540492398\\
0.749997916517847	0.0212559563946627\\
0.759997916517847	0.0209497593784372\\
0.769997916517847	0.0205774174560921\\
0.779997916517847	0.0201440688836617\\
0.789997916517847	0.0196546417336695\\
0.799997916517847	0.0191138597869115\\
0.809997916517847	0.0185262483020013\\
0.819997916517847	0.017896139664595\\
0.829997916517847	0.0172276789181983\\
0.839997916517847	0.0165248291784513\\
0.849997916517847	0.0157913769327193\\
0.859997916517847	0.0150309372268561\\
0.869997916517847	0.0142469587409356\\
0.879997916517847	0.0134427287557409\\
0.889997916517847	0.0126213780117864\\
0.899997916517847	0.0117858854626286\\
0.909997916517847	0.0109390829241672\\
0.919997916517847	0.0100836596216657\\
0.929997916517847	0.0092221666361646\\
0.939997916517847	0.00835702125194671\\
0.949997916517847	0.00749051120671018\\
0.959997916517847	0.00662479884605116\\
0.969997916517847	0.0057619251838753\\
0.979997916517847	0.00490381387031646\\
0.989997916517847	0.00405227506870787\\
0.999997916517847	0.00320900924317524\\
1.00999791651785	0.0023756108583477\\
1.01999791651785	0.00155357199270489\\
1.02999791651785	0.000744285867042671\\
1.03999791651785	5.09497104902445e-05\\
1.04999791651785	0.000830928981315759\\
1.05999791651785	0.0015945349539157\\
1.06999791651785	0.00234073620043507\\
1.07999791651785	0.00306858373105245\\
1.08999791651785	0.00377720794472014\\
1.09999791651785	0.00446581565492132\\
1.10999791651785	0.00513368718911689\\
1.11999791651785	0.00578017356055249\\
1.12999791651785	0.00640469371112795\\
1.13999791651785	0.00700673182406619\\
1.14999791651785	0.00758583470505891\\
1.15999791651785	0.00814160923070384\\
1.16999791651785	0.00867371986296483\\
1.17999791651785	0.00918188622843341\\
1.18999791651785	0.009665880761213\\
1.19999791651785	0.0101255264082205\\
1.20999791651785	0.0105606943957562\\
1.21999791651785	0.0109713020561825\\
1.22999791651785	0.0113573107135606\\
1.23999791651785	0.0117187236271467\\
1.24999791651785	0.0120555839916417\\
1.25999791651785	0.0123679729930759\\
1.26999791651785	0.0126560079192928\\
1.27999791651785	0.0129198403239495\\
1.28999791651785	0.0131596542429906\\
1.29999791651785	0.0133756644625728\\
1.30999791651785	0.0135681148374157\\
1.31999791651785	0.0137372766585916\\
1.32999791651785	0.0138834470697513\\
1.33999791651785	0.0140069475308324\\
1.34999791651785	0.0141081223282653\\
1.35999791651785	0.0141873371307608\\
1.36999791651785	0.0142449775897308\\
1.37999791651785	0.0142814479834312\\
1.38999791651785	0.0142971699038967\\
1.39999791651785	0.0142925809858615\\
1.40999791651785	0.0142681336766609\\
1.41999791651785	0.014224294046343\\
1.42999791651785	0.0141615406371353\\
1.43999791651785	0.014080363351359\\
1.44999791651785	0.0139812623770479\\
1.45999791651785	0.0138647471503999\\
1.46999791651785	0.0137313353542735\\
1.47999791651785	0.0135815519519742\\
1.48999791651785	0.0134159282554988\\
1.49999791651785	0.0132350010275041\\
1.50999791651785	0.0130393116162385\\
1.51999791651785	0.0128294051227154\\
1.52999791651785	0.0126058295993587\\
1.53999791651785	0.0123691352794171\\
1.54999791651785	0.0121198738364765\\
1.55999791651785	0.0118585976733047\\
1.56999791651785	0.0115858592394047\\
1.57999791651785	0.0113022103765685\\
1.58999791651785	0.011008201691786\\
1.59999791651785	0.0107043819568172\\
1.60999791651785	0.0103912975338619\\
1.61999791651785	0.0100694918266137\\
1.62999791651785	0.00973950475610919\\
1.63999791651785	0.00940187226078215\\
1.64999791651785	0.00905712582009377\\
1.65999791651785	0.00870579200115029\\
1.66999791651785	0.00834839202771476\\
1.67999791651785	0.00798544137112422\\
1.68999791651785	0.00761744936236219\\
1.69999791651785	0.00724491882500378\\
1.70999791651785	0.00686834572822026\\
1.71999791651785	0.0064882188594767\\
1.72999791651785	0.00610501951636733\\
1.73999791651785	0.00571922121702473\\
1.74999791651785	0.00533128942863492\\
1.75999791651785	0.00494168131359196\\
1.76999791651785	0.00455084549268281\\
1.77999791651785	0.00415922182501416\\
1.78999791651785	0.00376724120398264\\
1.79999791651785	0.00337532536902141\\
1.80999791651785	0.00298388673257655\\
1.81999791651785	0.00259332822182345\\
1.82999791651785	0.00220404313481426\\
1.83999791651785	0.00181641501050012\\
1.84999791651785	0.0014308175122596\\
1.85999791651785	0.00104761432455591\\
1.86999791651785	0.000667159062189948\\
1.87999791651785	0.000289795191920184\\
1.88999791651785	8.41440340857424e-05\\
1.89999791651785	0.000454335633257252\\
1.90999791651785	0.000820466936548248\\
1.91999791651785	0.00118223562153852\\
1.92999791651785	0.00153934973522418\\
1.93999791651785	0.00189152770672019\\
1.94999791651785	0.002238498350282\\
1.95999791651785	0.00258000085893506\\
1.96999791651785	0.00291578478922294\\
1.97999791651785	0.00324561003714485\\
1.98999791651785	0.00356924680571258\\
1.99999791651785	0.00388647556464627\\
2.00999791651785	0.00419708700205057\\
2.01999791651785	0.00450088196896303\\
2.02999791651785	0.00479767141647092\\
2.03999791651785	0.00508727632618389\\
2.04999791651785	0.00536952763405296\\
2.05999791651785	0.00564426614789049\\
2.06999791651785	0.00591134245891445\\
2.07999791651785	0.00617061684751208\\
2.08999791651785	0.00642195918347677\\
2.09999791651785	0.00666524882113972\\
2.10999791651785	0.00690037448930336\\
2.11999791651785	0.00712723417659922\\
2.12999791651785	0.00734573501229951\\
2.13999791651785	0.00755579314274557\\
2.14999791651785	0.00775733360387842\\
2.15999791651785	0.00795029018987081\\
2.16999791651785	0.00813460531803767\\
2.17999791651785	0.00831022989061425\\
2.18999791651785	0.00847712315305327\\
2.19999791651785	0.00863525254945519\\
2.20999791651785	0.00878459357525163\\
2.21999791651785	0.00892512962719982\\
2.22999791651785	0.00905685185093519\\
2.23999791651785	0.0091797589863668\\
2.24999791651785	0.00929385721103493\\
2.25999791651785	0.00939915998138752\\
2.26999791651785	0.00949568787261834\\
2.27999791651785	0.00958346841669788\\
2.28999791651785	0.00966253593918254\\
2.29999791651785	0.00973293139470599\\
2.30999791651785	0.00979470220135281\\
2.31999791651785	0.00984790207424935\\
2.32999791651785	0.00989259085810257\\
2.33999791651785	0.00992883435933678\\
2.34999791651785	0.00995670417752204\\
2.35999791651785	0.00997627753653096\\
2.36999791651785	0.00998763711532458\\
2.37999791651785	0.00999087087878536\\
2.38999791651785	0.00998607190823841\\
2.39999791651785	0.00997333823229896\\
2.40999791651785	0.00995277265797567\\
2.41999791651785	0.00992448260179335\\
2.42999791651785	0.00988857992164538\\
2.43999791651785	0.00984518074908836\\
2.44999791651785	0.00979440532208009\\
2.45999791651785	0.00973637781878656\\
2.46999791651785	0.00967122619188199\\
2.47999791651785	0.00959908200384929\\
2.48999791651785	0.00952008026349527\\
2.49999791651785	0.0094343592631515\\
2.50999791651785	0.00934206041740004\\
2.51999791651785	0.00924332810265416\\
2.52999791651785	0.00913830949847216\\
2.53999791651785	0.00902715442987756\\
2.54999791651785	0.00891001521137536\\
2.55999791651785	0.00878704649236439\\
2.56999791651785	0.00865840510407956\\
2.57999791651785	0.008524249908337\\
2.58999791651785	0.00838474164793312\\
2.59999791651785	0.00824004279853063\\
2.60999791651785	0.00809031742281519\\
2.61999791651785	0.0079357310260163\\
2.62999791651785	0.00777645041378594\\
2.63999791651785	0.00761264355170821\\
2.64999791651785	0.00744447942689186\\
2.65999791651785	0.00727212791169463\\
2.66999791651785	0.00709575962930986\\
2.67999791651785	0.00691554582181986\\
2.68999791651785	0.0067316582197755\\
2.69999791651785	0.00654426891484305\\
2.70999791651785	0.00635355023376694\\
2.71999791651785	0.00615967461521671\\
2.72999791651785	0.00596281448847968\\
2.73999791651785	0.00576314215477913\\
2.74999791651785	0.00556082967048532\\
2.75999791651785	0.00535604873320084\\
2.76999791651785	0.00514897056972397\\
2.77999791651785	0.00493976582671285\\
2.78999791651785	0.00472860446338508\\
2.79999791651785	0.00451565564695999\\
2.80999791651785	0.00430108765053194\\
2.81999791651785	0.00408506775276896\\
2.82999791651785	0.00386776214094009\\
2.83999791651785	0.00364933581556171\\
2.84999791651785	0.00342995249825606\\
2.85999791651785	0.0032097745412395\\
2.86999791651785	0.00298896284000005\\
2.87999791651785	0.00276767674799161\\
2.88999791651785	0.00254607399379669\\
2.89999791651785	0.00232431060110116\\
2.90999791651785	0.00210254081075101\\
2.91999791651785	0.00188091700536686\\
2.92999791651785	0.00165958963649804\\
2.93999791651785	0.00143870715407257\\
2.94999791651785	0.00121841593848016\\
2.95999791651785	0.000998860234757482\\
2.96999791651785	0.000780182089621717\\
2.97999791651785	0.000562521290485618\\
2.98999791651785	0.000346015307163383\\
2.99999791651785	0.000130799236131018\\
3.00999791651785	8.29942540000461e-05\\
3.01999791651785	0.000295234972438219\\
3.02999791651785	0.000505795256401154\\
3.03999791651785	0.000714550017010707\\
3.04999791651785	0.000921376783726946\\
3.05999791651785	0.00112615574642227\\
3.06999791651785	0.00132876979526309\\
3.07999791651785	0.00152910455785471\\
3.08999791651785	0.00172704843481675\\
3.09999791651785	0.00192249263255417\\
3.10999791651785	0.00211533119439922\\
3.11999791651785	0.00230546102892515\\
3.12999791651785	0.00249278193677216\\
3.13999791651785	0.00267719663502841\\
3.14999791651785	0.00285861077907168\\
3.15999791651785	0.00303693298356211\\
3.16999791651785	0.00321207483999297\\
3.17999791651785	0.00338395093316612\\
3.18999791651785	0.00355247885492793\\
3.19999791651785	0.00371757921707128\\
3.20999791651785	0.0038791756607488\\
3.21999791651785	0.00403719486542264\\
3.22999791651785	0.0041915665546578\\
3.23999791651785	0.0043422235013626\\
3.24999791651785	0.00448910153008308\\
3.25999791651785	0.00463213951760233\\
3.26999791651785	0.0047712793931648\\
3.27999791651785	0.00490646613442447\\
3.28999791651785	0.00503764776438675\\
3.29999791651785	0.00516477534468585\\
3.30999791651785	0.00528780296791298\\
3.31999791651785	0.00540668774890896\\
3.32999791651785	0.0055213898128037\\
3.33999791651785	0.00563187228391859\\
3.34999791651785	0.00573810127054808\\
3.35999791651785	0.00584004585036424\\
3.36999791651785	0.00593767805273226\\
3.37999791651785	0.00603097284105425\\
3.38999791651785	0.00611990809241725\\
3.39999791651785	0.00620446457650292\\
3.40999791651785	0.00628462593341372\\
3.41999791651785	0.00636037864940053\\
3.42999791651785	0.0064317120323979\\
3.43999791651785	0.00649861818467101\\
3.44999791651785	0.00656109197640686\\
3.45999791651785	0.00661913101628464\\
3.46999791651785	0.00667273562169901\\
3.47999791651785	0.00672190878789913\\
3.48999791651785	0.00676665615594307\\
3.49999791651785	0.00680698597967955\\
3.50999791651785	0.00684290909094665\\
3.51999791651785	0.00687443886536276\\
3.52999791651785	0.0069015911858048\\
3.53999791651785	0.00692438440529897\\
3.54999791651785	0.00694283930960993\\
3.55999791651785	0.00695697907784776\\
3.56999791651785	0.00696682924343084\\
3.57999791651785	0.00697241765388479\\
3.58999791651785	0.00697377442871916\\
3.59999791651785	0.00697093191913623\\
3.60999791651785	0.00696392466372564\\
3.61999791651785	0.00695278934684262\\
3.62999791651785	0.00693756475400775\\
3.63999791651785	0.00691829172753544\\
3.64999791651785	0.00689501312118423\\
3.65999791651785	0.0068677737554762\\
3.66999791651785	0.00683662037053212\\
3.67999791651785	0.00680160158081533\\
3.68999791651785	0.00676276782639618\\
3.69999791651785	0.0067201713270163\\
3.70999791651785	0.00667386603375553\\
3.71999791651785	0.00662390758065845\\
3.72999791651785	0.00657035323590094\\
3.73999791651785	0.0065132618541206\\
3.74999791651785	0.00645269382589309\\
3.75999791651785	0.0063887110290648\\
3.76999791651785	0.00632137677864808\\
3.77999791651785	0.00625075577854006\\
3.78999791651785	0.00617691406883447\\
3.79999791651785	0.00609991897785589\\
3.80999791651785	0.00601983907230896\\
3.81999791651785	0.00593674410375844\\
3.82999791651785	0.00585070496185136\\
3.83999791651785	0.00576179362210705\\
3.84999791651785	0.00567008309578043\\
3.85999791651785	0.00557564737874705\\
3.86999791651785	0.00547856140223468\\
3.87999791651785	0.00537890098161753\\
3.88999791651785	0.00527674276597367\\
3.89999791651785	0.00517216418895305\\
3.90999791651785	0.00506524341844938\\
3.91999791651785	0.00495605930497323\\
3.92999791651785	0.00484469133383936\\
3.93999791651785	0.00473121957550704\\
3.94999791651785	0.00461572463549498\\
3.95999791651785	0.00449828760530013\\
3.96999791651785	0.0043789900137321\\
3.97999791651785	0.00425791377908769\\
3.98999791651785	0.00413514115980751\\
3.99999791651785	0.00401075470692769\\
4.00999791651785	0.0038848372169964\\
4.01999791651785	0.00375747168394946\\
4.02999791651785	0.00362874125237589\\
4.03999791651785	0.00349872917258298\\
4.04999791651785	0.00336751875181329\\
4.05999791651785	0.00323519331121302\\
4.06999791651785	0.00310183613830795\\
4.07999791651785	0.00296753044427545\\
4.08999791651785	0.00283235931890924\\
4.09999791651785	0.00269640568637242\\
4.10999791651785	0.00255975226265048\\
4.11999791651785	0.0024224815126358\\
4.12999791651785	0.00228467560789192\\
4.13999791651785	0.00214641638405866\\
4.14999791651785	0.00200778530162427\\
4.15999791651785	0.00186886340448211\\
4.16999791651785	0.00172973127980658\\
4.17999791651785	0.00159046901885007\\
4.18999791651785	0.00145115617848557\\
4.19999791651785	0.00131187174335523\\
4.20999791651785	0.00117269408797305\\
4.21999791651785	0.00103370093941213\\
4.22999791651785	0.000894969343623209\\
4.23999791651785	0.000756575627147815\\
4.24999791651785	0.000618595363630292\\
4.25999791651785	0.000481103340004174\\
4.26999791651785	0.00034417352267424\\
4.27999791651785	0.000207879025140856\\
4.28999791651785	7.22920760118928e-05\\
4.29999791651785	6.25160118873369e-05\\
4.30999791651785	0.000196474873050412\\
4.31999791651785	0.000329515117801327\\
4.32999791651785	0.000461568362831288\\
4.33999791651785	0.000592567256277876\\
4.34999791651785	0.000722445508905878\\
4.35999791651785	0.000851137918436828\\
4.36999791651785	0.00097858039761245\\
4.37999791651785	0.00110470999550172\\
4.38999791651785	0.00122946492687059\\
4.39999791651785	0.0013527845914848\\
4.40999791651785	0.00147460959972689\\
4.41999791651785	0.00159488179400635\\
4.42999791651785	0.00171354426755799\\
4.43999791651785	0.0018305413899341\\
4.44999791651785	0.00194581882066291\\
4.45999791651785	0.00205932353302485\\
4.46999791651785	0.00217100383054669\\
4.47999791651785	0.00228080936130237\\
4.48999791651785	0.00238869113923057\\
4.49999791651785	0.00249460155733983\\
4.50999791651785	0.00259849440070747\\
4.51999791651785	0.00270032486411143\\
4.52999791651785	0.00280004956398894\\
4.53999791651785	0.00289762654892523\\
4.54999791651785	0.00299301531321217\\
4.55999791651785	0.00308617680843748\\
4.56999791651785	0.00317707345043761\\
4.57999791651785	0.00326566913048032\\
4.58999791651785	0.00335192922706151\\
4.59999791651785	0.00343582060528436\\
4.60999791651785	0.00351731163195501\\
4.61999791651785	0.00359637217602271\\
4.62999791651785	0.00367297361737384\\
4.63999791651785	0.00374708885014285\\
4.64999791651785	0.00381869228462517\\
4.65999791651785	0.00388775985515888\\
4.66999791651785	0.00395426901523688\\
4.67999791651785	0.00401819874522646\\
4.68999791651785	0.00407952955059143\\
4.69999791651785	0.00413824346240033\\
4.70999791651785	0.00419432403316555\\
4.71999791651785	0.00424775634128582\\
4.72999791651785	0.00429852698419919\\
4.73999791651785	0.00434662407712005\\
4.74999791651785	0.00439203724898574\\
4.75999791651785	0.00443475763848722\\
4.76999791651785	0.00447477788800799\\
4.77999791651785	0.00451209213797743\\
4.78999791651785	0.00454669602203339\\
4.79999791651785	0.00457858665777822\\
4.80999791651785	0.00460776264011964\\
4.81999791651785	0.00463422403002223\\
4.82999791651785	0.0046579723531045\\
4.83999791651785	0.00467901057633824\\
4.84999791651785	0.00469734311191872\\
4.85999791651785	0.00471297579761709\\
4.86999791651785	0.00472591588696181\\
4.87999791651785	0.00473617203841059\\
4.88999791651785	0.00474375429817397\\
4.89999791651785	0.00474867409364987\\
4.90999791651785	0.00475094421301991\\
4.91999791651785	0.00475057879248408\\
4.92999791651785	0.00474759330321228\\
4.93999791651785	0.00474200453355966\\
4.94999791651785	0.00473383057136145\\
4.95999791651785	0.0047230907910073\\
4.96999791651785	0.00470980583089242\\
4.97999791651785	0.00469399758270506\\
4.98999791651785	0.00467568916334671\\
4.99999791651785	0.00465490490653775\\
5.00999791651785	0.00463167033642653\\
5.01999791651785	0.00460601214856837\\
5.02999791651785	0.00457795819342122\\
5.03999791651785	0.0045475374513243\\
5.04999791651785	0.00451478001322803\\
5.05999791651785	0.00447971706156125\\
5.06999791651785	0.00444238084245707\\
5.07999791651785	0.0044028046508201\\
5.08999791651785	0.00436102280035799\\
5.09999791651785	0.0043170706054515\\
5.10999791651785	0.00427098435707995\\
5.11999791651785	0.00422280129401564\\
5.12999791651785	0.0041725595909069\\
5.13999791651785	0.00412029831679728\\
5.14999791651785	0.00406605742555322\\
5.15999791651785	0.00400987772125705\\
5.16999791651785	0.00395180084185875\\
5.17999791651785	0.00389186921987428\\
5.18999791651785	0.00383012607316424\\
5.19999791651785	0.0037666153653505\\
5.20999791651785	0.00370138178540336\\
5.21999791651785	0.00363447072605549\\
5.22999791651785	0.00356592824312363\\
5.23999791651785	0.00349580104643754\\
5.24999791651785	0.00342413645255701\\
5.25999791651785	0.00335098237850728\\
5.26999791651785	0.00327638730178592\\
5.27999791651785	0.00320040023306822\\
5.28999791651785	0.00312307069294959\\
5.29999791651785	0.00304444867816966\\
5.30999791651785	0.00296458464699489\\
5.31999791651785	0.00288352947191417\\
5.32999791651785	0.00280133443016573\\
5.33999791651785	0.00271805116210255\\
5.34999791651785	0.00263373165003689\\
5.35999791651785	0.00254842818777556\\
5.36999791651785	0.00246219335483377\\
5.37999791651785	0.00237507998499342\\
5.38999791651785	0.00228714114093898\\
5.39999791651785	0.00219843007967113\\
5.40999791651785	0.00210900023927352\\
5.41999791651785	0.00201890519019865\\
5.42999791651785	0.00192819862482474\\
5.43999791651785	0.00183693432150478\\
5.44999791651785	0.00174516611428743\\
5.45999791651785	0.00165294786989556\\
5.46999791651785	0.0015603334658234\\
5.47999791651785	0.00146737674232966\\
5.48999791651785	0.00137413149646415\\
5.49999791651785	0.00128065144674805\\
5.50999791651785	0.00118699020235791\\
5.51999791651785	0.00109320123739298\\
5.52999791651785	0.000999337868578754\\
5.53999791651785	0.000905453230408249\\
5.54999791651785	0.000811600232698328\\
5.55999791651785	0.000717831555129056\\
5.56999791651785	0.000624199605365972\\
5.57999791651785	0.000530756499503959\\
5.58999791651785	0.000437554043388744\\
5.59999791651785	0.000344643689321189\\
5.60999791651785	0.000252076526931599\\
5.61999791651785	0.00015990325458437\\
5.62999791651785	6.81741463288699e-05\\
5.63999791651785	2.30609608861121e-05\\
5.64999791651785	0.000113752696108138\\
5.65999791651785	0.000203852180413744\\
5.66999791651785	0.000293311047336875\\
5.67999791651785	0.000382081471835383\\
5.68999791651785	0.000470116178126201\\
5.69999791651785	0.000557368483167231\\
5.70999791651785	0.000643792297191803\\
5.71999791651785	0.000729342166448599\\
5.72999791651785	0.00081397327758459\\
5.73999791651785	0.000897641490300916\\
5.74999791651785	0.000980303343162126\\
5.75999791651785	0.00106191609808393\\
5.76999791651785	0.00114243773374945\\
5.77999791651785	0.00122182698246476\\
5.78999791651785	0.00130004334277178\\
5.79999791651785	0.00137704710002684\\
5.80999791651785	0.00145279934514364\\
5.81999791651785	0.00152726198176201\\
5.82999791651785	0.00160039776480658\\
5.83999791651785	0.00167217029650057\\
5.84999791651785	0.00174254405378693\\
5.85999791651785	0.00181148440260237\\
5.86999791651785	0.00187895761222023\\
5.87999791651785	0.00194493086957781\\
5.88999791651785	0.0020093722965232\\
5.89999791651785	0.00207225095717356\\
5.90999791651785	0.00213353688057771\\
5.91999791651785	0.00219320107244114\\
5.92999791651785	0.00225121551576368\\
5.93999791651785	0.00230755320074327\\
5.94999791651785	0.00236218812064837\\
5.95999791651785	0.00241509528995543\\
5.96999791651785	0.00246625076000351\\
5.97999791651785	0.00251563162037516\\
5.98999791651785	0.00256321600455278\\
5.99999791651785	0.00260898311741264\\
6.00999791651785	0.00265291322386241\\
6.01999791651785	0.00269498766197163\\
6.02999791651785	0.00273518886396229\\
6.03999791651785	0.00277350034476209\\
6.04999791651785	0.00280990671255033\\
6.05999791651785	0.00284439368224332\\
6.06999791651785	0.00287694807305394\\
6.07999791651785	0.00290755781956353\\
6.08999791651785	0.00293621196592264\\
6.09999791651785	0.00296290068467508\\
6.10999791651785	0.00298761525725555\\
6.11999791651785	0.00301034809957057\\
6.12999791651785	0.00303109275240643\\
6.13999791651785	0.00304984388113894\\
6.14999791651785	0.00306659728388647\\
6.15999791651785	0.00308134988417463\\
6.16999791651785	0.00309409973328123\\
6.17999791651785	0.00310484601348149\\
6.18999791651785	0.00311358902925651\\
6.19999791651785	0.00312033020940694\\
6.20999791651785	0.00312507210606228\\
6.21999791651785	0.00312781839300325\\
6.22999791651785	0.00312857384268972\\
6.23999791651785	0.00312734436650652\\
6.24999791651785	0.00312413695024405\\
6.25999791651785	0.00311895970696807\\
6.26999791651785	0.00311182182534953\\
6.27999791651785	0.00310273358897928\\
6.28999791651785	0.00309170637411926\\
6.29999791651785	0.00307875260800516\\
6.30999791651785	0.00306388580920947\\
6.31999791651785	0.0030471205313668\\
6.32999791651785	0.00302847239709125\\
6.33999791651785	0.00300795805753162\\
6.34999791651785	0.00298559519497577\\
6.35999791651785	0.00296140251339949\\
6.36999791651785	0.00293539971899381\\
6.37999791651785	0.00290760751949048\\
6.38999791651785	0.00287804761377142\\
6.39999791651785	0.0028467426620552\\
6.40999791651785	0.0028137162868388\\
6.41999791651785	0.00277899305938312\\
6.42999791651785	0.00274259848742497\\
6.43999791651785	0.00270455897931832\\
6.44999791651785	0.00266490187333002\\
6.45999791651785	0.00262365537161291\\
6.46999791651785	0.0025808485636013\\
6.47999791651785	0.00253651138807254\\
6.48999791651785	0.0024906746319181\\
6.49999791651785	0.00244336989451244\\
6.50999791651785	0.00239462958362369\\
6.51999791651785	0.0023444868995115\\
6.52999791651785	0.00229297581392796\\
6.53999791651785	0.0022401310352409\\
6.54999791651785	0.0021859880307965\\
6.55999791651785	0.00213058294319945\\
6.56999791651785	0.00207395264614574\\
6.57999791651785	0.00201613466572581\\
6.58999791651785	0.00195716719630457\\
6.59999791651785	0.00189708903983388\\
6.60999791651785	0.00183593962553674\\
6.61999791651785	0.00177375898299215\\
6.62999791651785	0.00171058768629462\\
6.63999791651785	0.00164646687948644\\
6.64999791651785	0.00158143820641965\\
6.65999791651785	0.00151554383858621\\
6.66999791651785	0.0014488264057988\\
6.67999791651785	0.00138132900453136\\
6.68999791651785	0.00131309515375699\\
6.69999791651785	0.00124416879105105\\
6.70999791651785	0.00117459424522581\\
6.71999791651785	0.00110441618522572\\
6.72999791651785	0.00103367963168921\\
6.73999791651785	0.00096242991223694\\
6.74999791651785	0.000890712639513458\\
6.75999791651785	0.000818573708408654\\
6.76999791651785	0.00074605921465376\\
6.77999791651785	0.000673215503666835\\
6.78999791651785	0.000600089083680477\\
6.79999791651785	0.000526726640719732\\
6.80999791651785	0.000453174983006788\\
6.81999791651785	0.000379481053362163\\
6.82999791651785	0.000305691836168021\\
6.83999791651785	0.000231854418500821\\
6.84999791651785	0.000158015902672171\\
6.85999791651785	8.42233949454041e-05\\
6.86999791651785	1.05239817528302e-05\\
6.87999791651785	6.30352745637497e-05\\
6.88999791651785	0.000136407416193474\\
6.89999791651785	0.000209545557468549\\
6.90999791651785	0.000282402937583304\\
6.91999791651785	0.000354932977000511\\
6.92999791651785	0.000427089216150756\\
6.93999791651785	0.000498825458031038\\
6.94999791651785	0.000570095682495109\\
6.95999791651785	0.000640854157034854\\
6.96999791651785	0.000711055405079208\\
6.97999791651785	0.000780654279067039\\
6.98999791651785	0.000849605957793487\\
6.99999791651785	0.000917865962533626\\
7.00999791651785	0.000985390203201431\\
7.01999791651785	0.00105213500761381\\
7.02999791651785	0.00111805713020796\\
7.03999791651785	0.00118311377956315\\
7.04999791651785	0.00124726265816044\\
7.05999791651785	0.00131046197662255\\
7.06999791651785	0.00137267046704803\\
7.07999791651785	0.00143384742833408\\
7.08999791651785	0.00149395273623576\\
7.09999791651785	0.00155294689115015\\
7.10999791651785	0.00161079097207684\\
7.11999791651785	0.00166744678327824\\
7.12999791651785	0.00172287673706828\\
7.13999791651785	0.00177704399815515\\
7.14999791651785	0.00182991240955666\\
7.15999791651785	0.00188144659909573\\
7.16999791651785	0.00193161191698688\\
7.17999791651785	0.00198037454415467\\
7.18999791651785	0.00202770144268161\\
7.19999791651785	0.00207356041453921\\
7.20999791651785	0.00211792008965273\\
7.21999791651785	0.00216075002072391\\
7.22999791651785	0.00220202059175811\\
7.23999791651785	0.00224170315425398\\
7.24999791651785	0.00227976995144119\\
7.25999791651785	0.00231619417005979\\
7.26999791651785	0.00235094999733987\\
7.27999791651785	0.00238401257570275\\
7.28999791651785	0.00241535807003079\\
7.29999791651785	0.00244496365004288\\
7.30999791651785	0.00247280751223755\\
7.31999791651785	0.00249886892726603\\
7.32999791651785	0.00252312824126033\\
7.33999791651785	0.00254556683091367\\
7.34999791651785	0.00256616721436287\\
7.35999791651785	0.00258491302787534\\
7.36999791651785	0.00260178897145025\\
7.37999791651785	0.00261678096609219\\
7.38999791651785	0.00262987600968601\\
7.39999791651785	0.00264106229918371\\
7.40999791651785	0.00265032919915764\\
7.41999791651785	0.00265766724371097\\
7.42999791651785	0.00266306820067697\\
7.43999791651785	0.00266652495015751\\
7.44999791651785	0.00266803166941476\\
7.45999791651785	0.00266758375805642\\
7.46999791651785	0.00266517778150099\\
7.47999791651785	0.00266081158603992\\
7.48999791651785	0.00265448423115189\\
7.49999791651785	0.00264619605395389\\
7.50999791651785	0.0026359486076426\\
7.51999791651785	0.00262374473736215\\
7.52999791651785	0.00260958852086635\\
7.53999791651785	0.00259348533848913\\
7.54999791651785	0.00257544177373692\\
7.55999791651785	0.00255546573361598\\
7.56999791651785	0.00253356638142621\\
7.57999791651785	0.002509754119708\\
7.58999791651785	0.00248404066812746\\
7.59999791651785	0.00245643897511871\\
7.60999791651785	0.00242696329075343\\
7.61999791651785	0.00239562907858759\\
7.62999791651785	0.00236245311066252\\
7.63999791651785	0.00232745342867446\\
7.64999791651785	0.00229064926194678\\
7.65999791651785	0.00225206115550924\\
7.66999791651785	0.00221171084310134\\
7.67999791651785	0.00216962134774434\\
7.68999791651785	0.00212581688462166\\
7.69999791651785	0.00208032286920612\\
7.70999791651785	0.00203316600134984\\
7.71999791651785	0.00198437413678332\\
7.72999791651785	0.00193397629977643\\
7.73999791651785	0.00188200274120442\\
7.74999791651785	0.00182848482513776\\
7.75999791651785	0.00177345515698968\\
7.76999791651785	0.00171694742915374\\
7.77999791651785	0.00165899644332113\\
7.78999791651785	0.0015996381629011\\
7.79999791651785	0.00153890964293291\\
7.80999791651785	0.00147684902187928\\
7.81999791651785	0.00141349545253133\\
7.82999791651785	0.00134888923404219\\
7.83999791651785	0.00128307160692431\\
7.84999791651785	0.00121608487420666\\
7.85999791651785	0.00114797232818531\\
7.86999791651785	0.00107877819705726\\
7.87999791651785	0.00100854770520409\\
7.88999791651785	0.000937326988774578\\
7.89999791651785	0.000865163057260143\\
7.90999791651785	0.000792103887814144\\
7.91999791651785	0.000718198224753164\\
7.92999791651785	0.000643495696828866\\
7.93999791651785	0.000568046745460626\\
7.94999791651785	0.000491902567864355\\
7.95999791651785	0.000415115193137527\\
7.96999791651785	0.000337737217129375\\
7.97999791651785	0.000259822101780882\\
7.98999791651785	0.000181423912352874\\
7.99999791651785	0.000102597399381121\\
8.00999791651785	2.33978569982307e-05\\
8.01999791651785	5.61187278889097e-05\\
8.02999791651785	0.000135895966427602\\
8.03999791651785	0.000215876807009963\\
8.04999791651785	0.00029600378250938\\
8.05999791651785	0.00037621892345796\\
8.06999791651785	0.000456463864827783\\
8.07999791651785	0.000536679874101664\\
8.08999791651785	0.000616807845649436\\
8.09999791651785	0.000696788286833172\\
8.10999791651785	0.000776561508221474\\
8.11999791651785	0.000856067524046211\\
8.12999791651785	0.000935246196543726\\
8.13999791651785	0.00101403711111625\\
8.14999791651785	0.00109237975758925\\
8.15999791651785	0.00117021354907676\\
8.16999791651785	0.00124747786785473\\
8.17999791651785	0.00132411194203275\\
8.18999791651785	0.00140005514199548\\
8.19999791651785	0.00147524683034927\\
8.20999791651785	0.00154962644316237\\
8.21999791651785	0.00162313364505973\\
8.22999791651785	0.00169570814136244\\
8.23999791651785	0.00176728996388509\\
8.24999791651785	0.00183781932348748\\
8.25999791651785	0.00190723676070337\\
8.26999791651785	0.00197548318620444\\
8.27999791651785	0.00204249980747051\\
8.28999791651785	0.00210822833795132\\
8.29999791651785	0.00217261086595955\\
8.30999791651785	0.00223559005505825\\
8.31999791651785	0.00229710907591341\\
8.32999791651785	0.00235711181886422\\
8.33999791651785	0.00241554253009701\\
8.34999791651785	0.00247234640494176\\
8.35999791651785	0.00252746925472724\\
8.36999791651785	0.00258085754831605\\
8.37999791651785	0.00263245876453477\\
8.38999791651785	0.00268222109134675\\
8.39999791651785	0.00273009363020915\\
8.40999791651785	0.0027760263867459\\
8.41999791651785	0.00281997044558036\\
8.42999791651785	0.00286187777273383\\
8.43999791651785	0.00290170156299741\\
8.44999791651785	0.0029393958959234\\
8.45999791651785	0.00297491618871382\\
8.46999791651785	0.0030082189780245\\
8.47999791651785	0.00303926194129278\\
8.48999791651785	0.00306800421017361\\
8.49999791651785	0.00309440607534595\\
8.50999791651785	0.00311842924892081\\
8.51999791651785	0.00314003682938524\\
8.52999791651785	0.00315919326519765\\
8.53999791651785	0.00317586458810148\\
8.54999791651785	0.00319001834978216\\
8.55999791651785	0.00320162353400222\\
8.56999791651785	0.00321065079254923\\
8.57999791651785	0.00321707249199865\\
8.58999791651785	0.00322086247030762\\
8.59999791651785	0.00322199639444931\\
8.60999791651785	0.00322045166009821\\
8.61999791651785	0.00321620745475604\\
8.62999791651785	0.0032092446178863\\
8.63999791651785	0.00319954608120598\\
8.64999791651785	0.00318709647284443\\
8.65999791651785	0.00317188236470722\\
8.66999791651785	0.00315389239661235\\
8.67999791651785	0.00313311693252882\\
8.68999791651785	0.0031095485705015\\
8.69999791651785	0.00308318186886025\\
8.70999791651785	0.00305401337762701\\
8.71999791651785	0.00302204186913191\\
8.72999791651785	0.00298726812532701\\
8.73999791651785	0.00294969504062104\\
8.74999791651785	0.00290932786625797\\
8.75999791651785	0.00286617382548349\\
8.76999791651785	0.00282024247587509\\
8.77999791651785	0.00277154558593251\\
8.78999791651785	0.00272009716695132\\
8.79999791651785	0.00266591362991619\\
8.80999791651785	0.0026090134270903\\
8.81999791651785	0.002549417531442\\
8.82999791651785	0.00248714915042125\\
8.83999791651785	0.00242223388652896\\
8.84999791651785	0.00235469970984925\\
8.85999791651785	0.00228457680141603\\
8.86999791651785	0.0022118979229937\\
8.87999791651785	0.00213669807278649\\
8.88999791651785	0.00205901477498383\\
8.89999791651785	0.0019788877931125\\
8.90999791651785	0.00189635943574462\\
8.91999791651785	0.00181147426195882\\
8.92999791651785	0.00172427944654685\\
8.93999791651785	0.0016348243783828\\
8.94999791651785	0.00154316095827711\\
8.95999791651785	0.00144934345610803\\
8.96999791651785	0.00135342847104281\\
8.97999791651785	0.00125547516887059\\
8.98999791651785	0.00115554489804515\\
8.99999791651785	0.00105370149102868\\
9.00999791651785	0.000950011060143474\\
9.01999791651785	0.000844542192627751\\
9.02999791651785	0.000737365571487292\\
9.03999791651785	0.000628554473871668\\
9.04999791651785	0.000518184294886037\\
9.05999791651785	0.000406332685304878\\
9.06999791651785	0.000293079542593722\\
9.07999791651785	0.000178507108617221\\
9.08999791651785	6.26996543460212e-05\\
9.09999791651785	5.42562789994649e-05\\
9.10999791651785	0.00017227217115956\\
9.11999791651785	0.000291257183853033\\
9.12999791651785	0.000411118654003007\\
9.13999791651785	0.000531761612902693\\
9.14999791651785	0.000653089423883646\\
9.15999791651785	0.000775003379946848\\
9.16999791651785	0.000897402801056435\\
9.17999791651785	0.00102018531881398\\
9.18999791651785	0.00114324661660514\\
9.19999791651785	0.001266480690993\\
9.20999791651785	0.00138977993889733\\
9.21999791651785	0.00151303498677646\\
9.22999791651785	0.00163613492577708\\
9.23999791651785	0.00175896738836046\\
9.24999791651785	0.00188141848692902\\
9.25999791651785	0.00200337298490216\\
9.26999791651785	0.00212471419298244\\
9.27999791651785	0.00224532435190006\\
9.28999791651785	0.00236508446369732\\
9.29999791651785	0.00248387446539455\\
9.30999791651785	0.00260157316014997\\
9.31999791651785	0.00271805832949157\\
9.32999791651785	0.00283320714194091\\
9.33999791651785	0.00294689577701723\\
9.34999791651785	0.00305899986998825\\
9.35999791651785	0.00316939419540063\\
9.36999791651785	0.00327795338791959\\
9.37999791651785	0.00338455128798965\\
9.38999791651785	0.00348906160621032\\
9.39999791651785	0.00359135771307051\\
9.40999791651785	0.0036913130076569\\
9.41999791651785	0.00378880073785715\\
9.42999791651785	0.00388369426214863\\
9.43999791651785	0.00397586701991004\\
9.44999791651785	0.00406519296530738\\
9.45999791651785	0.00415154623940117\\
9.46999791651785	0.0042348017063939\\
9.47999791651785	0.00431483469766769\\
9.48999791651785	0.00439152135854959\\
9.49999791651785	0.00446473870631114\\
9.50999791651785	0.00453436485877601\\
9.51999791651785	0.00460027892031156\\
9.52999791651785	0.00466236123649255\\
9.53999791651785	0.00472049384176343\\
9.54999791651785	0.00477455979203623\\
9.55999791651785	0.00482444420844097\\
9.56999791651785	0.0048700338210611\\
9.57999791651785	0.00491121734105671\\
9.58999791651785	0.00494788542883307\\
9.59999791651785	0.00497993114990869\\
9.60999791651785	0.00500724994052815\\
9.61999791651785	0.00502973941090323\\
9.62999791651785	0.00504730004685927\\
9.63999791651785	0.00505983518398112\\
9.64999791651785	0.00506725112963247\\
9.65999791651785	0.00506945703962003\\
9.66999791651785	0.00506636540684935\\
9.67999791651785	0.00505789245007138\\
9.68999791651785	0.00504395757224219\\
9.69999791651785	0.00502448403605371\\
9.70999791651785	0.00499939915858205\\
9.71999791651785	0.00496863392159808\\
9.72999791651785	0.00493212389804765\\
9.73999791651785	0.00488980881746637\\
9.74999791651785	0.00484163302777507\\
9.75999791651785	0.00478754553115934\\
9.76999791651785	0.00472750052547999\\
9.77999791651785	0.00466145661586415\\
9.78999791651785	0.00458937814031601\\
9.79999791651785	0.00451123445880308\\
9.80999791651785	0.00442700103421412\\
9.81999791651785	0.00433665831752961\\
9.82999791651785	0.0042401930856385\\
9.83999791651785	0.00413759821540782\\
9.84999791651785	0.00402887245488703\\
9.85999791651785	0.00391402139950026\\
9.86999791651785	0.00379305692200982\\
9.87999791651785	0.00366599774002052\\
9.88999791651785	0.0035328692113491\\
9.89999791651785	0.00339370410730722\\
9.90999791651785	0.00324854250939521\\
9.91999791651785	0.0030974313606088\\
9.92999791651785	0.00294042595415889\\
9.93999791651785	0.0027775885831105\\
9.94999791651785	0.00260898997258818\\
9.95999791651785	0.00243470860874306\\
9.96999791651785	0.00225483149741335\\
9.97999791651785	0.00206945363999944\\
9.98999791651785	0.00187867889765769\\
9.99999791651785	0.00168261987920282\\
10.0099979165178	0.00148139789365553\\
10.0199979165178	0.00127514307922283\\
10.0299979165178	0.00106399515606592\\
10.0399979165178	0.000848102847091137\\
10.0499979165178	0.000627624410659111\\
10.0599979165178	0.00040272772770189\\
10.0699979165178	0.000173590328096496\\
10.0799979165178	5.9600218338729e-05\\
10.0899979165178	0.000296646775036269\\
10.0999979165178	0.00053734146074258\\
10.1099979165178	0.000781466775220174\\
10.1199979165178	0.00102879447262583\\
10.1299979165178	0.00127908604435245\\
10.1399979165178	0.00153209235956175\\
10.1499979165178	0.00178755335585157\\
10.1599979165178	0.00204519899450184\\
10.1699979165178	0.00230474728542007\\
10.1799979165178	0.00256590589376804\\
10.1899979165178	0.00282837162512506\\
10.1999979165178	0.00309182980955636\\
10.2099979165178	0.00335595495999885\\
10.2199979165178	0.00362040987369117\\
10.2299979165178	0.00388484642788034\\
10.2399979165178	0.00414890531518597\\
10.2499979165178	0.00441221562547356\\
10.2599979165178	0.00467439481856535\\
10.2699979165178	0.00493504976044157\\
10.2799979165178	0.00519377465603055\\
10.2899979165178	0.00545015385864056\\
10.2999979165178	0.00570375892840214\\
10.3099979165178	0.00595415076471051\\
10.3199979165178	0.00620087865353403\\
10.3299979165178	0.00644348070118606\\
10.3399979165178	0.00668148382150879\\
10.3499979165178	0.00691440294286516\\
10.3599979165178	0.00714174312105098\\
10.3699979165178	0.0073629974164745\\
10.3799979165178	0.00757764806553707\\
10.3899979165178	0.00778516686764286\\
10.3999979165178	0.00798501419404785\\
10.4099979165178	0.00817664051564593\\
10.4199979165178	0.00835948542130038\\
10.4299979165178	0.00853297849892487\\
10.4399979165178	0.00869653906466039\\
10.4499979165178	0.00884957640194661\\
10.4599979165178	0.00899149009532785\\
10.4699979165178	0.00912167083636484\\
10.4799979165178	0.00923949922089851\\
10.4899979165178	0.00934434774740467\\
10.4999979165178	0.00943557923444593\\
10.5099979165178	0.00951254900902088\\
10.5199979165178	0.00957460405101729\\
10.5299979165178	0.00962108302606468\\
10.5399979165178	0.00965131806635167\\
10.5499979165178	0.00966463375892446\\
10.5599979165178	0.00966034808453697\\
10.5699979165178	0.00963777366686314\\
10.5799979165178	0.00959621528757315\\
10.5899979165178	0.00953497511231427\\
10.5999979165178	0.00945334877014403\\
10.6099979165178	0.00935062751172144\\
10.6199979165178	0.00922609955703724\\
10.6299979165178	0.00907904980003238\\
10.6399979165178	0.00890875970537797\\
10.6499979165178	0.00871450980469124\\
10.6599979165178	0.00849557898450004\\
10.6699979165178	0.00825124405895528\\
10.6799979165178	0.00798078405494407\\
10.6899979165178	0.00768347677117376\\
10.6999979165178	0.00735860197610194\\
10.7099979165178	0.0070054422825585\\
10.7199979165178	0.00662328276414781\\
10.7299979165178	0.00621141241196366\\
10.7399979165178	0.00576912488046266\\
10.7499979165178	0.00529571928179684\\
10.7599979165178	0.0047905019319715\\
10.7699979165178	0.00425278586357003\\
10.7799979165178	0.00368189371295458\\
10.7899979165178	0.00307715663256669\\
10.7999979165178	0.00243791717752728\\
10.8099979165178	0.00176352930737689\\
10.8199979165178	0.00105336026299319\\
10.8299979165178	0.000306791510862769\\
10.8399979165178	0.00047678068001944\\
10.8499979165178	0.00129794274163031\\
10.8599979165178	0.00215726333976662\\
10.8699979165178	0.00305529171222807\\
10.8799979165178	0.00399255626804929\\
10.8899979165178	0.00496956314437413\\
10.8999979165178	0.0059867953962095\\
10.9099979165178	0.00704470952548253\\
10.9199979165178	0.00814373609168484\\
10.9299979165178	0.00928427738459126\\
10.9399979165178	0.0104667044917616\\
10.9499979165178	0.0116913574951351\\
10.9599979165178	0.0129585423378599\\
10.9699979165178	0.0142685288960561\\
10.9799979165178	0.015621550686245\\
10.9899979165178	0.0170178009903564\\
10.9999979165178	0.0184574314782552\\
11.0099979165178	0.0199405515213101\\
11.0199979165178	0.0214672228477554\\
11.0299979165178	0.0230374617526151\\
11.0399979165178	0.0246512324183935\\
11.0499979165178	0.0263084478943848\\
11.0599979165178	0.0280089662154782\\
11.0699979165178	0.0297525880035686\\
11.0799979165178	0.0315390543947623\\
11.0899979165178	0.0333680445912236\\
11.0999979165178	0.0352391727276747\\
11.1099979165178	0.0371519850044367\\
11.1199979165178	0.0391059585556442\\
11.1299979165178	0.0411004958046354\\
11.1399979165178	0.0431349241071429\\
11.1499979165178	0.0452084926585804\\
11.1599979165178	0.0473203658340621\\
11.1699979165178	0.0494696254447377\\
11.1799979165178	0.0516552641643794\\
11.1899979165178	0.0538761824037953\\
11.1999979165178	0.056131186377807\\
11.2099979165178	0.058418982782973\\
11.2199979165178	0.0607381761250029\\
11.2299979165178	0.0630872679008933\\
11.2399979165178	0.0654646460516345\\
11.2499979165178	0.0678685879453779\\
11.2599979165178	0.0702972547371595\\
11.2699979165178	0.0727486841299908\\
11.2799979165178	0.0752207899028617\\
11.2899979165178	0.0777113568838607\\
11.2999979165178	0.0802180352372067\\
11.3099979165178	0.0827383393903874\\
11.3199979165178	0.0852696387511646\\
11.3299979165178	0.087809158061725\\
11.3399979165178	0.0903539693456074\\
11.3499979165178	0.0929009888939155\\
11.3599979165178	0.0954469716335254\\
11.3699979165178	0.0979885068568488\\
11.3799979165178	0.100522011498901\\
11.3899979165178	0.103043727328432\\
11.3999979165178	0.105549713630092\\
11.4099979165178	0.10803584359038\\
11.4199979165178	0.110497797576477\\
11.4299979165178	0.112931055588703\\
11.4399979165178	0.115330896106148\\
11.4499979165178	0.117692387771813\\
11.4599979165178	0.120010380989335\\
11.4699979165178	0.122279505464155\\
11.4799979165178	0.124494163224564\\
11.4899979165178	0.126648520451784\\
11.4999979165178	0.128736502548006\\
11.5099979165178	0.130751786708219\\
11.5199979165178	0.132687795902871\\
11.5299979165178	0.134537690001775\\
11.5399979165178	0.136294361329839\\
11.5499979165178	0.137950426357248\\
11.5599979165178	0.13949821747697\\
11.5699979165178	0.140929776264405\\
11.5799979165178	0.142236847344778\\
11.5899979165178	0.143410865646734\\
11.5999979165178	0.144442954614862\\
11.6099979165178	0.145323915139526\\
11.6199979165178	0.146044215497356\\
11.6299979165178	0.146593986524507\\
11.6399979165178	0.146963010712319\\
11.6499979165178	0.147140714118279\\
11.6599979165178	0.1471161564237\\
11.6699979165178	0.146878024602539\\
11.6799979165178	0.146414619818468\\
11.6899979165178	0.145713852159335\\
11.6999979165178	0.144763225825952\\
11.7099979165178	0.14354983323571\\
11.7199979165178	0.14206034728916\\
11.7299979165178	0.140281002014481\\
11.7399979165178	0.138197593933213\\
11.7499979165178	0.135795462242848\\
11.7599979165178	0.13305948143129\\
11.7699979165178	0.129974052569654\\
11.7799979165178	0.126523087411138\\
11.7899979165178	0.122690002514504\\
11.7999979165178	0.118457701755955\\
11.8099979165178	0.11380856894555\\
11.8199979165178	0.108724455667141\\
11.8299979165178	0.103186665228635\\
11.8399979165178	0.0971759463248961\\
11.8499979165178	0.0906724733137098\\
11.8599979165178	0.0836558387404122\\
11.8699979165178	0.076105040054279\\
11.8799979165178	0.0679984629587808\\
11.8899979165178	0.059313869883289\\
11.8999979165178	0.0500283858239899\\
11.9099979165178	0.0401184861643761\\
11.9199979165178	0.029559979402518\\
11.9299979165178	0.0183279935907247\\
11.9399979165178	0.00639696374916376\\
};
\addlegendentry{FIR-GDL(12)}

\addplot [color=mycolor3, line width=1pt, densely dashed]
  table[row sep=crcr]{%
-2.08348215313681e-06	0.881794882429711\\
0.00999791651784686	0.873017930717335\\
0.0199979165178469	0.864299930827385\\
0.0299979165178469	0.855640591131839\\
0.0399979165178469	0.847039621113492\\
0.0499979165178469	0.83849673136263\\
0.0599979165178469	0.830011633573701\\
0.0699979165178469	0.821584040542002\\
0.0799979165178469	0.813213666160371\\
0.0899979165178469	0.80490022541589\\
0.0999979165178469	0.79664343438659\\
0.109997916517847	0.788443010238167\\
0.119997916517847	0.780298671220711\\
0.129997916517847	0.772210136665429\\
0.139997916517847	0.764177126981395\\
0.149997916517847	0.756199363652289\\
0.159997916517847	0.748276569233157\\
0.169997916517847	0.740408467347173\\
0.179997916517847	0.732594782682406\\
0.189997916517847	0.724835240988605\\
0.199997916517847	0.717129569073981\\
0.209997916517847	0.709477494802001\\
0.219997916517847	0.70187874708819\\
0.229997916517847	0.694333055896942\\
0.239997916517847	0.686840152238334\\
0.249997916517847	0.679399768164954\\
0.259997916517847	0.672011636768728\\
0.269997916517847	0.664675492177766\\
0.279997916517847	0.657391069553204\\
0.289997916517847	0.650158105086065\\
0.299997916517847	0.642976335994114\\
0.309997916517847	0.635845500518735\\
0.319997916517847	0.628765337921805\\
0.329997916517847	0.621735588482579\\
0.339997916517847	0.614755993494586\\
0.349997916517847	0.607826295262526\\
0.359997916517847	0.600946237099179\\
0.369997916517847	0.594115563322319\\
0.379997916517847	0.58733401925164\\
0.389997916517847	0.580601351205682\\
0.399997916517847	0.573917306498771\\
0.409997916517847	0.567281633437964\\
0.419997916517847	0.56069408132\\
0.429997916517847	0.554154400428262\\
0.439997916517847	0.54766234202974\\
0.449997916517847	0.541217658372011\\
0.459997916517847	0.534820102680216\\
0.469997916517847	0.528469429154052\\
0.479997916517847	0.522165392964769\\
0.489997916517847	0.515907750252171\\
0.499997916517847	0.509696258121629\\
0.509997916517847	0.5035306746411\\
0.519997916517847	0.49741075883815\\
0.529997916517847	0.49133627069699\\
0.539997916517847	0.485306971155515\\
0.549997916517847	0.479322622102349\\
0.559997916517847	0.473382986373905\\
0.569997916517847	0.467487827751441\\
0.579997916517847	0.461636910958131\\
0.589997916517847	0.455830001656143\\
0.599997916517847	0.45006686644372\\
0.609997916517847	0.444347272852272\\
0.619997916517847	0.438670989343472\\
0.629997916517847	0.43303778530636\\
0.639997916517847	0.427447431054458\\
0.649997916517847	0.421899697822887\\
0.659997916517847	0.41639435776549\\
0.669997916517847	0.41093118395197\\
0.679997916517847	0.405509950365028\\
0.689997916517847	0.400130431897508\\
0.699997916517847	0.394792404349553\\
0.709997916517847	0.389495644425768\\
0.719997916517847	0.384239929732382\\
0.729997916517847	0.379025038774429\\
0.739997916517847	0.373850750952929\\
0.749997916517847	0.368716846562072\\
0.759997916517847	0.36362310678642\\
0.769997916517847	0.358569313698107\\
0.779997916517847	0.353555250254049\\
0.789997916517847	0.34858070029316\\
0.799997916517847	0.343645448533576\\
0.809997916517847	0.338749280569884\\
0.819997916517847	0.333891982870363\\
0.829997916517847	0.329073342774224\\
0.839997916517847	0.324293148488861\\
0.849997916517847	0.319551189087113\\
0.859997916517847	0.314847254504522\\
0.869997916517847	0.310181135536611\\
0.879997916517847	0.305552623836155\\
0.889997916517847	0.300961511910473\\
0.899997916517847	0.296407593118713\\
0.909997916517847	0.291890661669155\\
0.919997916517847	0.287410512616513\\
0.929997916517847	0.28296694185925\\
0.939997916517847	0.278559746136891\\
0.949997916517847	0.274188723027354\\
0.959997916517847	0.269853670944279\\
0.969997916517847	0.265554389134364\\
0.979997916517847	0.261290677674716\\
0.989997916517847	0.257062337470197\\
0.999997916517847	0.252869170250786\\
1.00999791651785	0.24871097856894\\
1.01999791651785	0.24458756579697\\
1.02999791651785	0.240498736124417\\
1.03999791651785	0.236444294555436\\
1.04999791651785	0.232424046906187\\
1.05999791651785	0.228437799802234\\
1.06999791651785	0.224485360675951\\
1.07999791651785	0.220566537763928\\
1.08999791651785	0.216681140104392\\
1.09999791651785	0.212828977534627\\
1.10999791651785	0.209009860688412\\
1.11999791651785	0.205223600993447\\
1.12999791651785	0.201470010668806\\
1.13999791651785	0.197748902722379\\
1.14999791651785	0.194060090948334\\
1.15999791651785	0.190403389924576\\
1.16999791651785	0.186778615010214\\
1.17999791651785	0.183185582343041\\
1.18999791651785	0.179624108837015\\
1.19999791651785	0.176094012179743\\
1.20999791651785	0.172595110829976\\
1.21999791651785	0.169127224015115\\
1.22999791651785	0.165690171728712\\
1.23999791651785	0.162283774727986\\
1.24999791651785	0.158907854531342\\
1.25999791651785	0.155562233415896\\
1.26999791651785	0.15224673441501\\
1.27999791651785	0.148961181315827\\
1.28999791651785	0.145705398656817\\
1.29999791651785	0.142479211725328\\
1.30999791651785	0.139282446555144\\
1.31999791651785	0.136114929924047\\
1.32999791651785	0.132976489351386\\
1.33999791651785	0.129866953095655\\
1.34999791651785	0.126786150152072\\
1.35999791651785	0.12373391025017\\
1.36999791651785	0.120710063851389\\
1.37999791651785	0.117714442146677\\
1.38999791651785	0.114746877054096\\
1.39999791651785	0.111807201216437\\
1.40999791651785	0.108895247998835\\
1.41999791651785	0.106010851486397\\
1.42999791651785	0.103153846481829\\
1.43999791651785	0.100324068503078\\
1.44999791651785	0.0975213537809705\\
1.45999791651785	0.0947455392568647\\
1.46999791651785	0.0919964625803031\\
1.47999791651785	0.0892739621066748\\
1.48999791651785	0.0865778768948824\\
1.49999791651785	0.0839080467050149\\
1.50999791651785	0.0812643119960271\\
1.51999791651785	0.0786465139234239\\
1.52999791651785	0.0760544943369521\\
1.53999791651785	0.0734880957782963\\
1.54999791651785	0.0709471614787829\\
1.55999791651785	0.0684315353570879\\
1.56999791651785	0.0659410620169522\\
1.57999791651785	0.0634755867449014\\
1.58999791651785	0.0610349555079732\\
1.59999791651785	0.0586190149514493\\
1.60999791651785	0.056227612396593\\
1.61999791651785	0.0538605958383945\\
1.62999791651785	0.0515178139433194\\
1.63999791651785	0.0491991160470656\\
1.64999791651785	0.0469043521523238\\
1.65999791651785	0.0446333729265457\\
1.66999791651785	0.0423860296997164\\
1.67999791651785	0.0401621744621335\\
1.68999791651785	0.0379616598621918\\
1.69999791651785	0.0357843392041743\\
1.70999791651785	0.0336300664460475\\
1.71999791651785	0.0314986961972631\\
1.72999791651785	0.0293900837165667\\
1.73999791651785	0.0273040849098104\\
1.74999791651785	0.0252405563277717\\
1.75999791651785	0.0231993551639786\\
1.76999791651785	0.02118033925254\\
1.77999791651785	0.0191833670659813\\
1.78999791651785	0.0172082977130866\\
1.79999791651785	0.0152549909367453\\
1.80999791651785	0.0133233071118064\\
1.81999791651785	0.0114131072429353\\
1.82999791651785	0.00952425296247983\\
1.83999791651785	0.00765660652833866\\
1.84999791651785	0.00581003082183706\\
1.85999791651785	0.00398438934560807\\
1.86999791651785	0.0021795462214792\\
1.87999791651785	0.000395366188363888\\
1.88999791651785	0.00136828539984113\\
1.89999791651785	0.00311154257635127\\
1.90999791651785	0.0048345387635873\\
1.91999791651785	0.0065374067752596\\
1.92999791651785	0.00822027881844989\\
1.93999791651785	0.00988328649568515\\
1.94999791651785	0.0115265608070073\\
1.95999791651785	0.0131502321520376\\
1.96999791651785	0.0147544303320344\\
1.97999791651785	0.0163392845519468\\
1.98999791651785	0.0179049234224623\\
1.99999791651785	0.0194514749620484\\
2.00999791651785	0.0209790665989904\\
2.01999791651785	0.0224878251734216\\
2.02999791651785	0.0239778769393512\\
2.03999791651785	0.0254493475666824\\
2.04999791651785	0.0269023621432305\\
2.05999791651785	0.0283370451767309\\
2.06999791651785	0.0297535205968443\\
2.07999791651785	0.0311519117571566\\
2.08999791651785	0.0325323414371721\\
2.09999791651785	0.0338949318443025\\
2.10999791651785	0.0352398046158501\\
2.11999791651785	0.0365670808209869\\
2.12999791651785	0.0378768809627257\\
2.13999791651785	0.0391693249798896\\
2.14999791651785	0.0404445322490723\\
2.15999791651785	0.0417026215865975\\
2.16999791651785	0.0429437112504687\\
2.17999791651785	0.0441679189423171\\
2.18999791651785	0.0453753618093422\\
2.19999791651785	0.0465661564462492\\
2.20999791651785	0.0477404188971788\\
2.21999791651785	0.0488982646576342\\
2.22999791651785	0.0500398086764005\\
2.23999791651785	0.0511651653574616\\
2.24999791651785	0.0522744485619102\\
2.25999791651785	0.0533677716098526\\
2.26999791651785	0.0544452472823094\\
2.27999791651785	0.0555069878231104\\
2.28999791651785	0.0565531049407849\\
2.29999791651785	0.0575837098104456\\
2.30999791651785	0.0585989130756698\\
2.31999791651785	0.0595988248503729\\
2.32999791651785	0.060583554720679\\
2.33999791651785	0.0615532117467845\\
2.34999791651785	0.062507904464819\\
2.35999791651785	0.0634477408886988\\
2.36999791651785	0.0643728285119766\\
2.37999791651785	0.0652832743096864\\
2.38999791651785	0.0661791847401836\\
2.39999791651785	0.0670606657469781\\
2.40999791651785	0.0679278227605645\\
2.41999791651785	0.0687807607002477\\
2.42999791651785	0.0696195839759614\\
2.43999791651785	0.0704443964900828\\
2.44999791651785	0.0712553016392435\\
2.45999791651785	0.0720524023161334\\
2.46999791651785	0.0728358009113013\\
2.47999791651785	0.073605599314949\\
2.48999791651785	0.0743618989187224\\
2.49999791651785	0.075104800617497\\
2.50999791651785	0.0758344048111576\\
2.51999791651785	0.0765508114063737\\
2.52999791651785	0.0772541198183709\\
2.53999791651785	0.0779444289726972\\
2.54999791651785	0.0786218373069824\\
2.55999791651785	0.0792864427726954\\
2.56999791651785	0.0799383428368964\\
2.57999791651785	0.0805776344839823\\
2.58999791651785	0.0812044142174285\\
2.59999791651785	0.0818187780615265\\
2.60999791651785	0.0824208215631161\\
2.61999791651785	0.0830106397933132\\
2.62999791651785	0.083588327349232\\
2.63999791651785	0.0841539783557027\\
2.64999791651785	0.0847076864669867\\
2.65999791651785	0.0852495448684831\\
2.66999791651785	0.0857796462784335\\
2.67999791651785	0.086298082949621\\
2.68999791651785	0.0868049466710652\\
2.69999791651785	0.0873003287697112\\
2.70999791651785	0.0877843201121153\\
2.71999791651785	0.0882570111061257\\
2.72999791651785	0.0887184917025579\\
2.73999791651785	0.0891688513968651\\
2.74999791651785	0.0896081792308075\\
2.75999791651785	0.0900365637941112\\
2.76999791651785	0.0904540932261267\\
2.77999791651785	0.0908608552174829\\
2.78999791651785	0.0912569370117331\\
2.79999791651785	0.0916424254070004\\
2.80999791651785	0.0920174067576152\\
2.81999791651785	0.0923819669757511\\
2.82999791651785	0.0927361915330532\\
2.83999791651785	0.0930801654622661\\
2.84999791651785	0.0934139733588512\\
2.85999791651785	0.0937376993826052\\
2.86999791651785	0.0940514272592728\\
2.87999791651785	0.0943552402821511\\
2.88999791651785	0.0946492213136951\\
2.89999791651785	0.0949334527871142\\
2.90999791651785	0.0952080167079669\\
2.91999791651785	0.095472994655751\\
2.92999791651785	0.095728467785486\\
2.93999791651785	0.0959745168292969\\
2.94999791651785	0.0962112220979874\\
2.95999791651785	0.0964386634826129\\
2.96999791651785	0.096656920456048\\
2.97999791651785	0.0968660720745486\\
2.98999791651785	0.0970661969793088\\
2.99999791651785	0.0972573733980199\\
3.00999791651785	0.0974396791464146\\
3.01999791651785	0.0976131916298137\\
3.02999791651785	0.0977779878446697\\
3.03999791651785	0.0979341443801007\\
3.04999791651785	0.0980817374194231\\
3.05999791651785	0.0982208427416799\\
3.06999791651785	0.0983515357231635\\
3.07999791651785	0.0984738913389367\\
3.08999791651785	0.0985879841643462\\
3.09999791651785	0.0986938883765327\\
3.10999791651785	0.0987916777559389\\
3.11999791651785	0.0988814256878111\\
3.12999791651785	0.0989632051636965\\
3.13999791651785	0.099037088782937\\
3.14999791651785	0.099103148754159\\
3.15999791651785	0.0991614568967578\\
3.16999791651785	0.0992120846423785\\
3.17999791651785	0.0992551030363938\\
3.18999791651785	0.0992905827393756\\
3.19999791651785	0.0993185940285625\\
3.20999791651785	0.0993392067993237\\
3.21999791651785	0.0993524905666232\\
3.22999791651785	0.0993585144664679\\
3.23999791651785	0.0993573472573662\\
3.24999791651785	0.0993490573217711\\
3.25999791651785	0.0993337126675252\\
3.26999791651785	0.0993113809292989\\
3.27999791651785	0.0992821293700262\\
3.28999791651785	0.0992460248823359\\
3.29999791651785	0.0992031339899754\\
3.30999791651785	0.099153522849238\\
3.31999791651785	0.0990972572503773\\
3.32999791651785	0.0990344026190236\\
3.33999791651785	0.0989650240175944\\
3.34999791651785	0.0988891861467002\\
3.35999791651785	0.0988069533465464\\
3.36999791651785	0.0987183895983323\\
3.37999791651785	0.0986235585256446\\
3.38999791651785	0.0985225233958487\\
3.39999791651785	0.0984153471214724\\
3.40999791651785	0.0983020922615913\\
3.41999791651785	0.0981828210232041\\
3.42999791651785	0.098057595262608\\
3.43999791651785	0.0979264764867688\\
3.44999791651785	0.0977895258546866\\
3.45999791651785	0.0976468041787587\\
3.46999791651785	0.0974983719261363\\
3.47999791651785	0.0973442892200808\\
3.48999791651785	0.0971846158413134\\
3.49999791651785	0.0970194112293595\\
3.50999791651785	0.0968487344838957\\
3.51999791651785	0.0966726443660826\\
3.52999791651785	0.0964911992999042\\
3.53999791651785	0.0963044573734959\\
3.54999791651785	0.0961124763404736\\
3.55999791651785	0.0959153136212539\\
3.56999791651785	0.0957130263043755\\
3.57999791651785	0.0955056711478132\\
3.58999791651785	0.0952933045802905\\
3.59999791651785	0.0950759827025851\\
3.60999791651785	0.0948537612888347\\
3.61999791651785	0.0946266957878357\\
3.62999791651785	0.0943948413243403\\
3.63999791651785	0.0941582527003465\\
3.64999791651785	0.093916984396389\\
3.65999791651785	0.0936710905728226\\
3.66999791651785	0.0934206250711042\\
3.67999791651785	0.0931656414150669\\
3.68999791651785	0.0929061928121978\\
3.69999791651785	0.0926423321549034\\
3.70999791651785	0.092374112021777\\
3.71999791651785	0.0921015846788625\\
3.72999791651785	0.0918248020809094\\
3.73999791651785	0.0915438158726288\\
3.74999791651785	0.0912586773899468\\
3.75999791651785	0.0909694376612468\\
3.76999791651785	0.0906761474086161\\
3.77999791651785	0.0903788570490852\\
3.78999791651785	0.0900776166958646\\
3.79999791651785	0.0897724761595745\\
3.80999791651785	0.0894634849494759\\
3.81999791651785	0.0891506922746953\\
3.82999791651785	0.0888341470454446\\
3.83999791651785	0.0885138978742424\\
3.84999791651785	0.0881899930771237\\
3.85999791651785	0.0878624806748521\\
3.86999791651785	0.0875314083941291\\
3.87999791651785	0.0871968236687924\\
3.88999791651785	0.0868587736410207\\
3.89999791651785	0.0865173051625271\\
3.90999791651785	0.0861724647957501\\
3.91999791651785	0.0858242988150463\\
3.92999791651785	0.085472853207872\\
3.93999791651785	0.0851181736759681\\
3.94999791651785	0.0847603056365357\\
3.95999791651785	0.084399294223412\\
3.96999791651785	0.084035184288241\\
3.97999791651785	0.0836680204016428\\
3.98999791651785	0.0832978468543747\\
3.99999791651785	0.0829247076584926\\
4.00999791651785	0.0825486465485104\\
4.01999791651785	0.08216970698255\\
4.02999791651785	0.0817879321434939\\
4.03999791651785	0.0814033649401306\\
4.04999791651785	0.0810160480082992\\
4.05999791651785	0.0806260237120249\\
4.06999791651785	0.0802333341446607\\
4.07999791651785	0.0798380211300165\\
4.08999791651785	0.0794401262234894\\
4.09999791651785	0.0790396907131887\\
4.10999791651785	0.078636755621058\\
4.11999791651785	0.0782313617039989\\
4.12999791651785	0.0778235494549795\\
4.13999791651785	0.0774133591041493\\
4.14999791651785	0.0770008306199517\\
4.15999791651785	0.0765860037102221\\
4.16999791651785	0.0761689178232973\\
4.17999791651785	0.0757496121491087\\
4.18999791651785	0.07532812562028\\
4.19999791651785	0.0749044969132183\\
4.20999791651785	0.0744787644492046\\
4.21999791651785	0.0740509663954746\\
4.22999791651785	0.0736211406663045\\
4.23999791651785	0.0731893249240889\\
4.24999791651785	0.0727555565804154\\
4.25999791651785	0.0723198727971347\\
4.26999791651785	0.0718823104874325\\
4.27999791651785	0.0714429063168932\\
4.28999791651785	0.0710016967045617\\
4.29999791651785	0.0705587178240016\\
4.30999791651785	0.0701140056043529\\
4.31999791651785	0.0696675957313814\\
4.32999791651785	0.0692195236485288\\
4.33999791651785	0.0687698245579607\\
4.34999791651785	0.0683185334216029\\
4.35999791651785	0.0678656849621885\\
4.36999791651785	0.0674113136642864\\
4.37999791651785	0.0669554537753405\\
4.38999791651785	0.0664981393066941\\
4.39999791651785	0.0660394040346191\\
4.40999791651785	0.0655792815013385\\
4.41999791651785	0.0651178050160439\\
4.42999791651785	0.0646550076559186\\
4.43999791651785	0.0641909222671454\\
4.44999791651785	0.0637255814659163\\
4.45999791651785	0.0632590176394439\\
4.46999791651785	0.0627912629469652\\
4.47999791651785	0.0623223493207384\\
4.48999791651785	0.0618523084670456\\
4.49999791651785	0.0613811718671815\\
4.50999791651785	0.0609089707784537\\
4.51999791651785	0.0604357362351622\\
4.52999791651785	0.0599614990495896\\
4.53999791651785	0.0594862898129832\\
4.54999791651785	0.0590101388965311\\
4.55999791651785	0.0585330764523418\\
4.56999791651785	0.0580551324144155\\
4.57999791651785	0.0575763364996137\\
4.58999791651785	0.0570967182086264\\
4.59999791651785	0.0566163068269349\\
4.60999791651785	0.0561351314257758\\
4.61999791651785	0.0556532208630947\\
4.62999791651785	0.0551706037845003\\
4.63999791651785	0.0546873086242241\\
4.64999791651785	0.0542033636060543\\
4.65999791651785	0.0537187967442966\\
4.66999791651785	0.0532336358447081\\
4.67999791651785	0.0527479085054378\\
4.68999791651785	0.052261642117964\\
4.69999791651785	0.0517748638680304\\
4.70999791651785	0.051287600736571\\
4.71999791651785	0.0507998795006422\\
4.72999791651785	0.0503117267343455\\
4.73999791651785	0.0498231688097518\\
4.74999791651785	0.0493342318978141\\
4.75999791651785	0.0488449419692921\\
4.76999791651785	0.0483553247956546\\
4.77999791651785	0.0478654059499991\\
4.78999791651785	0.0473752108079517\\
4.79999791651785	0.0468847645485775\\
4.80999791651785	0.0463940921552739\\
4.81999791651785	0.0459032184166771\\
4.82999791651785	0.045412167927549\\
4.83999791651785	0.0449209650896777\\
4.84999791651785	0.0444296341127639\\
4.85999791651785	0.0439381990153024\\
4.86999791651785	0.0434466836254749\\
4.87999791651785	0.0429551115820264\\
4.88999791651785	0.042463506335141\\
4.89999791651785	0.0419718911473228\\
4.90999791651785	0.0414802890942642\\
4.91999791651785	0.0409887230657134\\
4.92999791651785	0.0404972157663485\\
4.93999791651785	0.0400057897166356\\
4.94999791651785	0.0395144672536903\\
4.95999791651785	0.0390232705321386\\
4.96999791651785	0.0385322215249704\\
4.97999791651785	0.0380413420243914\\
4.98999791651785	0.0375506536426767\\
4.99999791651785	0.0370601778130136\\
5.00999791651785	0.0365699357903484\\
5.01999791651785	0.0360799486522294\\
5.02999791651785	0.0355902372996387\\
5.03999791651785	0.0351008224578389\\
5.04999791651785	0.0346117246771972\\
5.05999791651785	0.0341229643340225\\
5.06999791651785	0.0336345616313878\\
5.07999791651785	0.033146536599958\\
5.08999791651785	0.0326589090988152\\
5.09999791651785	0.0321716988162717\\
5.10999791651785	0.0316849252706934\\
5.11999791651785	0.0311986078113101\\
5.12999791651785	0.0307127656190253\\
5.13999791651785	0.0302274177072354\\
5.14999791651785	0.0297425829226203\\
5.15999791651785	0.0292582799459619\\
5.16999791651785	0.0287745272929343\\
5.17999791651785	0.0282913433149067\\
5.18999791651785	0.0278087461997383\\
5.19999791651785	0.027326753972572\\
5.20999791651785	0.0268453844966231\\
5.21999791651785	0.0263646554739676\\
5.22999791651785	0.0258845844463265\\
5.23999791651785	0.0254051887958497\\
5.24999791651785	0.0249264857458932\\
5.25999791651785	0.0244484923618001\\
5.26999791651785	0.023971225551671\\
5.27999791651785	0.0234947020671397\\
5.28999791651785	0.0230189385041384\\
5.29999791651785	0.0225439513036689\\
5.30999791651785	0.0220697567525614\\
5.31999791651785	0.0215963709842432\\
5.32999791651785	0.0211238099794913\\
5.33999791651785	0.0206520895671916\\
5.34999791651785	0.0201812254250927\\
5.35999791651785	0.0197112330805581\\
5.36999791651785	0.019242127911312\\
5.37999791651785	0.0187739251461903\\
5.38999791651785	0.0183066398658787\\
5.39999791651785	0.01784028700366\\
5.40999791651785	0.0173748813461478\\
5.41999791651785	0.0169104375340269\\
5.42999791651785	0.0164469700627811\\
5.43999791651785	0.0159844932834318\\
5.44999791651785	0.0155230214032588\\
5.45999791651785	0.0150625684865374\\
5.46999791651785	0.014603148455251\\
5.47999791651785	0.0141447750898155\\
5.48999791651785	0.0136874620298045\\
5.49999791651785	0.0132312227746568\\
5.50999791651785	0.0127760706843959\\
5.51999791651785	0.0123220189803398\\
5.52999791651785	0.0118690807458086\\
5.53999791651785	0.0114172689268354\\
5.54999791651785	0.010966596332864\\
5.55999791651785	0.0105170756374565\\
5.56999791651785	0.0100687193789921\\
5.57999791651785	0.00962153996135684\\
5.58999791651785	0.00917554965464784\\
5.59999791651785	0.00873076059586053\\
5.60999791651785	0.00828718478957757\\
5.61999791651785	0.00784483410865611\\
5.62999791651785	0.00740372029491787\\
5.63999791651785	0.0069638549598251\\
5.64999791651785	0.00652524958516465\\
5.65999791651785	0.00608791552372345\\
5.66999791651785	0.00565186399996553\\
5.67999791651785	0.00521710611070669\\
5.68999791651785	0.00478365282578053\\
5.69999791651785	0.00435151498871078\\
5.70999791651785	0.00392070331737815\\
5.71999791651785	0.00349122840467864\\
5.72999791651785	0.00306310071919158\\
5.73999791651785	0.00263633060583413\\
5.74999791651785	0.00221092828652047\\
5.75999791651785	0.00178690386081504\\
5.76999791651785	0.00136426730658701\\
5.77999791651785	0.000943028480654973\\
5.78999791651785	0.000523197119441599\\
5.79999791651785	0.000104782839611572\\
5.80999791651785	0.000312204861276477\\
5.81999791651785	0.000727756604139262\\
5.82999791651785	0.00114186312772147\\
5.83999791651785	0.00155451528796569\\
5.84999791651785	0.00196570405737428\\
5.85999791651785	0.00237542052437933\\
5.86999791651785	0.0027836558927159\\
5.87999791651785	0.00319040148078842\\
5.88999791651785	0.00359564872105\\
5.89999791651785	0.00399938915937925\\
5.90999791651785	0.0044016144544603\\
5.91999791651785	0.00480231637715967\\
5.92999791651785	0.00520148680991628\\
5.93999791651785	0.00559911774612443\\
5.94999791651785	0.00599520128952158\\
5.95999791651785	0.00638972965358109\\
5.96999791651785	0.00678269516090024\\
5.97999791651785	0.0071740902425993\\
5.98999791651785	0.00756390743771884\\
5.99999791651785	0.00795213939261374\\
6.00999791651785	0.0083387788603605\\
6.01999791651785	0.00872381870015504\\
6.02999791651785	0.00910725187672401\\
6.03999791651785	0.00948907145972844\\
6.04999791651785	0.00986927062317378\\
6.05999791651785	0.0102478426448221\\
6.06999791651785	0.010624780905611\\
6.07999791651785	0.0110000788890608\\
6.08999791651785	0.0113737301807012\\
6.09999791651785	0.0117457284674864\\
6.10999791651785	0.0121160675372193\\
6.11999791651785	0.0124847412779779\\
6.12999791651785	0.012851743677542\\
6.13999791651785	0.0132170688228173\\
6.14999791651785	0.0135807108992716\\
6.15999791651785	0.0139426641903638\\
6.16999791651785	0.014302923076987\\
6.17999791651785	0.0146614820368928\\
6.18999791651785	0.0150183356441432\\
6.19999791651785	0.0153734785685395\\
6.20999791651785	0.0157269055750808\\
6.21999791651785	0.0160786115233951\\
6.22999791651785	0.0164285913671934\\
6.23999791651785	0.0167768401537201\\
6.24999791651785	0.0171233530232013\\
6.25999791651785	0.0174681252083011\\
6.26999791651785	0.0178111520335759\\
6.27999791651785	0.0181524289149292\\
6.28999791651785	0.0184919513590753\\
6.29999791651785	0.0188297149630027\\
6.30999791651785	0.0191657154134285\\
6.31999791651785	0.0194999484862742\\
6.32999791651785	0.0198324100461281\\
6.33999791651785	0.0201630960457153\\
6.34999791651785	0.0204920025253686\\
6.35999791651785	0.0208191256125054\\
6.36999791651785	0.0211444615210978\\
6.37999791651785	0.0214680065511567\\
6.38999791651785	0.0217897570882022\\
6.39999791651785	0.0221097096027577\\
6.40999791651785	0.0224278606498178\\
6.41999791651785	0.0227442068683485\\
6.42999791651785	0.0230587449807611\\
6.43999791651785	0.0233714717924101\\
6.44999791651785	0.023682384191082\\
6.45999791651785	0.0239914791464916\\
6.46999791651785	0.0242987537097636\\
6.47999791651785	0.0246042050129495\\
6.48999791651785	0.024907830268508\\
6.49999791651785	0.0252096267688159\\
6.50999791651785	0.0255095918856711\\
6.51999791651785	0.025807723069787\\
6.52999791651785	0.0261040178503151\\
6.53999791651785	0.0263984738343321\\
6.54999791651785	0.0266910887063705\\
6.55999791651785	0.0269818602279189\\
6.56999791651785	0.0272707862369361\\
6.57999791651785	0.0275578646473725\\
6.58999791651785	0.0278430934486819\\
6.59999791651785	0.0281264707053429\\
6.60999791651785	0.0284079945563797\\
6.61999791651785	0.0286876632148868\\
6.62999791651785	0.0289654749675541\\
6.63999791651785	0.0292414281741882\\
6.64999791651785	0.0295155212672455\\
6.65999791651785	0.0297877527513644\\
6.66999791651785	0.0300581212028922\\
6.67999791651785	0.0303266252694254\\
6.68999791651785	0.0305932636693371\\
6.69999791651785	0.0308580351913206\\
6.70999791651785	0.031120938693928\\
6.71999791651785	0.0313819731051117\\
6.72999791651785	0.0316411374217668\\
6.73999791651785	0.0318984307092715\\
6.74999791651785	0.0321538521010434\\
6.75999791651785	0.0324074007980715\\
6.76999791651785	0.0326590760684933\\
6.77999791651785	0.0329088772471126\\
6.78999791651785	0.0331568037349811\\
6.79999791651785	0.033402854998942\\
6.80999791651785	0.0336470305711827\\
6.81999791651785	0.0338893300488057\\
6.82999791651785	0.0341297530933763\\
6.83999791651785	0.0343682994304967\\
6.84999791651785	0.0346049688493605\\
6.85999791651785	0.0348397612023237\\
6.86999791651785	0.0350726764044708\\
6.87999791651785	0.0353037144331829\\
6.88999791651785	0.0355328753277133\\
6.89999791651785	0.0357601591887523\\
6.90999791651785	0.0359855661780063\\
6.91999791651785	0.0362090965177755\\
6.92999791651785	0.0364307504905265\\
6.93999791651785	0.0366505284384782\\
6.94999791651785	0.0368684307631734\\
6.95999791651785	0.0370844579250731\\
6.96999791651785	0.0372986104431327\\
6.97999791651785	0.0375108888943878\\
6.98999791651785	0.0377212939135487\\
6.99999791651785	0.0379298261925843\\
7.00999791651785	0.038136486480314\\
7.01999791651785	0.0383412755820013\\
7.02999791651785	0.0385441943589455\\
7.03999791651785	0.038745243728085\\
7.04999791651785	0.0389444246615883\\
7.05999791651785	0.0391417381864499\\
7.06999791651785	0.0393371853841032\\
7.07999791651785	0.0395307673900126\\
7.08999791651785	0.0397224853932829\\
7.09999791651785	0.0399123406362576\\
7.10999791651785	0.0401003344141418\\
7.11999791651785	0.0402864680745928\\
7.12999791651785	0.0404707430173424\\
7.13999791651785	0.0406531606938035\\
7.14999791651785	0.0408337226066947\\
7.15999791651785	0.0410124303096358\\
7.16999791651785	0.0411892854067821\\
7.17999791651785	0.0413642895524359\\
7.18999791651785	0.0415374444506682\\
7.19999791651785	0.0417087518549377\\
7.20999791651785	0.0418782135677199\\
7.21999791651785	0.0420458314401242\\
7.22999791651785	0.0422116073715253\\
7.23999791651785	0.0423755433091912\\
7.24999791651785	0.0425376412479092\\
7.25999791651785	0.0426979032296205\\
7.26999791651785	0.0428563313430523\\
7.27999791651785	0.0430129277233467\\
7.28999791651785	0.0431676945517028\\
7.29999791651785	0.0433206340550155\\
7.30999791651785	0.0434717485055014\\
7.31999791651785	0.0436210402203538\\
7.32999791651785	0.043768511561378\\
7.33999791651785	0.043914164934631\\
7.34999791651785	0.0440580027900735\\
7.35999791651785	0.0442000276212094\\
7.36999791651785	0.0443402419647386\\
7.37999791651785	0.0444786484002044\\
7.38999791651785	0.0446152495496417\\
7.39999791651785	0.044750048077234\\
7.40999791651785	0.0448830466889565\\
7.41999791651785	0.045014248132253\\
7.42999791651785	0.0451436551956642\\
7.43999791651785	0.045271270708509\\
7.44999791651785	0.0453970975405275\\
7.45999791651785	0.04552113860156\\
7.46999791651785	0.045643396841188\\
7.47999791651785	0.0457638752484162\\
7.48999791651785	0.0458825768513239\\
7.49999791651785	0.0459995047167461\\
7.50999791651785	0.0461146619499273\\
7.51999791651785	0.0462280516941983\\
7.52999791651785	0.0463396771306502\\
7.53999791651785	0.046449541477804\\
7.54999791651785	0.0465576479912746\\
7.55999791651785	0.0466639999634668\\
7.56999791651785	0.0467686007232331\\
7.57999791651785	0.0468714536355639\\
7.58999791651785	0.0469725621012588\\
7.59999791651785	0.0470719295566097\\
7.60999791651785	0.0471695594730872\\
7.61999791651785	0.0472654553570225\\
7.62999791651785	0.0473596207492939\\
7.63999791651785	0.0474520592249978\\
7.64999791651785	0.0475427743931693\\
7.65999791651785	0.0476317698964365\\
7.66999791651785	0.0477190494107326\\
7.67999791651785	0.0478046166449803\\
7.68999791651785	0.0478884753407895\\
7.69999791651785	0.0479706292721437\\
7.70999791651785	0.0480510822451082\\
7.71999791651785	0.0481298380975149\\
7.72999791651785	0.0482069006986703\\
7.73999791651785	0.0482822739490525\\
7.74999791651785	0.0483559617800112\\
7.75999791651785	0.0484279681534688\\
7.76999791651785	0.0484982970616314\\
7.77999791651785	0.0485669525266931\\
7.78999791651785	0.048633938600534\\
7.79999791651785	0.0486992593644353\\
7.80999791651785	0.0487629189287875\\
7.81999791651785	0.0488249214328067\\
7.82999791651785	0.0488852710442341\\
7.83999791651785	0.0489439719590596\\
7.84999791651785	0.0490010284012343\\
7.85999791651785	0.0490564446223833\\
7.86999791651785	0.0491102249015259\\
7.87999791651785	0.0491623735447904\\
7.88999791651785	0.0492128948851439\\
7.89999791651785	0.0492617932820962\\
7.90999791651785	0.0493090731214403\\
7.91999791651785	0.0493547388149704\\
7.92999791651785	0.0493987948001919\\
7.93999791651785	0.0494412455400721\\
7.94999791651785	0.049482095522744\\
7.95999791651785	0.0495213492612547\\
7.96999791651785	0.0495590112932925\\
7.97999791651785	0.0495950861809019\\
7.98999791651785	0.0496295785102258\\
7.99999791651785	0.0496624928912531\\
8.00999791651785	0.0496938339575251\\
8.01999791651785	0.0497236063658999\\
8.02999791651785	0.0497518147962744\\
8.03999791651785	0.0497784639513177\\
8.04999791651785	0.0498035585562298\\
8.05999791651785	0.0498271033584671\\
8.06999791651785	0.0498491031274861\\
8.07999791651785	0.0498695626544973\\
8.08999791651785	0.0498884867521995\\
8.09999791651785	0.04990588025453\\
8.10999791651785	0.0499217480164068\\
8.11999791651785	0.0499360949134868\\
8.12999791651785	0.0499489258419095\\
8.13999791651785	0.0499602457180404\\
8.14999791651785	0.0499700594782382\\
8.15999791651785	0.0499783720786005\\
8.16999791651785	0.0499851884947062\\
8.17999791651785	0.0499905137213966\\
8.18999791651785	0.0499943527725122\\
8.19999791651785	0.0499967106806517\\
8.20999791651785	0.0499975924969354\\
8.21999791651785	0.0499970032907794\\
8.22999791651785	0.0499949481496249\\
8.23999791651785	0.0499914321787236\\
8.24999791651785	0.0499864605009016\\
8.25999791651785	0.0499800382563119\\
8.26999791651785	0.0499721706022183\\
8.27999791651785	0.0499628627127338\\
8.28999791651785	0.0499521197786199\\
8.29999791651785	0.0499399470070332\\
8.30999791651785	0.0499263496213183\\
8.31999791651785	0.0499113328607489\\
8.32999791651785	0.0498949019803339\\
8.33999791651785	0.0498770622505519\\
8.34999791651785	0.0498578189571823\\
8.35999791651785	0.0498371774010157\\
8.36999791651785	0.0498151428976799\\
8.37999791651785	0.049791720777402\\
8.38999791651785	0.0497669163847807\\
8.39999791651785	0.0497407350785793\\
8.40999791651785	0.0497131822315001\\
8.41999791651785	0.0496842632299658\\
8.42999791651785	0.0496539834739075\\
8.43999791651785	0.0496223483765539\\
8.44999791651785	0.0495893633641908\\
8.45999791651785	0.0495550338759977\\
8.46999791651785	0.0495193653637888\\
8.47999791651785	0.0494823632918178\\
8.48999791651785	0.0494440331365841\\
8.49999791651785	0.049404380386597\\
8.50999791651785	0.0493634105421861\\
8.51999791651785	0.0493211291152922\\
8.52999791651785	0.049277541629257\\
8.53999791651785	0.0492326536186278\\
8.54999791651785	0.0491864706289322\\
8.55999791651785	0.0491389982165051\\
8.56999791651785	0.0490902419482708\\
8.57999791651785	0.0490402074015424\\
8.58999791651785	0.048988900163824\\
8.59999791651785	0.0489363258326138\\
8.60999791651785	0.0488824900152103\\
8.61999791651785	0.0488273983285155\\
8.62999791651785	0.0487710563988255\\
8.63999791651785	0.0487134698616588\\
8.64999791651785	0.048654644361542\\
8.65999791651785	0.0485945855518402\\
8.66999791651785	0.0485332990945444\\
8.67999791651785	0.0484707906600903\\
8.68999791651785	0.0484070659271799\\
8.69999791651785	0.0483421305825624\\
8.70999791651785	0.0482759903208969\\
8.71999791651785	0.0482086508445063\\
8.72999791651785	0.0481401178632433\\
8.73999791651785	0.0480703970942842\\
8.74999791651785	0.0479994942619367\\
8.75999791651785	0.0479274150974759\\
8.76999791651785	0.0478541653389614\\
8.77999791651785	0.0477797507310417\\
8.78999791651785	0.047704177024785\\
8.79999791651785	0.0476274499775106\\
8.80999791651785	0.04754957535259\\
8.81999791651785	0.0474705589192967\\
8.82999791651785	0.0473904064525968\\
8.83999791651785	0.0473091237330057\\
8.84999791651785	0.0472267165464125\\
8.85999791651785	0.047143190683882\\
8.86999791651785	0.047058551941503\\
8.87999791651785	0.0469728061202264\\
8.88999791651785	0.0468859590256598\\
8.89999791651785	0.0467980164679471\\
8.90999791651785	0.046708984261564\\
8.91999791651785	0.0466188682251604\\
8.92999791651785	0.0465276741813964\\
8.93999791651785	0.0464354079567867\\
8.94999791651785	0.0463420753815235\\
8.95999791651785	0.0462476822893111\\
8.96999791651785	0.046152234517217\\
8.97999791651785	0.0460557379055022\\
8.98999791651785	0.0459581982974664\\
8.99999791651785	0.0458596215392711\\
9.00999791651785	0.0457600134798113\\
9.01999791651785	0.0456593799705264\\
9.02999791651785	0.0455577268652619\\
9.03999791651785	0.0454550600201127\\
9.04999791651785	0.0453513852932603\\
9.05999791651785	0.0452467085448239\\
9.06999791651785	0.0451410356367109\\
9.07999791651785	0.0450343724324485\\
9.08999791651785	0.0449267247970556\\
9.09999791651785	0.0448180985968711\\
9.10999791651785	0.0447084996994183\\
9.11999791651785	0.0445979339732502\\
9.12999791651785	0.0444864072877963\\
9.13999791651785	0.0443739255132304\\
9.14999791651785	0.0442604945203077\\
9.15999791651785	0.0441461201802339\\
9.16999791651785	0.0440308083644982\\
9.17999791651785	0.0439145649447699\\
9.18999791651785	0.0437973957927058\\
9.19999791651785	0.0436793067798508\\
9.20999791651785	0.0435603037774724\\
9.21999791651785	0.0434403926564182\\
9.22999791651785	0.0433195792870026\\
9.23999791651785	0.0431978695388371\\
9.24999791651785	0.0430752692807117\\
9.25999791651785	0.0429517843804496\\
9.26999791651785	0.0428274207047795\\
9.27999791651785	0.0427021841191927\\
9.28999791651785	0.0425760804877984\\
9.29999791651785	0.0424491156732196\\
9.30999791651785	0.0423212955364298\\
9.31999791651785	0.0421926259366494\\
9.32999791651785	0.0420631127311765\\
9.33999791651785	0.0419327617753016\\
9.34999791651785	0.0418015789221402\\
9.35999791651785	0.0416695700225189\\
9.36999791651785	0.0415367409248667\\
9.37999791651785	0.04140309747504\\
9.38999791651785	0.0412686455162506\\
9.39999791651785	0.0411333908888989\\
9.40999791651785	0.0409973394304637\\
9.41999791651785	0.0408604969753968\\
9.42999791651785	0.0407228693549543\\
9.43999791651785	0.0405844623971275\\
9.44999791651785	0.0404452819264809\\
9.45999791651785	0.0403053337640463\\
9.46999791651785	0.0401646237272074\\
9.47999791651785	0.0400231576295761\\
9.48999791651785	0.0398809412808637\\
9.49999791651785	0.03973798048678\\
9.50999791651785	0.0395942810489064\\
9.51999791651785	0.0394498487645858\\
9.52999791651785	0.0393046894267868\\
9.53999791651785	0.0391588088240304\\
9.54999791651785	0.03901221274023\\
9.55999791651785	0.038864906954604\\
9.56999791651785	0.0387168972415635\\
9.57999791651785	0.0385681893705753\\
9.58999791651785	0.0384187891061089\\
9.59999791651785	0.0382687022074467\\
9.60999791651785	0.0381179344286303\\
9.61999791651785	0.0379664915183479\\
9.62999791651785	0.0378143792197996\\
9.63999791651785	0.0376616032706072\\
9.64999791651785	0.03750816940271\\
9.65999791651785	0.0373540833422533\\
9.66999791651785	0.0371993508094826\\
9.67999791651785	0.0370439775186409\\
9.68999791651785	0.0368879691778613\\
9.69999791651785	0.0367313314890796\\
9.70999791651785	0.0365740701478936\\
9.71999791651785	0.0364161908435214\\
9.72999791651785	0.0362576992586329\\
9.73999791651785	0.0360986010693066\\
9.74999791651785	0.0359389019448952\\
9.75999791651785	0.0357786075479379\\
9.76999791651785	0.0356177235340677\\
9.77999791651785	0.0354562555519032\\
9.78999791651785	0.0352942092429548\\
9.79999791651785	0.0351315902415378\\
9.80999791651785	0.0349684041746644\\
9.81999791651785	0.0348046566619503\\
9.82999791651785	0.0346403533155467\\
9.83999791651785	0.0344754997399859\\
9.84999791651785	0.0343101015321583\\
9.85999791651785	0.0341441642811897\\
9.86999791651785	0.0339776935683251\\
9.87999791651785	0.0338106949668916\\
9.88999791651785	0.0336431740421569\\
9.89999791651785	0.0334751363512796\\
9.90999791651785	0.0333065874431878\\
9.91999791651785	0.033137532858511\\
9.92999791651785	0.032967978129498\\
9.93999791651785	0.0327979287799059\\
9.94999791651785	0.0326273903249515\\
9.95999791651785	0.0324563682711636\\
9.96999791651785	0.032284868116376\\
9.97999791651785	0.0321128953495825\\
9.98999791651785	0.0319404554508883\\
9.99999791651785	0.0317675538914003\\
10.0099979165178	0.0315941961331718\\
10.0199979165178	0.0314203876290995\\
10.0299979165178	0.0312461338228524\\
10.0399979165178	0.0310714401487999\\
10.0499979165178	0.0308963120319025\\
10.0599979165178	0.0307207548876721\\
10.0699979165178	0.0305447741220618\\
10.0799979165178	0.0303683751314102\\
10.0899979165178	0.0301915633023315\\
10.0999979165178	0.0300143440116853\\
10.1099979165178	0.0298367226264694\\
10.1199979165178	0.0296587045037545\\
10.1299979165178	0.0294802949905881\\
10.1399979165178	0.029301499423962\\
10.1499979165178	0.0291223231307046\\
10.1599979165178	0.0289427714274233\\
10.1699979165178	0.0287628496204123\\
10.1799979165178	0.0285825630056129\\
10.1899979165178	0.028401916868526\\
10.1999979165178	0.0282209164841246\\
10.2099979165178	0.0280395671168233\\
10.2199979165178	0.0278578740203567\\
10.2299979165178	0.0276758424377593\\
10.2399979165178	0.0274934776012805\\
10.2499979165178	0.0273107847322939\\
10.2599979165178	0.0271277690412642\\
10.2699979165178	0.0269444357276776\\
10.2799979165178	0.0267607899799287\\
10.2899979165178	0.0265768369753311\\
10.2999979165178	0.026392581879992\\
10.3099979165178	0.0262080298487632\\
10.3199979165178	0.0260231860251997\\
10.3299979165178	0.025838055541463\\
10.3399979165178	0.0256526435182938\\
10.3499979165178	0.0254669550649057\\
10.3599979165178	0.0252809952789789\\
10.3699979165178	0.0250947692465465\\
10.3799979165178	0.0249082820419692\\
10.3899979165178	0.0247215387278595\\
10.3999979165178	0.0245345443550234\\
10.4099979165178	0.0243473039624182\\
10.4199979165178	0.0241598225770635\\
10.4299979165178	0.0239721052140236\\
10.4399979165178	0.0237841568762999\\
10.4499979165178	0.0235959825548213\\
10.4599979165178	0.0234075872283571\\
10.4699979165178	0.023218975863511\\
10.4799979165178	0.0230301534145715\\
10.4899979165178	0.0228411248235476\\
10.4999979165178	0.0226518950200866\\
10.5099979165178	0.0224624689214057\\
10.5199979165178	0.022272851432247\\
10.5299979165178	0.0220830474448412\\
10.5399979165178	0.0218930618388333\\
10.5499979165178	0.021702899481235\\
10.5599979165178	0.0215125652263956\\
10.5699979165178	0.0213220639159222\\
10.5799979165178	0.0211314003786425\\
10.5899979165178	0.020940579430576\\
10.5999979165178	0.0207496058748492\\
10.6099979165178	0.0205584845016593\\
10.6199979165178	0.0203672200882483\\
10.6299979165178	0.0201758173988256\\
10.6399979165178	0.0199842811845304\\
10.6499979165178	0.0197926161834099\\
10.6599979165178	0.0196008271203389\\
10.6699979165178	0.0194089187069784\\
10.6799979165178	0.0192168956417632\\
10.6899979165178	0.0190247626098254\\
10.6999979165178	0.0188325242829505\\
10.7099979165178	0.0186401853195645\\
10.7199979165178	0.0184477503646648\\
10.7299979165178	0.0182552240497704\\
10.7399979165178	0.0180626109929112\\
10.7499979165178	0.0178699157985465\\
10.7599979165178	0.0176771430575758\\
10.7699979165178	0.0174842973472554\\
10.7799979165178	0.0172913832311522\\
10.7899979165178	0.0170984052591695\\
10.7999979165178	0.0169053679674197\\
10.8099979165178	0.0167122758782512\\
10.8199979165178	0.0165191335001823\\
10.8299979165178	0.0163259453278592\\
10.8399979165178	0.0161327158420499\\
10.8499979165178	0.0159394495095675\\
10.8599979165178	0.0157461507832665\\
10.8699979165178	0.0155528241019696\\
10.8799979165178	0.0153594738904981\\
10.8899979165178	0.0151661045595418\\
10.8999979165178	0.0149727205057113\\
10.9099979165178	0.0147793261114649\\
10.9199979165178	0.0145859257450824\\
10.9299979165178	0.0143925237606205\\
10.9399979165178	0.0141991244978796\\
10.9499979165178	0.0140057322824095\\
10.9599979165178	0.0138123514254408\\
10.9699979165178	0.0136189862238331\\
10.9799979165178	0.0134256409601071\\
10.9899979165178	0.0132323199023594\\
10.9999979165178	0.0130390273042714\\
11.0099979165178	0.0128457674050436\\
11.0199979165178	0.0126525444293886\\
11.0299979165178	0.0124593625874875\\
11.0399979165178	0.0122662260749984\\
11.0499979165178	0.012073139072964\\
11.0599979165178	0.0118801057478647\\
11.0699979165178	0.0116871302514965\\
11.0799979165178	0.011494216721034\\
11.0899979165178	0.0113013692789664\\
11.0999979165178	0.011108592033038\\
11.1099979165178	0.0109158890762907\\
11.1199979165178	0.0107232644869764\\
11.1299979165178	0.0105307223285694\\
11.1399979165178	0.0103382666497432\\
11.1499979165178	0.0101459014843226\\
11.1599979165178	0.00995363085126066\\
11.1699979165178	0.00976145875466505\\
11.1799979165178	0.00956938918370198\\
11.1899979165178	0.00937742611261749\\
11.1999979165178	0.00918557350072868\\
11.2099979165178	0.00899383529235431\\
11.2199979165178	0.00880221541683779\\
11.2299979165178	0.00861071778849054\\
11.2399979165178	0.00841934630661634\\
11.2499979165178	0.00822810485545389\\
11.2599979165178	0.0080369973041684\\
11.2699979165178	0.00784602750681063\\
11.2799979165178	0.00765519930235259\\
11.2899979165178	0.00746451651463387\\
11.2999979165178	0.00727398295230097\\
11.3099979165178	0.00708360240890138\\
11.3199979165178	0.00689337866276207\\
11.3299979165178	0.00670331547699621\\
11.3399979165178	0.00651341659952198\\
11.3499979165178	0.00632368576303288\\
11.3599979165178	0.0061341266849394\\
11.3699979165178	0.00594474306741954\\
11.3799979165178	0.00575553859735012\\
11.3899979165178	0.00556651694632571\\
11.3999979165178	0.0053776817706207\\
11.4099979165178	0.0051890367111993\\
11.4199979165178	0.00500058539366999\\
11.4299979165178	0.00481233142831738\\
11.4399979165178	0.00462427841002833\\
11.4499979165178	0.00443642991834359\\
11.4599979165178	0.00424878951739038\\
11.4699979165178	0.00406136075590269\\
11.4799979165178	0.00387414716722123\\
11.4899979165178	0.00368715226923244\\
11.4999979165178	0.00350037956439875\\
11.5099979165178	0.00331383253974926\\
11.5199979165178	0.00312751466683336\\
11.5299979165178	0.00294142940175879\\
11.5399979165178	0.00275558018513911\\
11.5499979165178	0.00256997044211194\\
11.5599979165178	0.00238460358231785\\
11.5699979165178	0.0021994829998897\\
11.5799979165178	0.00201461207345743\\
11.5899979165178	0.00182999416613183\\
11.5999979165178	0.00164563262549278\\
11.6099979165178	0.00146153078357691\\
11.6199979165178	0.00127769195689309\\
11.6299979165178	0.00109411944640581\\
11.6399979165178	0.000910816537501802\\
11.6499979165178	0.00072778650004901\\
11.6599979165178	0.000545032588282202\\
11.6699979165178	0.000362558040932881\\
11.6799979165178	0.000180366081125594\\
11.6899979165178	1.54008361441527e-06\\
11.6999979165178	0.000183157261300693\\
11.7099979165178	0.000364482275589606\\
11.7199979165178	0.000545511965697965\\
11.7299979165178	0.000726243186454867\\
11.7399979165178	0.000906672808285602\\
11.7499979165178	0.00108679771722264\\
11.7599979165178	0.00126661481490042\\
11.7699979165178	0.00144612101855823\\
11.7799979165178	0.00162531326109228\\
11.7899979165178	0.0018041884909179\\
11.7999979165178	0.00198274367218276\\
11.8099979165178	0.0021609757845461\\
11.8199979165178	0.00233888182335928\\
11.8299979165178	0.00251645879954232\\
11.8399979165178	0.00269370373964462\\
11.8499979165178	0.00287061368586039\\
11.8599979165178	0.00304718569597484\\
11.8699979165178	0.003223416843393\\
11.8799979165178	0.00339930421716983\\
11.8899979165178	0.00357484492190374\\
11.8999979165178	0.00375003607787605\\
11.9099979165178	0.0039248748209505\\
11.9199979165178	0.00409935830261865\\
11.9299979165178	0.00427348368996217\\
11.9399979165178	0.00444724816565334\\
};
\addlegendentry{FIR-GIDN(12)}

\addplot [color=mycolor4, line width=1pt, densely dashdotted]
  table[row sep=crcr]{%
0	0.881794883522349\\
0.01	0.824129522143656\\
0.02	0.769034650272911\\
0.03	0.716425479420959\\
0.04	0.666219380528946\\
0.05	0.618335840586482\\
0.06	0.57269641994244\\
0.07	0.529224710299649\\
0.08	0.487846293384813\\
0.09	0.448488700285062\\
0.1	0.411081371442645\\
0.11	0.375555617299343\\
0.12	0.341844579582283\\
0.13	0.309883193222887\\
0.14	0.279608148900805\\
0.15	0.250957856204748\\
0.16	0.223872407402205\\
0.17	0.198293541810141\\
0.18	0.174164610758823\\
0.19	0.151430543141008\\
0.2	0.130037811538827\\
0.21	0.109934398920735\\
0.22	0.0910697659010263\\
0.23	0.0733948185544387\\
0.24	0.0568618767784924\\
0.25	0.0414246431962535\\
0.26	0.0270381725923049\\
0.27	0.0136588418747712\\
0.28	0.00124432055632784\\
0.29	0.0102464582528097\\
0.3	0.0208533263468433\\
0.31	0.0306149084281532\\
0.32	0.0395686496196428\\
0.33	0.0477508424923877\\
0.34	0.0551966536152202\\
0.35	0.0619401496328323\\
0.36	0.0680143228788911\\
0.37	0.073451116530604\\
0.38	0.0782814493110989\\
0.39	0.0825352397459153\\
0.4	0.0862414299798334\\
0.41	0.0894280091602115\\
0.42	0.09212203639292\\
0.43	0.0943496632769084\\
0.44	0.0961361560233657\\
0.45	0.0975059171653837\\
0.46	0.0984825068639484\\
0.47	0.0990886638160439\\
0.48	0.0993463257705703\\
0.49	0.0992766496577264\\
0.5	0.0989000313374438\\
0.51	0.098236124972393\\
0.52	0.0973038620310246\\
0.53	0.096121469926051\\
0.54	0.094706490293703\\
0.55	0.093075796919054\\
0.56	0.091245613312624\\
0.57	0.0892315299434367\\
0.58	0.0870485211336292\\
0.59	0.0847109616196683\\
0.6	0.0822326427851658\\
0.61	0.0796267885702169\\
0.62	0.0769060710621566\\
0.63	0.0740826257725451\\
0.64	0.0711680666051553\\
0.65	0.0681735005196727\\
0.66	0.0651095418957702\\
0.67	0.0619863266021562\\
0.68	0.0588135257751542\\
0.69	0.0556003593113125\\
0.7	0.0523556090784771\\
0.71	0.0490876318497455\\
0.72	0.045804371964618\\
0.73	0.0425133737216602\\
0.74	0.0392217935068948\\
0.75	0.0359364116621418\\
0.76	0.0326636440974127\\
0.77	0.0294095536514839\\
0.78	0.0261798612046683\\
0.79	0.0229799565477861\\
0.8	0.019814909011285\\
0.81	0.0166894778584046\\
0.82	0.0136081224462206\\
0.83	0.0105750121584126\\
0.84	0.0075940361134601\\
0.85	0.00466881265203001\\
0.86	0.00180269860717797\\
0.87	0.00100120163898354\\
0.88	0.00374002730859602\\
0.89	0.0064111525877979\\
0.9	0.00901217818941769\\
0.91	0.0115409231151806\\
0.92	0.0139954166140059\\
0.93	0.0163738903330705\\
0.94	0.0186747706582848\\
0.95	0.0208966712409384\\
0.96	0.0230383857072638\\
0.97	0.0250988805477302\\
0.98	0.0270772881829258\\
0.99	0.0289729002029196\\
1	0.0307851607770041\\
1.01	0.0325136602308362\\
1.02	0.034158128787939\\
1.03	0.0357184304726538\\
1.04	0.037194557171582\\
1.05	0.0385866228507036\\
1.06	0.0398948579252597\\
1.07	0.0411196037796806\\
1.08	0.0422613074347233\\
1.09	0.0433205163591338\\
1.1	0.044297873423161\\
1.11	0.0451941119911955\\
1.12	0.0460100511510076\\
1.13	0.0467465910769463\\
1.14	0.047404708524542\\
1.15	0.0479854524540726\\
1.16	0.0484899397804922\\
1.17	0.0489193512474401\\
1.18	0.0492749274227607\\
1.19	0.0495579648132531\\
1.2	0.0497698120962831\\
1.21	0.0499118664659431\\
1.22	0.0499855700914862\\
1.23	0.0499924066857714\\
1.24	0.0499338981815204\\
1.25	0.0498116015132067\\
1.26	0.0496271055024153\\
1.27	0.0493820278445442\\
1.28	0.0490780121947749\\
1.29	0.0487167253512168\\
1.3	0.0482998545332637\\
1.31	0.0478291047530558\\
1.32	0.0473061962781847\\
1.33	0.0467328621836249\\
1.34	0.0461108459909737\\
1.35	0.0454418993931877\\
1.36	0.0447277800628785\\
1.37	0.0439702495423515\\
1.38	0.0431710712136103\\
1.39	0.0423320083465898\\
1.4	0.0414548222236979\\
1.41	0.0405412703391792\\
1.42	0.0395931046714435\\
1.43	0.0386120700266998\\
1.44	0.0375999024523441\\
1.45	0.0365583277183678\\
1.46	0.0354890598652869\\
1.47	0.0343937998169752\\
1.48	0.0332742340568254\\
1.49	0.0321320333658177\\
1.5	0.0309688516208816\\
1.51	0.0297863246522067\\
1.52	0.0285860691579018\\
1.53	0.0273696816747322\\
1.54	0.0261387376034119\\
1.55	0.0248947902871607\\
1.56	0.0236393701420975\\
1.57	0.0223739838381846\\
1.58	0.0211001135293782\\
1.59	0.0198192161317577\\
1.6	0.0185327226482527\\
1.61	0.0172420375388234\\
1.62	0.0159485381348609\\
1.63	0.0146535740964739\\
1.64	0.013358466911719\\
1.65	0.0120645094362739\\
1.66	0.010772965472854\\
1.67	0.00948506938874161\\
1.68	0.00820202577070273\\
1.69	0.00692500911613814\\
1.7	0.00565516355918738\\
1.71	0.0043936026310254\\
1.72	0.00314140905314586\\
1.73	0.00189963456263276\\
1.74	0.000669299768580212\\
1.75	0.000548605961629423\\
1.76	0.0017531245866782\\
1.77	0.00294332944778264\\
1.78	0.00411832529766587\\
1.79	0.00527724830336307\\
1.8	0.00641926602353748\\
1.81	0.00754357736112821\\
1.82	0.00864941249232043\\
1.83	0.0097360327727235\\
1.84	0.0108027306212831\\
1.85	0.0118488293830008\\
1.86	0.0128736831712865\\
1.87	0.0138766766903995\\
1.88	0.0148572250391374\\
1.89	0.0158147734961116\\
1.9	0.0167487972877898\\
1.91	0.0176588013394589\\
1.92	0.0185443200105141\\
1.93	0.0194049168139172\\
1.94	0.0202401841213365\\
1.95	0.0210497428539088\\
1.96	0.0218332421598625\\
1.97	0.0225903590792152\\
1.98	0.0233207981960655\\
1.99	0.0240242912798465\\
2	0.0247005969151058\\
2.01	0.0253495001210859\\
2.02	0.0259708119613914\\
2.03	0.0265643691445178\\
2.04	0.0271300336153062\\
2.05	0.027667692138536\\
2.06	0.0281772558743358\\
2.07	0.0286586599468989\\
2.08	0.0291118630061621\\
2.09	0.0295368467830343\\
2.1	0.0299336156393973\\
2.11	0.0303021961122404\\
2.12	0.0306426364531417\\
2.13	0.0309550061632514\\
2.14	0.0312393955243324\\
2.15	0.0314959151260619\\
2.16	0.031724695390024\\
2.17	0.03192588609119\\
2.18	0.032099655876537\\
2.19	0.0322461917820482\\
2.2	0.0323656987474397\\
2.21	0.0324583991301373\\
2.22	0.0325245322176967\\
2.23	0.0325643537397649\\
2.24	0.0325781353798287\\
2.25	0.0325661642864897\\
2.26	0.0325287425854733\\
2.27	0.0324661868915972\\
2.28	0.0323788278223188\\
2.29	0.0322670095116729\\
2.3	0.0321310891259937\\
2.31	0.0319714363812399\\
2.32	0.031788433062001\\
2.33	0.0315824725429\\
2.34	0.0313539593124085\\
2.35	0.0311033084987542\\
2.36	0.0308309453994307\\
2.37	0.0305373050130654\\
2.38	0.0302228315750083\\
2.39	0.0298879780960778\\
2.4	0.029533205905237\\
2.41	0.0291589841956411\\
2.42	0.0287657895752388\\
2.43	0.0283541056212776\\
2.44	0.027924422438971\\
2.45	0.0274772362252651\\
2.46	0.027013048836241\\
2.47	0.0265323673608127\\
2.48	0.0260357036976605\\
2.49	0.0255235741387992\\
2.5	0.0249964989570816\\
2.51	0.024455001999976\\
2.52	0.0238996102884226\\
2.53	0.0233308536209387\\
2.54	0.0227492641837993\\
2.55	0.0221553761671759\\
2.56	0.0215497253862157\\
2.57	0.020932848909093\\
2.58	0.0203052846906799\\
2.59	0.0196675712118938\\
2.6	0.0190202471259047\\
2.61	0.0183638509104016\\
2.62	0.0176989205258694\\
2.63	0.0170259930803959\\
2.64	0.0163456045012753\\
2.65	0.0156582892124124\\
2.66	0.014964579818453\\
2.67	0.0142650067965567\\
2.68	0.0135600981926185\\
2.69	0.0128503793259903\\
2.7	0.0121363725004651\\
2.71	0.0114185967210074\\
2.72	0.0106975674183694\\
2.73	0.00997379618002814\\
2.74	0.00924779048750402\\
2.75	0.00852005346077822\\
2.76	0.00779108360980585\\
2.77	0.00706137459190526\\
2.78	0.00633141497678646\\
2.79	0.00560168801784455\\
2.8	0.00487267143031977\\
2.81	0.00414483717624303\\
2.82	0.00341865125629781\\
2.83	0.00269457350793501\\
2.84	0.00197305741099674\\
2.85	0.00125454989842189\\
2.86	0.000539491176346552\\
2.87	0.000171685452425852\\
2.88	0.000878553755888412\\
2.89	0.00158069473460953\\
2.9	0.00227769677709222\\
2.91	0.00296915580831192\\
2.92	0.00365467543208942\\
2.93	0.0043338670668881\\
2.94	0.00500635007501005\\
2.95	0.00567175188577451\\
2.96	0.00632970811262079\\
2.97	0.00697986266304318\\
2.98	0.00762186784305052\\
2.99	0.00825538445606144\\
3	0.0088800818940894\\
3.01	0.00949563822404442\\
3.02	0.0101017402685599\\
3.03	0.0106980836791696\\
3.04	0.0112843730052545\\
3.05	0.0118603217564878\\
3.06	0.0124256524593357\\
3.07	0.0129800967087805\\
3.08	0.0135233952135581\\
3.09	0.0140552978358993\\
3.1	0.0145755636268439\\
3.11	0.0150839608548421\\
3.12	0.0155802670296421\\
3.13	0.0160642689212926\\
3.14	0.0165357625732037\\
3.15	0.0169945533108352\\
3.16	0.0174404557447212\\
3.17	0.0178732937693997\\
3.18	0.0182929005561792\\
3.19	0.0186991185419316\\
3.2	0.0190917994144058\\
3.21	0.019470804090031\\
3.22	0.0198360026895703\\
3.23	0.0201872745080748\\
3.24	0.0205245079813791\\
3.25	0.0208476006474191\\
3.26	0.0211564591038361\\
3.27	0.0214509989606867\\
3.28	0.0217311447911436\\
3.29	0.0219968300748719\\
3.3	0.0222479971408907\\
3.31	0.0224845971045854\\
3.32	0.0227065898007085\\
3.33	0.0229139437154935\\
3.34	0.0231066359120258\\
3.35	0.0232846519527946\\
3.36	0.0234479858207458\\
3.37	0.0235966398353\\
3.38	0.023730624565839\\
3.39	0.0238499587410033\\
3.4	0.0239546691565997\\
3.41	0.0240447905797173\\
3.42	0.0241203656493068\\
3.43	0.0241814447753187\\
3.44	0.0242280860340153\\
3.45	0.0242603550619404\\
3.46	0.0242783249446982\\
3.47	0.0242820761074821\\
3.48	0.024271696198749\\
3.49	0.0242472799750575\\
3.5	0.0242089291813353\\
3.51	0.0241567524314017\\
3.52	0.0240908650833651\\
3.53	0.0240113891163359\\
3.54	0.0239184530023783\\
3.55	0.0238121915801488\\
3.56	0.0236927459216804\\
3.57	0.023560263202775\\
3.58	0.0234148965697227\\
3.59	0.023256805002582\\
3.6	0.0230861531805462\\
3.61	0.0229031113444168\\
3.62	0.0227078551570927\\
3.63	0.0225005655633826\\
3.64	0.0222814286498892\\
3.65	0.0220506355038345\\
3.66	0.021808382066773\\
3.67	0.021554868994927\\
3.68	0.0212903015107471\\
3.69	0.0210148892608147\\
3.7	0.0207288461684113\\
3.71	0.0204323902870424\\
3.72	0.0201257436543071\\
3.73	0.0198091321437116\\
3.74	0.0194827853154322\\
3.75	0.0191469362732456\\
3.76	0.0188018215105629\\
3.77	0.0184476807663155\\
3.78	0.0180847568733673\\
3.79	0.0177132956127262\\
3.8	0.0173335455636705\\
3.81	0.0169457579559348\\
3.82	0.0165501865206243\\
3.83	0.0161470873454367\\
3.84	0.0157367187223758\\
3.85	0.0153193410058766\\
3.86	0.0148952164605027\\
3.87	0.0144646091197603\\
3.88	0.0140277846382083\\
3.89	0.013585010145298\\
3.9	0.0131365541029469\\
3.91	0.0126826861599808\\
3.92	0.0122236770115821\\
3.93	0.0117597982540638\\
3.94	0.0112913222471362\\
3.95	0.0108185219698226\\
3.96	0.0103416708839835\\
3.97	0.00986104279393585\\
3.98	0.00937691171247257\\
3.99	0.00888955172040184\\
4	0.00839923683485388\\
4.01	0.00790624087347624\\
4.02	0.00741083732215941\\
4.03	0.00691329920753569\\
4.04	0.00641389896071953\\
4.05	0.00591290829452662\\
4.06	0.00541059807213473\\
4.07	0.00490723818540872\\
4.08	0.00440309742855527\\
4.09	0.0038984433747733\\
4.1	0.00339354225831701\\
4.11	0.00288865885227618\\
4.12	0.0023840563531754\\
4.13	0.00187999626278468\\
4.14	0.00137673827678231\\
4.15	0.000874540167312254\\
4.16	0.000373657679833328\\
4.17	0.000125655584314655\\
4.18	0.000623148268853901\\
4.19	0.00111857136896343\\
4.2	0.00161167833703069\\
4.21	0.00210222518180092\\
4.22	0.00258997056667531\\
4.23	0.00307467591242694\\
4.24	0.00355610548499585\\
4.25	0.00403402649580176\\
4.26	0.00450820918961492\\
4.27	0.00497842693681294\\
4.28	0.00544445631449386\\
4.29	0.00590607719824876\\
4.3	0.00636307284143711\\
4.31	0.00681522996124773\\
4.32	0.00726233880874505\\
4.33	0.00770419325369431\\
4.34	0.00814059085398311\\
4.35	0.00857133293350831\\
4.36	0.0089962246429931\\
4.37	0.00941507503667505\\
4.38	0.00982769713716425\\
4.39	0.0102339079917814\\
4.4	0.0106335287428729\\
4.41	0.0110263846780684\\
4.42	0.0114123052974051\\
4.43	0.0117911243567225\\
4.44	0.0121626799281481\\
4.45	0.0125268144456255\\
4.46	0.0128833747558249\\
4.47	0.0132322121597759\\
4.48	0.013573182458821\\
4.49	0.0139061459978332\\
4.5	0.0142309676962554\\
4.51	0.0145475170940814\\
4.52	0.0148556683767592\\
4.53	0.0151553004165219\\
4.54	0.0154462967910297\\
4.55	0.0157285458241722\\
4.56	0.0160019405994489\\
4.57	0.0162663789863093\\
4.58	0.0165217636645503\\
4.59	0.0167680021413208\\
4.6	0.017005006762518\\
4.61	0.0172326947345175\\
4.62	0.0174509881279598\\
4.63	0.0176598138960693\\
4.64	0.0178591038730456\\
4.65	0.0180487947894631\\
4.66	0.0182288282673387\\
4.67	0.0183991508231356\\
4.68	0.0185597138685295\\
4.69	0.0187104737067731\\
4.7	0.0188513915261238\\
4.71	0.0189824333965359\\
4.72	0.0191035702533429\\
4.73	0.0192147778898933\\
4.74	0.0193160369472364\\
4.75	0.019407332893287\\
4.76	0.0194886560085403\\
4.77	0.0195600013651492\\
4.78	0.0196213688039254\\
4.79	0.0196727629196826\\
4.8	0.0197141930223665\\
4.81	0.0197456731233099\\
4.82	0.0197672218964655\\
4.83	0.0197788626549527\\
4.84	0.0197806233132009\\
4.85	0.0197725363540591\\
4.86	0.0197546387972819\\
4.87	0.0197269721555779\\
4.88	0.0196895823963317\\
4.89	0.0196425198996472\\
4.9	0.0195858394236261\\
4.91	0.0195196000499437\\
4.92	0.0194438651375521\\
4.93	0.0193587022851003\\
4.94	0.0192641832715712\\
4.95	0.0191603840118542\\
4.96	0.0190473844962874\\
4.97	0.0189252687474688\\
4.98	0.0187941247570964\\
4.99	0.018654044437278\\
5	0.0185051235507759\\
5.01	0.0183474616623112\\
5.02	0.0181811620752975\\
5.03	0.0180063317622134\\
5.04	0.0178230813179345\\
5.05	0.0176315248746745\\
5.06	0.017431780053665\\
5.07	0.0172239678869044\\
5.08	0.0170082127614607\\
5.09	0.0167846423322223\\
5.1	0.016553387475617\\
5.11	0.0163145821920789\\
5.12	0.0160683635572594\\
5.13	0.015814871632103\\
5.14	0.0155542493986224\\
5.15	0.0152866426808246\\
5.16	0.0150122000721206\\
5.17	0.0147310728571687\\
5.18	0.0144434149301764\\
5.19	0.0141493827215697\\
5.2	0.0138491351165645\\
5.21	0.0135428333857578\\
5.22	0.0132306410790517\\
5.23	0.0129127239787401\\
5.24	0.0125892499901055\\
5.25	0.0122603890745973\\
5.26	0.0119263131585916\\
5.27	0.0115871960572315\\
5.28	0.0112432133870269\\
5.29	0.0108945424814074\\
5.3	0.010541362310946\\
5.31	0.0101838533904232\\
5.32	0.00982219770175718\\
5.33	0.00945657859972437\\
5.34	0.00908718074181758\\
5.35	0.00871418998084661\\
5.36	0.00833779329626261\\
5.37	0.0079581787070373\\
5.38	0.00757553516409615\\
5.39	0.00719005250323768\\
5.4	0.00680192130709789\\
5.41	0.00641133287642381\\
5.42	0.00601847908840514\\
5.43	0.00562355235059708\\
5.44	0.00522674549661006\\
5.45	0.00482825170663626\\
5.46	0.00442826440775101\\
5.47	0.0040269772039212\\
5.48	0.00362458378361941\\
5.49	0.00322127783759585\\
5.5	0.00281725296443003\\
5.51	0.00241270259279991\\
5.52	0.00200781990234788\\
5.53	0.00160279772943928\\
5.54	0.00119782848683292\\
5.55	0.000793104079711004\\
5.56	0.000388815823189947\\
5.57	1.48456416545484e-05\\
5.58	0.000417690415379091\\
5.59	0.000819529457286361\\
5.6	0.00122017462610402\\
5.61	0.00161943878128668\\
5.62	0.00201713585252383\\
5.63	0.00241308094357184\\
5.64	0.00280709037046367\\
5.65	0.00319898177116362\\
5.66	0.00358857417348024\\
5.67	0.00397568806229853\\
5.68	0.00436014546277863\\
5.69	0.00474177002392628\\
5.7	0.00512038706561146\\
5.71	0.00549582367671886\\
5.72	0.00586790877730359\\
5.73	0.00623647318471254\\
5.74	0.0066013496930063\\
5.75	0.00696237313813464\\
5.76	0.00731938046340808\\
5.77	0.00767221077733649\\
5.78	0.00802070544270939\\
5.79	0.00836470813377077\\
5.8	0.00870406488168396\\
5.81	0.00903862414559176\\
5.82	0.00936823689637889\\
5.83	0.00969275664074487\\
5.84	0.0100120395072663\\
5.85	0.0103259443000699\\
5.86	0.0106343325418657\\
5.87	0.0109370685390451\\
5.88	0.0112340194429513\\
5.89	0.011525055286119\\
5.9	0.0118100490346472\\
5.91	0.0120888766632913\\
5.92	0.0123614171908041\\
5.93	0.0126275526999511\\
5.94	0.0128871684308273\\
5.95	0.0131401527903563\\
5.96	0.0133863974092602\\
5.97	0.013625797190735\\
5.98	0.0138582503335087\\
5.99	0.0140836583852082\\
6	0.0143019262758122\\
6.01	0.0145129623628584\\
6.02	0.0147166784440428\\
6.03	0.0149129898088507\\
6.04	0.0151018152754145\\
6.05	0.0152830771898634\\
6.06	0.0154567014941812\\
6.07	0.0156226177425508\\
6.08	0.0157807591022092\\
6.09	0.0159310623988235\\
6.1	0.0160734681570401\\
6.11	0.0162079205810455\\
6.12	0.016334367601209\\
6.13	0.0164527608869048\\
6.14	0.0165630558583441\\
6.15	0.0166652117237706\\
6.16	0.0167591914446821\\
6.17	0.0168449618004037\\
6.18	0.0169224933726222\\
6.19	0.0169917605432042\\
6.2	0.0170527415358858\\
6.21	0.0171054183844592\\
6.22	0.0171497769547971\\
6.23	0.0171858069723987\\
6.24	0.0172135019656293\\
6.25	0.0172328592889814\\
6.26	0.017243880159152\\
6.27	0.0172465696269858\\
6.28	0.0172409365257412\\
6.29	0.0172269935072057\\
6.3	0.0172047570591762\\
6.31	0.0171742474556221\\
6.32	0.0171354887447327\\
6.33	0.0170885087471232\\
6.34	0.0170333390298623\\
6.35	0.0169700149246425\\
6.36	0.0168985754641829\\
6.37	0.0168190633905613\\
6.38	0.0167315251013924\\
6.39	0.0166360107056573\\
6.4	0.0165325738990302\\
6.41	0.0164212720042937\\
6.42	0.0163021659261073\\
6.43	0.0161753201060599\\
6.44	0.0160408025335014\\
6.45	0.0158986846588027\\
6.46	0.0157490414322145\\
6.47	0.0155919511728264\\
6.48	0.0154274956327525\\
6.49	0.0152557599047619\\
6.5	0.0150768323838428\\
6.51	0.014890804734163\\
6.52	0.0146977718779926\\
6.53	0.0144978318970024\\
6.54	0.014291086014808\\
6.55	0.014077638579869\\
6.56	0.0138575969827184\\
6.57	0.0136310716119845\\
6.58	0.0133981758016296\\
6.59	0.0131590258103879\\
6.6	0.0129137407655954\\
6.61	0.0126624425254269\\
6.62	0.0124052557975312\\
6.63	0.0121423078901468\\
6.64	0.0118737287884817\\
6.65	0.0115996510439391\\
6.66	0.0113202097480681\\
6.67	0.0110355424033316\\
6.68	0.0107457889783147\\
6.69	0.010451091711524\\
6.7	0.0101515951415698\\
6.71	0.00984744605699261\\
6.72	0.00953879331373697\\
6.73	0.00922578791793593\\
6.74	0.0089085828441684\\
6.75	0.00858733302015224\\
6.76	0.0082621952872084\\
6.77	0.00793332821855142\\
6.78	0.00760089221807569\\
6.79	0.00726504925740246\\
6.8	0.0069259630131141\\
6.81	0.00658379859413272\\
6.82	0.00623872257739677\\
6.83	0.00589090297027239\\
6.84	0.00554050902104275\\
6.85	0.00518771118636951\\
6.86	0.00483268118176483\\
6.87	0.00447559166556821\\
6.88	0.00411661638770056\\
6.89	0.00375592997116603\\
6.9	0.00339370790147908\\
6.91	0.00303012641682987\\
6.92	0.00266536245171933\\
6.93	0.00229959353780695\\
6.94	0.00193299773607791\\
6.95	0.00156575355172184\\
6.96	0.00119803986258782\\
6.97	0.000830035825278297\\
6.98	0.000461920799055493\\
6.99	9.38743112302021e-05\\
7	0.000273924139015058\\
7.01	0.00064129504217203\\
7.02	0.00100805900119649\\
7.03	0.00137403685699944\\
7.04	0.00173904971998828\\
7.05	0.00210291903306203\\
7.06	0.0024654667012094\\
7.07	0.002826515202489\\
7.08	0.00318588752801974\\
7.09	0.00354340744569592\\
7.1	0.00389889943038324\\
7.11	0.00425218885790513\\
7.12	0.00460310199186553\\
7.13	0.00495146616326292\\
7.14	0.00529710972832997\\
7.15	0.00563986223777024\\
7.16	0.00597955456271759\\
7.17	0.00631601880381893\\
7.18	0.00664908850592716\\
7.19	0.00697859874502316\\
7.2	0.00730438610356732\\
7.21	0.00762628886505534\\
7.22	0.00794414699128188\\
7.23	0.0082578022498504\\
7.24	0.00856709829214841\\
7.25	0.0088718807185959\\
7.26	0.00917199717643624\\
7.27	0.00946729732459917\\
7.28	0.00975763309981881\\
7.29	0.0100428585822717\\
7.3	0.0103228302550998\\
7.31	0.0105974069337404\\
7.32	0.010866449911922\\
7.33	0.0111298230003393\\
7.34	0.0113873925558259\\
7.35	0.011639027689024\\
7.36	0.0118846001530035\\
7.37	0.0121239845370713\\
7.38	0.0123570583302793\\
7.39	0.0125837017693992\\
7.4	0.012803798229819\\
7.41	0.0130172341006348\\
7.42	0.0132238988575477\\
7.43	0.0134236851407032\\
7.44	0.0136164887495351\\
7.45	0.0138022088787818\\
7.46	0.0139807479177277\\
7.47	0.0141520117115748\\
7.48	0.0143159095697406\\
7.49	0.0144723541907948\\
7.5	0.0146212619257136\\
7.51	0.0147625525642848\\
7.52	0.0148961496622958\\
7.53	0.0150219804187619\\
7.54	0.0151399756833055\\
7.55	0.0152500701476334\\
7.56	0.0153522022048045\\
7.57	0.01544631424125\\
7.58	0.0155323523724138\\
7.59	0.0156102667577535\\
7.6	0.015680011406686\\
7.61	0.0157415443221354\\
7.62	0.0157948276058033\\
7.63	0.0158398273116397\\
7.64	0.0158765135910246\\
7.65	0.0159048607183536\\
7.66	0.0159248470680119\\
7.67	0.0159364551536297\\
7.68	0.0159396716688174\\
7.69	0.0159344874876293\\
7.7	0.0159208977061056\\
7.71	0.0158989015481161\\
7.72	0.0158685026359434\\
7.73	0.0158297086412483\\
7.74	0.015782531674601\\
7.75	0.0157269879014721\\
7.76	0.0156630979790544\\
7.77	0.0155908866530727\\
7.78	0.0155103830449358\\
7.79	0.0154216204796128\\
7.8	0.0153246366105539\\
7.81	0.0152194733414371\\
7.82	0.0151061768303575\\
7.83	0.0149847974260967\\
7.84	0.01485538991548\\
7.85	0.0147180130964626\\
7.86	0.0145727301417595\\
7.87	0.0144196082761739\\
7.88	0.0142587191000773\\
7.89	0.0140901382644888\\
7.9	0.013913945507663\\
7.91	0.0137302248422679\\
7.92	0.0135390642541108\\
7.93	0.013340555865235\\
7.94	0.0131347958273605\\
7.95	0.0129218841839285\\
7.96	0.0127019251749705\\
7.97	0.0124750267563497\\
7.98	0.0122413008704856\\
7.99	0.012000863463472\\
8	0.0117538339651205\\
8.01	0.0115003358682353\\
8.02	0.0112404963318112\\
8.03	0.0109744460457591\\
8.04	0.0107023195171281\\
8.05	0.0104242547184955\\
8.06	0.0101403931027382\\
8.07	0.00985087977376042\\
8.08	0.00955586308860246\\
8.09	0.00925549476940157\\
8.1	0.00894992983394249\\
8.11	0.0086393266003093\\
8.12	0.00832384639747286\\
8.13	0.00800365374624268\\
8.14	0.00767891625032913\\
8.15	0.00734980423287224\\
8.16	0.00701649114592739\\
8.17	0.0066791531105318\\
8.18	0.00633796890074634\\
8.19	0.00599312020839216\\
8.2	0.00564479096861703\\
8.21	0.00529316774581812\\
8.22	0.0049384395362071\\
8.23	0.00458079759221297\\
8.24	0.00422043544124906\\
8.25	0.00385754858183518\\
8.26	0.00349233489431389\\
8.27	0.00312499379435516\\
8.28	0.00275572696886428\\
8.29	0.00238473757346913\\
8.3	0.00201223048848576\\
8.31	0.0016384123191685\\
8.32	0.00126349095854106\\
8.33	0.000887675743246219\\
8.34	0.00051117733106476\\
8.35	0.000134207387604501\\
8.36	0.000243021160610146\\
8.37	0.000620294500388696\\
8.38	0.00099739822676459\\
8.39	0.00137411675453003\\
8.4	0.00175023424567178\\
8.41	0.00212553408814953\\
8.42	0.00249979948019752\\
8.43	0.00287281318085997\\
8.44	0.00324435779510091\\
8.45	0.00361421594020872\\
8.46	0.00398217021914105\\
8.47	0.00434800343890085\\
8.48	0.00471149875959964\\
8.49	0.00507243954969594\\
8.5	0.00543060995816103\\
8.51	0.00578579449560324\\
8.52	0.00613777880596411\\
8.53	0.00648634912662915\\
8.54	0.00683129267736926\\
8.55	0.00717239803266323\\
8.56	0.00750945498941846\\
8.57	0.00784225456206666\\
8.58	0.00817058940056492\\
8.59	0.00849425361574863\\
8.6	0.00881304321961462\\
8.61	0.00912675603461144\\
8.62	0.00943519203384058\\
8.63	0.00973815307434156\\
8.64	0.0100354431818697\\
8.65	0.010326869091591\\
8.66	0.0106122397511619\\
8.67	0.0108913668141392\\
8.68	0.0111640648014826\\
8.69	0.0114301507515955\\
8.7	0.0116894449498799\\
8.71	0.011941770700112\\
8.72	0.0121869545117937\\
8.73	0.0124248262368748\\
8.74	0.0126552191920641\\
8.75	0.0128779703986216\\
8.76	0.0130929203099465\\
8.77	0.0132999133384823\\
8.78	0.013498797880003\\
8.79	0.013689426326094\\
8.8	0.0138716551542415\\
8.81	0.0140453451286494\\
8.82	0.0142103616441891\\
8.83	0.0143665742764137\\
8.84	0.0145138572775833\\
8.85	0.0146520895959438\\
8.86	0.0147811551817815\\
8.87	0.014900942694382\\
8.88	0.0150113458514113\\
8.89	0.015112263650979\\
8.9	0.0152036001849346\\
8.91	0.0152852648145102\\
8.92	0.0153571725987273\\
8.93	0.0154192435508017\\
8.94	0.0154714037178798\\
8.95	0.0155135849152399\\
8.96	0.0155457246227659\\
8.97	0.015567766002935\\
8.98	0.0155796583236975\\
8.99	0.0155813566797803\\
9	0.0155728226349529\\
9.01	0.0155540239670936\\
9.02	0.0155249341110374\\
9.03	0.015485533250107\\
9.04	0.0154358078924494\\
9.05	0.0153757511586103\\
9.06	0.0153053624141628\\
9.07	0.0152246476805573\\
9.08	0.0151336194824192\\
9.09	0.0150322974008028\\
9.1	0.0149207073391915\\
9.11	0.0147988821915588\\
9.12	0.0146668615632456\\
9.13	0.0145246920155067\\
9.14	0.0143724265784948\\
9.15	0.0142101260599777\\
9.16	0.0140378570523624\\
9.17	0.0138556942318289\\
9.18	0.0136637185197934\\
9.19	0.0134620179718171\\
9.2	0.0132506879475882\\
9.21	0.0130298305933376\\
9.22	0.0127995547137166\\
9.23	0.0125599771388742\\
9.24	0.0123112205384874\\
9.25	0.0120534155094366\\
9.26	0.0117866992429195\\
9.27	0.0115112155813994\\
9.28	0.0112271160994912\\
9.29	0.0109345585935666\\
9.3	0.0106337081291495\\
9.31	0.0103247362731741\\
9.32	0.0100078221375743\\
9.33	0.00968315080043081\\
9.34	0.00935091431688673\\
9.35	0.00901131172288683\\
9.36	0.00866454839165087\\
9.37	0.00831083624074491\\
9.38	0.00795039344897053\\
9.39	0.00758344522302634\\
9.4	0.00721022230702839\\
9.41	0.00683096231551117\\
9.42	0.00644590881625029\\
9.43	0.00605531123963587\\
9.44	0.00565942508579509\\
9.45	0.00525851158106727\\
9.46	0.00485283825661265\\
9.47	0.00444267725056358\\
9.48	0.00402830708107449\\
9.49	0.00361001130735206\\
9.5	0.00318807881561123\\
9.51	0.0027628032875866\\
9.52	0.00233448376867351\\
9.53	0.00190342355780204\\
9.54	0.00146993135526852\\
9.55	0.00103431991961411\\
9.56	0.000596906434915279\\
9.57	0.000158012024370047\\
9.58	0.000282037940175561\\
9.59	0.000722914034360422\\
9.6	0.00116428412150371\\
9.61	0.00160581126101067\\
9.62	0.0020471569369559\\
9.63	0.00248797821801394\\
9.64	0.0029279298618291\\
9.65	0.00336666429225063\\
9.66	0.00380383079581081\\
9.67	0.00423907735473594\\
9.68	0.00467204938843568\\
9.69	0.00510239073134555\\
9.7	0.00552974430807762\\
9.71	0.00595375066801207\\
9.72	0.00637405077923625\\
9.73	0.00679028387234104\\
9.74	0.00720208879729911\\
9.75	0.00760910444899687\\
9.76	0.00801097042783006\\
9.77	0.00840732505266351\\
9.78	0.00879780854454304\\
9.79	0.00918206204583027\\
9.8	0.00955972708915498\\
9.81	0.00993044758031569\\
9.82	0.0102938684596234\\
9.83	0.0106496370666211\\
9.84	0.0109974029416883\\
9.85	0.0113368189053428\\
9.86	0.0116675400388576\\
9.87	0.0119892248627084\\
9.88	0.0123015358494741\\
9.89	0.0126041392948124\\
9.9	0.0128967054759285\\
9.91	0.0131789099232507\\
9.92	0.0134504325984292\\
9.93	0.0137109586033717\\
9.94	0.0139601794068946\\
9.95	0.0141977910681511\\
9.96	0.0144234977612149\\
9.97	0.0146370091266623\\
9.98	0.0148380409628983\\
9.99	0.0150263185651949\\
10	0.0152015735500609\\
10.01	0.0153635455728428\\
10.02	0.0155119825764741\\
10.03	0.0156466421347704\\
10.04	0.01576728990419\\
10.05	0.0158737015590902\\
10.06	0.0159656623090584\\
10.07	0.0160429680359686\\
10.08	0.0161054238527539\\
10.09	0.0161528473435663\\
10.1	0.0161850658755581\\
10.11	0.0162019194084551\\
10.12	0.0162032595908044\\
10.13	0.0161889495912871\\
10.14	0.0161588665807363\\
10.15	0.0161128989741028\\
10.16	0.016050949389724\\
10.17	0.0159729348703921\\
10.18	0.0158787846484525\\
10.19	0.0157684436343346\\
10.2	0.0156418705128958\\
10.21	0.0154990397487377\\
10.22	0.0153399399105648\\
10.23	0.0151645763342153\\
10.24	0.0149729696311841\\
10.25	0.0147651554563114\\
10.26	0.0145411885281685\\
10.27	0.0143011383939111\\
10.28	0.0140450914453998\\
10.29	0.013773152546145\\
10.3	0.0134854429336839\\
10.31	0.0131821028830298\\
10.32	0.0128632896544258\\
10.33	0.0125291788092174\\
10.34	0.0121799656704537\\
10.35	0.0118158619393089\\
10.36	0.0114371007798408\\
10.37	0.0110439329081563\\
10.38	0.0106366280865017\\
10.39	0.0102154769385682\\
10.4	0.00978078802395088\\
10.41	0.00933289039854901\\
10.42	0.00887213335831527\\
10.43	0.00839888522691012\\
10.44	0.00791353464181632\\
10.45	0.0074164904297821\\
10.46	0.00690818160755924\\
10.47	0.00638905727723915\\
10.48	0.00585958609362169\\
10.49	0.00532025808674064\\
10.5	0.0047715821204396\\
10.51	0.00421408796788314\\
10.52	0.00364832518728386\\
10.53	0.0030748631610229\\
10.54	0.00249429066538576\\
10.55	0.00190721704600572\\
10.56	0.00131427078116542\\
10.57	0.000716098527833609\\
10.58	0.000113368235384326\\
10.59	0.00049323643082011\\
10.6	0.00110300977834188\\
10.61	0.0017152301908806\\
10.62	0.00232915881423756\\
10.63	0.00294403620101569\\
10.64	0.00355908889385714\\
10.65	0.00417352527902159\\
10.66	0.00478653794100048\\
10.67	0.00539730381676706\\
10.68	0.00600498478783229\\
10.69	0.00660872695777259\\
10.7	0.00720766483523805\\
10.71	0.00780091776680369\\
10.72	0.00838759307100267\\
10.73	0.00896678690419439\\
10.74	0.00953758297806018\\
10.75	0.0100990553784063\\
10.76	0.0106502703446304\\
10.77	0.0111902835070525\\
10.78	0.0117181444786743\\
10.79	0.0122328947778827\\
10.8	0.0127335732664031\\
10.81	0.0132192129104604\\
10.82	0.0136888426789686\\
10.83	0.0141414920642481\\
10.84	0.0145761884198988\\
10.85	0.0149919602186421\\
10.86	0.0153878385821447\\
10.87	0.0157628576749085\\
10.88	0.0161160580483646\\
10.89	0.0164464847976236\\
10.9	0.0167531943234922\\
10.91	0.0170352508358411\\
10.92	0.0172917314791413\\
10.93	0.0175217286171659\\
10.94	0.0177243465701037\\
10.95	0.0178987118265514\\
10.96	0.0180439676883791\\
10.97	0.0181592802676853\\
10.98	0.018243840289175\\
10.99	0.0182968644999726\\
11	0.0183175976625077\\
11.01	0.0183053181110854\\
11.02	0.0182593366266346\\
11.03	0.0181789996537811\\
11.04	0.0180636950550255\\
11.05	0.0179128509573843\\
11.06	0.0177259412084769\\
11.07	0.0175024882375113\\
11.08	0.0172420641495278\\
11.09	0.0169442957500689\\
11.1	0.0166088689108888\\
11.11	0.0162355280361455\\
11.12	0.0158240846182367\\
11.13	0.0153744154243409\\
11.14	0.0148864711347227\\
11.15	0.0143602767055765\\
11.16	0.0137959391983523\\
11.17	0.0131936448051727\\
11.18	0.0125536718271346\\
11.19	0.0118763884791694\\
11.2	0.0111622598003093\\
11.21	0.0104118523839167\\
11.22	0.00962583663415451\\
11.23	0.0088049966690994\\
11.24	0.00795022971468951\\
11.25	0.00706255213529638\\
11.26	0.00614311050181471\\
11.27	0.00519317801420238\\
11.28	0.0042141662598808\\
11.29	0.00320762834807231\\
11.3	0.00217526496263709\\
11.31	0.00111893233700389\\
11.32	4.06439663502844e-05\\
11.33	0.00105741812784321\\
11.34	0.00217290226472522\\
11.35	0.00330327405966946\\
11.36	0.00444581883786999\\
11.37	0.00559762264535912\\
11.38	0.0067555782962837\\
11.39	0.00791636706575294\\
11.4	0.00907645883388652\\
11.41	0.0102321001223087\\
11.42	0.0113793117669245\\
11.43	0.0125138702347886\\
11.44	0.013631310116596\\
11.45	0.0147269149967394\\
11.46	0.0157957004324827\\
11.47	0.016832415583986\\
11.48	0.0178315275665216\\
11.49	0.0187872134615646\\
11.5	0.0196933517842228\\
11.51	0.0205435168316885\\
11.52	0.0213309608298495\\
11.53	0.0220486088629104\\
11.54	0.0226890499884611\\
11.55	0.0232445239351654\\
11.56	0.0237069121310053\\
11.57	0.0240677237281306\\
11.58	0.0243180893307382\\
11.59	0.0244487451850284\\
11.6	0.0244500261464685\\
11.61	0.0243118479912785\\
11.62	0.0240237014448076\\
11.63	0.0235746355466463\\
11.64	0.0229532439129539\\
11.65	0.0221476593851984\\
11.66	0.0211455312407894\\
11.67	0.0199340204323486\\
11.68	0.0184997754193466\\
11.69	0.0168289301362591\\
11.7	0.014907082641865\\
11.71	0.0127192790593458\\
11.72	0.0102500053832486\\
11.73	0.00748316543092176\\
11.74	0.00440207012906024\\
11.75	0.000989417124101832\\
11.76	0.00277271804401358\\
11.77	0.00690290714148156\\
11.78	0.0114203802194769\\
11.79	0.0163450421662951\\
};
\addlegendentry{FIR-GIDM(12)}

\end{axis}

\end{tikzpicture}%

==> simulations/graphNetwork.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
		\definecolor{mycolor1}{RGB}{255,0,0} % redsave test.mat

\definecolor{mycolor2}{RGB}{0,255,0} % green 			
\definecolor{mycolor3}{RGB}{0,0,255} % blue 
\definecolor{mycolor4}{RGB}{0,0,0}   % black 			 
\definecolor{mycolor5}{RGB}{0, 128, 128} % teal 
\definecolor{mycolor6}{RGB}{90, 12, 90} % violet		
\definecolor{mycolor7}{RGB}{0,255,255} %cyan  			
\definecolor{mycolor8}{RGB}{255,255,0} %yellow
\definecolor{mycolor9}{RGB}{255,0,255} % magenta   			
\definecolor{mycolor10}{RGB}{142, 37, 37} % brown 
\definecolor{mycolor11}{RGB}{255, 165, 0} % orange 
\definecolor{mycolor12}{RGB}{255, 51, 204} % pink 
\definecolor{mycolor13}{RGB}{128, 128, 0} % olive 


%%%%%%%%%%%%%%%%%%%%%%%%%% Define agents %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\agent#1#2{%#1 - node name; #2 - position; #3 - text
	\node[circle,draw,fill=yellow!15!white,inner sep=2,minimum size=1pt](#1) at #2 {};
}

\foreach \i/\x in {
	{1/(3.48,0.55)},
	{2/(2.54,0.78)},
	{3/(2.75,0.93)},
	{4/(2.87,0.70)},
	{5/(2.76,1.54)},
	{6/(3.23,1.65)},
	{7/(3.20,1.26)},
	{8/(2.78,1.69)},
	{9/(2.58,1.67)},
	{10/(2.29,1.96)},
	{11/(2.12,2.14)},
	{12/(1.74,2.40)},
	{13/(2.29,2.37)},
	{14/(1.80,2.25)},
	{15/(1.71,2.74)},
	{16/(1.31,3.17)},
	{17/(1.12,2.83)},
	{18/(0.82,3.20)},
	{19/(0.66,2.99)},
	{20/(0.73,3.37)},
	{21/(0.94,2.55)},
	{22/(0.78,3.12)},
	{23/(-0.32,2.68)},
	{24/(-0.22,2.86)},
	{25/(-0.01,3.29)},
	{26/(-0.33,3.27)},
	{27/(-0.38,2.75)},
	{28/(-0.46,2.95)},
	{29/(-1.34,2.78)},
	{30/(-1.01,2.30)},
	{31/(-0.93,1.81)},
	{32/(-1.80,2.57)},
	{33/(-1.63,2.00)},
	{34/(-1.23,1.65)},
	{35/(-1.56,1.86)},
	{36/(-2.09,1.51)},
	{37/(-1.92,1.38)},
	{38/(-1.89,1.10)},
	{39/(-2.18,1.27)},
	{40/(-1.56,1.00)},
	{41/(-1.53,0.52)},
	{42/(-2.38,0.45)},
	{43/(-2.28,0.47)},
	{44/(-1.49,-0.48)},
	{45/(-2.08,0.03)},
	{46/(-1.87,-0.46)},
	{47/(-2.20,-0.56)},
	{48/(-1.56,-0.56)},
	{49/(-1.95,-0.68)},
	{50/(-1.71,-1.09)},
	{51/(-0.84,-0.78)},
	{52/(-0.65,-1.60)},
	{53/(-0.72,-1.82)},
	{54/(-0.44,-1.47)},
	{55/(-1.03,-1.65)},
	{56/(0.01,-1.46)},
	{57/(-0.02,-1.67)},
	{58/(-0.34,-2.39)},
	{59/(0.07,-2.35)},
	{60/(-0.03,-2.07)},
	{61/(0.67,-1.53)},
	{62/(0.48,-1.96)},
	{63/(1.32,-2.30)},
	{64/(1.37,-2.33)},
	{65/(1.66,-1.86)},
	{66/(1.93,-1.55)},
	{67/(1.86,-2.22)},
	{68/(1.51,-1.87)},
	{69/(1.55,-1.29)},
	{70/(2.45,-1.56)},
	{71/(1.90,-1.10)},
	{72/(2.73,-0.95)},
	{73/(2.16,-1.09)},
	{74/(2.81,-0.79)},
	{75/(3.21,-0.87)},
	{76/(3.18,-0.58)},
	{77/(2.51,-0.69)},
	{78/(3.17,-0.21)},
	{79/(2.85,-0.09)},
	{80/(2.79,0.06)}}
\agent{\i}{\x};
\begin{scope}[on background layer]
	\draw (1) -- (3);
	\draw (2) -- (3);
	\draw (1) -- (4);
	\draw (2) -- (4);
	\draw (3) -- (4);
	\draw (2) -- (5);
	\draw (3) -- (5);
	\draw (4) -- (5);
	\draw (3) -- (6);
	\draw (4) -- (6);
	\draw (5) -- (6);
	\draw (4) -- (7);
	\draw (5) -- (7);
	\draw (6) -- (7);
	\draw (5) -- (8);
	\draw (6) -- (8);
	\draw (7) -- (8);
	\draw (6) -- (9);
	\draw (7) -- (9);
	\draw (8) -- (9);
	\draw (7) -- (10);
	\draw (8) -- (10);
	\draw (9) -- (10);
	\draw (8) -- (11);
	\draw (9) -- (11);
	\draw (9) -- (12);
	\draw (10) -- (12);
	\draw (11) -- (12);
	\draw (10) -- (13);
	\draw (11) -- (13);
	\draw (12) -- (13);
	\draw (11) -- (14);
	\draw (12) -- (14);
	\draw (13) -- (14);
	\draw (12) -- (15);
	\draw (13) -- (15);
	\draw (14) -- (15);
	\draw (10) -- (16);
	\draw (13) -- (16);
	\draw (14) -- (16);
	\draw (15) -- (16);
	\draw (14) -- (17);
	\draw (15) -- (17);
	\draw (16) -- (17);
	\draw (15) -- (18);
	\draw (17) -- (18);
	\draw (16) -- (19);
	\draw (17) -- (19);
	\draw (18) -- (19);
	\draw (17) -- (20);
	\draw (18) -- (20);
	\draw (18) -- (21);
	\draw (19) -- (21);
	\draw (20) -- (21);
	\draw (19) -- (22);
	\draw (20) -- (22);
	\draw (21) -- (22);
	\draw (20) -- (23);
	\draw (21) -- (23);
	\draw (21) -- (24);
	\draw (22) -- (24);
	\draw (23) -- (24);
	\draw (23) -- (25);
	\draw (23) -- (26);
	\draw (26) -- (27);
	\draw (25) -- (28);
	\draw (26) -- (28);
	\draw (27) -- (28);
	\draw (26) -- (29);
	\draw (27) -- (29);
	\draw (28) -- (29);
	\draw (27) -- (30);
	\draw (28) -- (30);
	\draw (29) -- (30);
	\draw (1) -- (31);
	\draw (25) -- (31);
	\draw (28) -- (31);
	\draw (29) -- (31);
	\draw (30) -- (31);
	\draw (29) -- (32);
	\draw (30) -- (32);
	\draw (31) -- (32);
	\draw (30) -- (33);
	\draw (31) -- (33);
	\draw (32) -- (33);
	\draw (31) -- (34);
	\draw (32) -- (34);
	\draw (33) -- (34);
	\draw (32) -- (35);
	\draw (33) -- (35);
	\draw (34) -- (35);
	\draw (1) -- (36);
	\draw (33) -- (36);
	\draw (34) -- (36);
	\draw (35) -- (36);
	\draw (34) -- (37);
	\draw (35) -- (37);
	\draw (36) -- (37);
	\draw (35) -- (38);
	\draw (36) -- (38);
	\draw (8) -- (39);
	\draw (36) -- (39);
	\draw (37) -- (39);
	\draw (38) -- (39);
	\draw (38) -- (40);
	\draw (39) -- (40);
	\draw (37) -- (41);
	\draw (38) -- (41);
	\draw (39) -- (41);
	\draw (40) -- (41);
	\draw (40) -- (42);
	\draw (40) -- (43);
	\draw (41) -- (43);
	\draw (42) -- (43);
	\draw (41) -- (44);
	\draw (42) -- (44);
	\draw (43) -- (44);
	\draw (42) -- (45);
	\draw (43) -- (45);
	\draw (44) -- (45);
	\draw (10) -- (46);
	\draw (43) -- (46);
	\draw (44) -- (46);
	\draw (45) -- (46);
	\draw (44) -- (47);
	\draw (45) -- (47);
	\draw (46) -- (47);
	\draw (45) -- (48);
	\draw (46) -- (48);
	\draw (47) -- (48);
	\draw (46) -- (49);
	\draw (47) -- (49);
	\draw (48) -- (49);
	\draw (47) -- (50);
	\draw (48) -- (50);
	\draw (49) -- (50);
	\draw (48) -- (51);
	\draw (49) -- (51);
	\draw (50) -- (51);
	\draw (17) -- (52);
	\draw (49) -- (52);
	\draw (50) -- (52);
	\draw (51) -- (52);
	\draw (19) -- (53);
	\draw (33) -- (53);
	\draw (36) -- (53);
	\draw (47) -- (53);
	\draw (50) -- (53);
	\draw (51) -- (53);
	\draw (41) -- (54);
	\draw (51) -- (54);
	\draw (52) -- (55);
	\draw (53) -- (55);
	\draw (54) -- (55);
	\draw (53) -- (56);
	\draw (54) -- (56);
	\draw (55) -- (56);
	\draw (1) -- (57);
	\draw (39) -- (57);
	\draw (54) -- (57);
	\draw (55) -- (57);
	\draw (56) -- (57);
	\draw (55) -- (58);
	\draw (56) -- (58);
	\draw (57) -- (58);
	\draw (56) -- (59);
	\draw (57) -- (59);
	\draw (58) -- (59);
	\draw (24) -- (60);
	\draw (57) -- (60);
	\draw (58) -- (60);
	\draw (59) -- (60);
	\draw (58) -- (61);
	\draw (59) -- (61);
	\draw (60) -- (61);
	\draw (41) -- (62);
	\draw (59) -- (62);
	\draw (60) -- (62);
	\draw (61) -- (62);
	\draw (60) -- (63);
	\draw (61) -- (63);
	\draw (62) -- (63);
	\draw (22) -- (64);
	\draw (61) -- (64);
	\draw (62) -- (64);
	\draw (63) -- (64);
	\draw (64) -- (64);
	\draw (62) -- (65);
	\draw (63) -- (65);
	\draw (5) -- (66);
	\draw (8) -- (66);
	\draw (63) -- (66);
	\draw (65) -- (66);
	\draw (34) -- (67);
	\draw (54) -- (67);
	\draw (64) -- (67);
	\draw (65) -- (67);
	\draw (66) -- (67);
	\draw (65) -- (68);
	\draw (10) -- (69);
	\draw (53) -- (69);
	\draw (68) -- (69);
	\draw (62) -- (70);
	\draw (68) -- (70);
	\draw (69) -- (70);
	\draw (37) -- (71);
	\draw (68) -- (71);
	\draw (69) -- (71);
	\draw (70) -- (71);
	\draw (48) -- (72);
	\draw (52) -- (72);
	\draw (65) -- (72);
	\draw (69) -- (72);
	\draw (71) -- (72);
	\draw (71) -- (73);
	\draw (72) -- (73);
	\draw (1) -- (74);
	\draw (71) -- (74);
	\draw (72) -- (74);
	\draw (73) -- (74);
	\draw (73) -- (75);
	\draw (53) -- (76);
	\draw (66) -- (76);
	\draw (73) -- (76);
	\draw (74) -- (76);
	\draw (75) -- (76);
	\draw (70) -- (77);
	\draw (74) -- (77);
	\draw (75) -- (77);
	\draw (76) -- (77);
	\draw (20) -- (78);
	\draw (62) -- (78);
	\draw (75) -- (78);
	\draw (2) -- (79);
	\draw (1) -- (80);
	\draw (2) -- (80);
	\draw (3) -- (80);
	\draw (77) -- (80);
	\draw (78) -- (80);
	\draw (79) -- (80);
\end{scope}

\end{tikzpicture}%

==> simulations/network.tex <==

	\begin{tikzpicture}
		
		% define colors 
		\definecolor{mycolor1}{RGB}{255,0,0} % redsave test.mat
		
		\definecolor{mycolor2}{RGB}{0,255,0} % green 			
		\definecolor{mycolor3}{RGB}{0,0,255} % blue 
		\definecolor{mycolor4}{RGB}{0,0,0}   % black 			 
		\definecolor{mycolor5}{RGB}{0, 128, 128} % teal 
		\definecolor{mycolor6}{RGB}{90, 12, 90} % violet		
		\definecolor{mycolor7}{RGB}{0,255,255} %cyan  			
		\definecolor{mycolor8}{RGB}{255,255,0} %yellow
		\definecolor{mycolor9}{RGB}{255,0,255} % magenta   			
		\definecolor{mycolor10}{RGB}{142, 37, 37} % brown 
		\definecolor{mycolor11}{RGB}{255, 165, 0} % orange 
		\definecolor{mycolor12}{RGB}{255, 51, 204} % pink 
		\definecolor{mycolor13}{RGB}{128, 128, 0} % olive 
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%% Define agents %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\def\agent#1#2#3{%#1 - node name; #2 - position; #3 - text
			\node[circle,draw,fill=yellow!15!white,inner sep=2,,minimum size=1pt](#1) at #2 {\scriptsize #3};
		}
		
		
		%	\draw[dashed, fill=gray!50, circular drop shadow={shadow scale = 1.05}] 
		%	(0,0) circle (3.5cm);
		
		%	\draw [dashed, fill=green!50] plot [smooth cycle] coordinates {(-.1cm,-.3cm) (-.5cm,1.2cm) (-1cm,1.4cm) (-1.4cm,1cm) (-1.5cm,.6cm) (-1.6cm,-.5cm) (-2.5cm,-1.6cm) (-2cm,-2.5cm) (-1cm,-2.7cm) (-.2cm,-2.9cm) (1cm,-2.8cm) (1.9cm,-2cm) (1.7cm,-1.4cm) (1cm,-.8cm)};
		
		%	\node(nk) at (-.8cm,-3.1cm) {\small $\mathcal{N}_k$};
		
		%	\node(a44) at (2.9cm,-.6cm) {\small $a_{44}$};
		
		%	\draw (2.7cm,-.1cm) ellipse (.37cm and .27cm);
		
		\foreach \i/\x in {{1/(0,0.9)},{2/(1.4,-.1)},{3/(.8,-1.3)},{4/(-.8,-1.3)}, {5/(-1.4,-0.1)},{6/(0,1.7)},{7/(2.1,.4)},{8/(1.4,-1.9)},{9/(-1.4,-1.9)}, {10/(-2.1,0.4)}}
		\agent{\i}{\x}{\i};
		
		
		% 	\agent{l}{(-1cm,1cm)}{$\ell$}
		%	\node[circle,draw, fill=yellow,inner sep=2](l) at (-1cm,1cm){$\ell$};
		%\node[left = .1mm of l]{\small $J_\ell(\omega)$};
		%	\node (jl) at (-1.4cm,1.5cm){\small $J_\ell(\omega)$};
		% 	\agent{k}{(-.7cm,-1.9cm)}{$k$}
		%	\node[circle,draw, fill=blue!60,inner sep=2](k) at (-.7cm,-1.9cm){$k$};
		%	\node (jk) at (-1.0cm,-2.5cm){\small $J_k(\omega)$};
		%	\agent{n}{(1.5cm,-1.7cm)}{$N$}
		\begin{scope}[on background layer]
			
			\draw (1) -- (2);
			\draw (1) -- (5);
			\draw (1) -- (6);
			\draw (2) -- (3);
			\draw (2) -- (7);
			\draw (3) -- (4);
			\draw (3) -- (8);
			\draw (4) -- (5);
			\draw (4) -- (9);
			\draw (5) -- (10);
		\end{scope}
		%	\draw (l) -- (k);
		%	\draw (k) -- (n);
		
		
		%	\path (k) -- node[sloped, pos=.7, above=.1cm] {$\leftarrow$}(l)
		%	(k) -- node[pos=.55, right=.03cm] {$a_{k\ell}$}(l)
		%	(l) -- node[pos=.55, left =.01cm] {$a_{\ell k}$}(k)
		%	(l) -- node[sloped, pos=.7,below =.1cm] {$\rightarrow$}(k);
		
		
		
		
	\end{tikzpicture}	


==> simulations/rmse_doa.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
	
	\begin{axis}[
		width=6.6cm,
		height=4.4cm,
		at={(0,0)},
		scale only axis,
		xmin=-10,
		xmax=50,
		ymode=log,
		ymin=1e-2,
		ymax=1e2,
		legend style={legend cell align=left, align=left, draw=none, fill=none, nodes={scale=0.85}, font=\footnotesize},
		legend columns = 2,
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		xlabel style={font=\color{white!15!black}},
		xlabel=SNR (dB),
		ylabel style={font=\color{white!15!black}},
		ylabel=RMSE (deg),
		%axis background/.style={fill=white},
		%title={$N$ = 200, DOAs = 19, 23, and -7 degrees}
		]
		
\pgfplotstableread{
	x		y	
	-10  1.8284
	-5  1.59077
	0  0.953421
	5  0.526339
	10  0.212241
	15  -0.0206793
	20  -0.281498
	25  -0.521867
	30  -0.775726
	35  -1.03279
	40  -1.28204
	45  -1.51441
	50  -1.71115
}{\mytabled};
\addplot[line width = 1pt, smooth,mark=*, mycolor2] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytabled};					
\addlegendentry{$\text{Alg. \ref{alg:onlineDis}}(\Gamma = 10)$}

\pgfplotstableread{
	x		y	
	-10  1.75272
	-5  1.36885
	0  0.800648
	5  0.456366
	10  0.172311
	15  -0.0649146
	20  -0.320073
	25  -0.564315
	30  -0.817585
	35  -1.0774
	40  -1.32556
	45  -1.55611
	50  -1.76371
}{\mytablee};

\addplot[line width = 1pt, smooth,mark=diamond*, mycolor2] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytablee};
\addlegendentry{$\text{Alg. \ref{alg:onlineDis}}(\Gamma = 15)$}
		


\pgfplotstableread{
	x		y	
	-10  1.68912
	-5  1.42398
	0  0.90775
	5  0.447111
	10  0.288696
	15  0.106735
	20  0.00715865
	25  -0.100727
	30  -0.264991
	35  -0.37419
	40  -0.41742
	45  -0.40809
	50  -0.424778
}{\mytableb};
\addplot[line width = 1pt, smooth,mark=square*, mycolor5] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytableb};
\addlegendentry{$\text{d-PM}(\Gamma = 10)$}

\pgfplotstableread{
	x		y	
	-10  1.63769
	-5  1.33096
	0  0.863858
	5  0.47372
	10  0.174786
	15  0.0950647
	20  -0.173796
	25  -0.349547
	30  -0.475942
	35  -0.574497
	40  -0.699148
	45  -0.792907
	50  -0.815968
}{\mytablec};
\addplot[line width = 1pt, smooth,mark=triangle*,mycolor5] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytablec};				
\addlegendentry{$\text{d-PM}(\Gamma = 15)$}

%\addlegendimage{empty legend}\addlegendentry{}

\pgfplotstableread{
	x		y	
	-10  1.49592
	-5  1.14551
	0  0.733518
	5  0.400123
	10  0.126989
	15  -0.120534
	20  -0.367441
	25  -0.600409
	30  -0.868433
	35  -1.11293
	40  -1.36337
	45  -1.61357
	50  -1.86366
}{\mytablea};

\addplot[line width = 1pt, smooth,mark=|, black] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytablea};
\addlegendentry{$\text{ESPRIT}$}


\pgfplotstableread{
	x		y	
	-10 1.41447
	-5  0.978712
	0   0.598221
	5   0.280186
	10  0.00289705
	15  -0.256561
	20  -0.509647
	25  -0.760633
	30  -1.01095
	35  -1.26105
	40  -1.51107
	45  -1.76108
	50  -2.01108
}{\mytablea};

\addplot[line width = 1pt, smooth,mark=, purple] table[row sep=crcr, y expr=10^\thisrow{y}] {\mytablea};
\addlegendentry{$\text{CRB}$\cite{a126}}
		
	\end{axis}
\end{tikzpicture}

==> simulations/subarrays.tex <==
\begin{tikzpicture}		
	% define colors 
	\definecolor{mycolor1}{RGB}{255,0,0} % redsave test.mat
	
	\definecolor{mycolor2}{RGB}{0,255,0} % green 			
	\definecolor{mycolor3}{RGB}{0,0,255} % blue 
	\definecolor{mycolor4}{RGB}{0,0,0}   % black 			 
	\definecolor{mycolor5}{RGB}{0, 128, 128} % teal 
	\definecolor{mycolor6}{RGB}{90, 12, 90} % violet		
	\definecolor{mycolor7}{RGB}{0,255,255} %cyan  			
	\definecolor{mycolor8}{RGB}{255,255,0} %yellow
	\definecolor{mycolor9}{RGB}{255,0,255} % magenta   			
	\definecolor{mycolor10}{RGB}{142, 37, 37} % brown 
	\definecolor{mycolor11}{RGB}{255, 165, 0} % orange 
	\definecolor{mycolor12}{RGB}{255, 51, 204} % pink 
	\definecolor{mycolor13}{RGB}{128, 128, 0} % olive 
			
	%%%%%%%%%%%%%%%%%%%%%%%%%% Define agents %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%	
	\def\ant#1{ % #1 - node name; 
		\node at ($ (#1.north) + (-.3,-0.12)$)(a) {};
		\draw[fill=black!85!white] (a)  -- ++(0,0.32) --   ++(-.14,.2) -- ++(.3,0) -- ++(-.14,-.2) -- ++(0,-.2) -- ++(0.6,0) -- ++(0,0.2) -- ++(-.14,.2) -- ++(.3,0) -- ++(-.14,-.2) -- ++(0,-.2);
		%\node at ($ (#1) + (.5,0)$) {};			
	};
	

	\def\agent#1#2#3{%#1 - node name; #2 - position; #3 - text
		\node[rectangle,draw,fill=black!15!white](#1) at #2 {\scriptsize{Subarray #3}};
		\ant{#1};
	}
	
	
	\foreach \i/\x in {{6/(2.9,-1.1)},{5/(4.2,.4)},{4/(1.8,.2)},{3/(.7,-1.4)}, {2/(-.6,1.1)},{1/(-1.9,-.5)}}
	\agent{\i}{\x}{\i};
			

	\begin{scope}[on background layer]
		
		\draw ([xshift=14]1.north) -- (2);
		\draw (1) -- (3.west);
		\draw (2) -- ([xshift=-15]3.north);
		\draw ([xshift=15]3.north) -- (4);
		\draw (4) -- (5);
		\draw (4) -- ([xshift=-10]6.north);
		\draw (5) -- ([xshift=15]6.north);
	\end{scope}

\end{tikzpicture}	

